Speckle Interferometry at the U.S. Naval Observatory. XXII

The results of 4,747 intensified CCD observations of double stars, made with the 26-inch refractor of the U.S. Naval Observatory, are presented. Each observation of a system represents a combination of over two thousand short-exposure images. These observations are averaged into 2,667 mean relative positions and range in separation from 0.328" to 95.9", with a median separation of 8.673". Four orbits are improved. This is the 22nd in this series of papers and covers the period 4 January 2016 through 29 December 2016.

==> tab4.tex <==
%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{ll@{~}r@{~}lcrrrrcc}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{ICCD Measurements of Double Stars}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{JY} &
\colhead{$\theta$} & 
\colhead{$\sigma\theta$} & 
\colhead{$\rho$} &
\colhead{$\sigma\rho$} &
\colhead{n} &
\colhead{Note} \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{~} & 
\colhead{($\circ$)} & 
\colhead{($\circ$)} & 
\colhead{($''$)} &
\colhead{($''$)} &
\colhead{~} &
\colhead{~} \nl
}
\startdata
00012$+$1357 & WNO &   12 & AB    & 2016.848 & 204.3 & 0.2 & 11.692 & 0.016 & 2 & \nl
00026$+$6606 & STF & 3053 & AB    & 2016.730 &  70.8 & 0.2 & 15.318 & 0.052 & 1 & \nl
00027$+$5958 & ARG &   47 &       & 2016.730 & 290.2 & 0.2 & 10.134 & 0.034 & 1 & \nl
00029$+$4715 & A   &  800 &       & 2016.853 & 115.1 & 0.2 &  1.626 & 0.006 & 1 & \nl
00039$+$2759 & HJ  & 1929 & AB,C  & 2016.850 & 288.1 & 0.2 &  5.213 & 0.018 & 1 & \nl
00043$+$4235 & HJ  & 1932 & AB    & 2016.875 & 306.9 & 0.1 &  7.135 & 0.007 & 2 & \nl
00043$+$4235 & WAL &    4 & AC    & 2016.875 & 188.5 & 0.2 & 46.933 & 0.160 & 1 & \nl
00048$+$4358 & A   &  203 &       & 2016.875 & 348.4 & 0.2 &  1.956 & 0.007 & 1 & \nl
00049$-$1320 & GAL &  295 &       & 2016.891 &  20.0 & 0.2 & 39.090 & 0.133 & 1 & \nl
00057$+$1750 & STF & 3061 &       & 2016.888 & 149.2 & 0.0 &  7.820 & 0.003 & 2 & \nl
00057$+$4239 & A   &  110 &       & 2016.875 & 124.2 & 0.2 &  2.093 & 0.007 & 1 & \nl
00059$-$1426 & HJ  & 3238 &       & 2016.891 & 240.1 & 0.2 & 33.824 & 0.115 & 1 & \nl
00059$+$1805 & STF & 3060 & AB    & 2016.934 & 135.8 & 0.1 &  3.407 & 0.008 & 2 & \nl
00065$+$0155 & HJ  & 1000 &       & 2016.932 & 205.9 & 0.1 &  7.236 & 0.015 & 2 & \nl
00066$-$1101 & GAL &    3 & AB,C  & 2016.891 &  13.4 & 0.2 &  7.232 & 0.025 & 1 & \nl
00068$+$5430 & ES  &  611 &       & 2016.853 & 292.3 & 0.2 &  9.918 & 0.034 & 1 & \nl
00071$+$6309 & ES  & 1934 & AB    & 2016.730 &  69.9 & 0.2 &  7.250 & 0.025 & 1 & \nl
00080$-$1414 & STF & 3065 &       & 2016.891 & 290.3 & 0.2 &  9.667 & 0.033 & 1 & \nl
00087$-$0451 & AG  &  298 &       & 2016.913 &  12.1 & 0.0 & 15.972 & 0.007 & 2 & \nl
00092$+$4443 & HJ  & 1001 &       & 2016.853 &  78.2 & 0.2 & 15.451 & 0.053 & 1 & \nl
00099$+$0827 & STF &    4 &       & 2016.932 & 276.5 & 0.2 &  5.243 & 0.013 & 2 & \nl
00099$+$7329 & WFC &    1 &       & 2016.730 &  36.7 & 0.2 &  6.481 & 0.022 & 1 & \nl
00100$+$4623 & STF &    3 &       & 2016.853 &  82.8 & 0.2 &  4.974 & 0.017 & 1 & \nl
00116$+$5558 & STF &    7 &       & 2016.785 & 210.7 & 0.2 &  1.318 & 0.004 & 1 & \nl
00119$+$6621 & HJL &    1 &       & 2016.730 & 350.7 & 0.2 & 31.030 & 0.106 & 1 & \nl
00137$+$0635 & BU  &  998 &       & 2016.913 & 107.5 & 0.7 &  1.137 & 0.071 & 2 & \nl
00137$+$4656 & BRT &   63 &       & 2016.850 & 309.9 & 0.2 &  5.605 & 0.019 & 1 & \nl
00150$+$0849 & STF &   12 &       & 2016.848 & 147.6 & 0.1 & 11.481 & 0.020 & 2 & \nl
00150$+$5542 & KR  &    3 &       & 2016.785 & 222.4 & 0.2 &  3.486 & 0.012 & 1 & \nl
00152$+$7801 & STF &   11 &       & 2016.785 & 193.0 & 0.2 &  8.191 & 0.028 & 1 & \nl
00156$+$4426 & SMA &    4 &       & 2016.850 & 159.4 & 0.2 &  9.539 & 0.032 & 1 & \nl
00158$-$1159 & STF &   14 &       & 2016.891 & 237.4 & 0.2 & 14.460 & 0.049 & 1 & \nl
00166$+$1554 & J   & 1802 &       & 2016.918 & 126.6 & 0.2 &  4.806 & 0.016 & 1 & \nl
00171$-$1406 & GAL &  298 &       & 2016.891 & 337.4 & 0.2 & 23.078 & 0.078 & 1 & \nl
00172$+$3508 & ES  &  312 &       & 2016.850 & 238.0 & 0.2 &  2.805 & 0.010 & 1 & \nl
00173$+$3332 & ES  & 2210 &       & 2016.918 & 270.0 & 0.2 &  3.393 & 0.012 & 1 & \nl
00174$+$0221 & STF &   21 &       & 2016.932 &  52.2 & 0.1 &  7.665 & 0.008 & 2 & \nl
00174$+$0853 & STF &   22 & AB,C  & 2016.932 & 235.2 & 0.4 &  3.953 & 0.013 & 2 & \nl
00174$+$3550 & WEI &    1 &       & 2016.850 & 287.0 & 0.2 &  5.335 & 0.018 & 1 & \nl
00181$+$5118 & ES  &  749 &       & 2016.853 & 146.7 & 0.2 &  9.210 & 0.031 & 1 & \nl
00183$-$1409 & HJ  & 1948 &       & 2016.891 & 169.1 & 0.2 & 16.542 & 0.056 & 1 & \nl
00184$+$0344 & HDO &   12 & AB    & 2004.923 &   3.4 & 0.2 &  5.149 & 0.018 & 1 & A \nl
00185$+$4024 & MLB &  733 &       & 2016.850 &  50.5 & 0.2 & 10.341 & 0.035 & 1 & \nl
00187$+$1559 & STF &   25 & AB    & 2016.795 & 195.7 & 0.1 &  1.049 & 0.003 & 2 & \nl
00247$+$0013 & HDO &   17 & AC    & 2016.900 & 327.8 & 0.0 & 49.566 & 0.017 & 2 & \nl
00270$+$6430 & MLB &  277 &       & 2016.730 &  72.6 & 0.2 &  6.732 & 0.023 & 1 & \nl
00278$+$5001 & FOX &  109 & AD    & 2016.850 & 270.8 & 0.2 & 22.911 & 0.078 & 1 & \nl
00278$+$5001 & HU  &  507 & AB    & 2016.850 & 129.1 & 0.2 &  1.668 & 0.006 & 1 & \nl
00279$-$1914 & ARA &  516 &       & 2016.891 & 263.1 & 0.2 & 10.105 & 0.034 & 1 & \nl
00289$+$4125 & STF &   31 &       & 2016.779 &  56.6 & 0.2 &  5.876 & 0.020 & 1 & \nl
00294$+$3036 & SMA &    5 &       & 2016.815 & 194.2 & 0.2 &  6.907 & 0.023 & 1 & \nl
00295$+$3137 & J   &  871 &       & 2016.815 & 358.1 & 0.2 &  2.217 & 0.008 & 1 & \nl
00300$-$1058 & GAL &  301 &       & 2016.839 & 130.3 & 0.2 & 40.704 & 0.138 & 1 & \nl
00303$+$5624 & CVE &    5 & AC    & 2016.875 & 153.9 & 0.0 & 16.915 & 0.000 & 2 & \nl
00303$+$5624 & STI & 1364 & AB    & 2016.875 &   8.6 & 0.2 & 14.711 & 0.050 & 1 & \nl
00310$+$2839 & HAU &    2 & AB    & 2016.839 & 279.4 & 0.2 & 12.360 & 0.042 & 1 & \nl
00310$+$3406 & STF &   33 &       & 2016.815 & 213.0 & 0.2 &  2.820 & 0.010 & 1 & \nl
00316$-$0202 & STF &   35 &       & 2016.839 & 267.0 & 0.2 &  8.795 & 0.030 & 1 & \nl
00318$+$0844 & J   & 3280 &       & 2016.918 & 149.4 & 0.2 &  4.924 & 0.017 & 1 & \nl
00325$+$5720 & J   &  872 &       & 2016.853 &  82.3 & 0.2 &  4.169 & 0.014 & 1 & \nl
00327$+$7807 & STF &   34 &       & 2016.785 & 339.3 & 0.2 &  5.844 & 0.020 & 1 & \nl
00333$+$3731 & ALI &  249 &       & 2016.779 & 287.6 & 0.2 & 13.169 & 0.045 & 1 & \nl
00337$+$5007 & HU  &  511 &       & 2016.875 & 177.5 & 0.2 &  4.451 & 0.015 & 1 & \nl
00338$+$1336 & BRT & 1166 &       & 2016.918 & 309.6 & 0.2 &  5.206 & 0.018 & 1 & \nl
00352$+$3650 & STF &   40 & AB    & 2016.779 & 312.5 & 0.2 & 11.806 & 0.040 & 1 & \nl
00352$+$4450 & ROE &   62 &       & 2016.779 & 297.5 & 0.2 & 10.107 & 0.034 & 1 & \nl
00360$+$2959 & STF &   42 & BC    & 2016.815 & 279.5 & 0.2 & 37.557 & 0.128 & 1 & \nl
00363$+$1701 & J   &  922 & AC    & 2016.839 &   1.4 & 0.2 & 49.693 & 0.169 & 1 & \nl
00369$+$3343 &H\phn5&  17 & AB    & 2016.815 & 173.4 & 0.2 & 36.249 & 0.123 & 1 & \nl
00389$-$1704 & ARA &  139 &       & 2016.818 & 123.5 & 0.2 & 15.899 & 0.054 & 1 & \nl
00398$-$1418 & GAL &  303 &       & 2016.839 & 182.7 & 0.2 & 41.370 & 0.141 & 1 & \nl
00400$+$5549 & ES  &  936 &       & 2016.875 & 269.1 & 0.2 &  8.121 & 0.028 & 1 & \nl
00403$+$4004 & MLB &  970 & AB    & 2016.918 & 347.2 & 0.2 &  4.733 & 0.016 & 1 & \nl
00403$+$4343 & HJ  & 1044 &       & 2016.779 & 139.2 & 0.2 & 21.793 & 0.074 & 1 & \nl
00406$-$1502 & GAL &  305 &       & 2016.839 & 322.1 & 0.2 & 43.500 & 0.148 & 1 & \nl
00412$+$1238 & BRT & 1167 &       & 2016.029 &  89.2 & 0.2 &  4.820 & 0.016 & 1 & \nl
00414$+$2526 & J   & 1803 &       & 2016.918 &  99.6 & 0.2 &  2.601 & 0.009 & 1 & \nl
00426$+$7122 & STF &   48 & AB    & 2016.785 & 333.7 & 0.2 &  5.482 & 0.019 & 1 & \nl
00428$+$0453 & BAL & 2584 &       & 2016.839 &  21.2 & 0.2 &  8.604 & 0.029 & 1 & \nl
00429$+$4722 & ES  & 2581 &       & 2016.875 &  71.3 & 0.2 & 10.625 & 0.036 & 1 & \nl
00430$+$4405 & ES  & 1408 &       & 2016.875 & 263.4 & 0.2 &  7.698 & 0.026 & 1 & \nl
00444$+$3337 & STF &   55 &       & 2016.815 & 330.5 & 0.2 &  2.273 & 0.008 & 1 & \nl
00451$+$0533 & PLQ &    8 &       & 2016.839 & 336.6 & 0.2 &  8.602 & 0.029 & 1 & \nl
00452$+$5333 & HLD &    3 &       & 2016.875 &  52.1 & 0.2 &  3.006 & 0.010 & 1 & \nl
00454$-$1642 & ARA &  141 &       & 2016.839 & 101.2 & 0.2 &  6.559 & 0.022 & 1 & \nl
00455$+$4324 & BU  &  865 & AB    & 2016.779 & 192.3 & 0.2 &  1.263 & 0.004 & 1 & \nl
00470$-$0115 & BU  &  494 &       & 2016.839 & 159.9 & 0.2 &  1.264 & 0.004 & 1 & \nl
00472$+$3901 & MLB &    3 &       & 2016.779 &  21.4 & 0.2 &  8.087 & 0.027 & 1 & \nl
00474$+$7239 & STF &   57 &       & 2016.785 &  18.5 & 0.2 &  6.300 & 0.021 & 1 & \nl
00475$+$4214 & ES  & 1488 &       & 2016.779 & 282.9 & 0.2 &  7.003 & 0.024 & 1 & \nl
00480$+$5127 & STF &   59 & AB    & 2016.875 & 148.2 & 0.2 &  2.286 & 0.008 & 1 & \nl
00481$+$2533 & HO  &  306 &       & 2016.839 & 158.9 & 0.2 &  1.464 & 0.005 & 1 & \nl
00485$+$3924 & MLB &    4 & AB    & 2016.779 &  99.7 & 0.2 &  6.766 & 0.023 & 1 & \nl
00485$+$3924 & MLB &    4 & AC    & 2016.779 & 174.6 & 0.2 & 13.724 & 0.047 & 1 & \nl
00485$+$3924 & MLB &    4 & BC    & 2016.779 & 203.1 & 0.2 & 13.629 & 0.046 & 1 & \nl
00486$-$0146 & HDO &   35 &       & 2016.839 &  34.6 & 0.2 &  7.264 & 0.025 & 1 & \nl
00493$+$6101 & J   &  222 &       & 2016.853 & 181.0 & 0.2 &  2.905 & 0.010 & 1 & \nl
00495$+$1640 & J   &  924 &       & 2016.839 & 308.9 & 0.2 &  4.184 & 0.014 & 1 & \nl
00499$+$2743 & STF &   61 &       & 2016.839 & 116.1 & 0.2 &  4.295 & 0.015 & 1 & \nl
00512$+$2211 & KU  &   70 &       & 2016.839 & 125.2 & 0.2 & 53.852 & 0.183 & 1 & \nl
00516$+$3925 & A   & 1509 & AD    & 2016.779 &  22.7 & 0.2 & 18.570 & 0.063 & 1 & \nl
00516$+$6859 & BU  &  781 &       & 2016.853 &  22.8 & 0.2 &  1.034 & 0.004 & 1 & \nl
00527$+$6852 & STF &   65 &       & 2016.785 & 220.1 & 0.2 &  3.198 & 0.011 & 1 & \nl
00528$+$2714 & BVD &   14 &       & 2016.839 & 225.0 & 0.2 & 12.824 & 0.044 & 1 & \nl
00528$+$5638 & BU  &    1 & AB    & 2016.875 &  83.2 & 0.2 &  1.522 & 0.005 & 1 & \nl
00528$+$5638 & BU  &    1 & AC    & 2016.875 & 134.6 & 0.2 &  3.898 & 0.013 & 1 & \nl
00528$+$5638 & BU  &    1 & AD    & 2016.875 & 194.8 & 0.2 &  8.973 & 0.031 & 1 & \nl
00528$+$5638 & BU  &    1 & CD    & 2016.875 & 220.4 & 0.2 &  7.776 & 0.026 & 1 & \nl
00533$+$0500 & STF &   71 &       & 2016.839 & 339.4 & 0.2 &  8.882 & 0.030 & 1 & \nl
00534$+$1159 & HJ  &    9 &       & 2016.839 & 100.7 & 0.2 & 12.499 & 0.042 & 1 & \nl
00535$+$0318 & HDO &   37 &       & 2016.849 & 230.5 & 0.4 &  1.649 & 0.004 & 2 & \nl
00547$+$0834 & WZ  &    2 &       & 2016.776 & 269.2 & 0.2 &  8.600 & 0.006 & 2 & \nl
00550$+$0834 & J   &  638 &       & 2016.728 & 207.1 & 0.2 &  3.301 & 0.011 & 1 & \nl
00551$+$2811 & A   &  437 &       & 2016.883 &  29.8 & 0.2 &  3.021 & 0.010 & 1 & \nl
00551$+$6422 & ES  &  118 &       & 2016.853 &  64.5 & 0.2 &  2.456 & 0.008 & 1 & \nl
00557$+$5748 & ES  &  405 &       & 2016.880 & 117.2 & 0.2 &  4.391 & 0.015 & 1 & \nl
00574$+$2053 & J   & 2587 &       & 2016.971 & 113.7 & 0.2 &  4.047 & 0.014 & 1 & \nl
00580$+$0917 & WNC &    1 &       & 2016.969 & 132.1 & 0.3 &  5.314 & 0.014 & 2 & \nl
00580$+$4954 & ES  & 1053 &       & 2016.880 &  83.1 & 0.2 &  5.523 & 0.019 & 1 & \nl
00581$+$2655 & STF &   77 &       & 2016.883 & 119.7 & 0.2 & 10.282 & 0.035 & 1 & \nl
00582$-$1541 & S   &  390 &       & 2016.818 & 216.3 & 0.2 &  6.473 & 0.022 & 1 & \nl
00586$+$4709 & BRT &   73 &       & 2016.880 &  70.2 & 0.2 &  4.730 & 0.016 & 1 & \nl
00588$+$2441 & AG  &   10 &       & 2016.818 & 112.6 & 0.2 &  4.431 & 0.015 & 1 & \nl
00588$+$4455 & HJ  & 1060 &       & 2016.880 & 288.6 & 0.2 &  8.811 & 0.030 & 1 & \nl
00591$+$0523 & STF &   78 &       & 2016.964 & 245.0 & 0.3 &  5.038 & 0.005 & 2 & \nl
00594$+$3746 & ES  &  155 &       & 2016.883 &  74.0 & 0.2 &  6.406 & 0.022 & 1 & \nl
01001$+$4443 & STF &   79 &       & 2016.880 & 194.5 & 0.2 &  7.885 & 0.027 & 1 & \nl
01003$+$3057 & HJ  &  630 &       & 2016.883 & 197.9 & 0.2 &  6.270 & 0.021 & 1 & \nl
01004$+$1803 & BRT & 1927 &       & 2016.922 & 171.8 & 0.4 &  1.955 & 0.018 & 2 & \nl
01004$+$3228 & ES  &  317 &       & 2016.883 & 194.4 & 0.2 &  7.025 & 0.024 & 1 & \nl
01005$-$1705 & BU  &  234 & AB    & 2016.818 & 333.1 & 0.2 &  4.748 & 0.016 & 1 & \nl
01005$-$1705 & BU  &  234 & AC    & 2016.818 & 128.9 & 0.2 & 62.679 & 0.213 & 1 & \nl
01007$+$0929 & STF &   82 & AB    & 2016.922 & 304.7 & 0.0 &  1.845 & 0.007 & 2 & \nl
01009$-$1857 & CBL &  116 &       & 2016.818 & 220.7 & 0.2 & 25.462 & 0.087 & 1 & \nl
01019$+$2347 & AG  &   12 &       & 2016.730 & 237.9 & 0.2 &  5.856 & 0.020 & 1 & \nl
01026$+$6135 & ES  & 1869 &       & 2016.853 & 144.0 & 0.2 &  6.166 & 0.021 & 1 & \nl
01027$+$4742 & HJ  & 2010 &       & 2016.880 & 271.3 & 0.2 &  9.934 & 0.034 & 1 & \nl
01052$+$2614 & HJ  & 1067 &       & 2016.883 & 239.8 & 0.2 & 16.043 & 0.055 & 1 & \nl
01055$+$1523 & STF &   87 &       & 2016.964 & 204.0 & 0.4 &  6.078 & 0.037 & 2 & \nl
01057$+$2128 & STF &   88 & AB    & 2016.850 & 159.4 & 0.2 & 29.797 & 0.031 & 2 & \nl
01058$+$0455 & STF &   90 & AB    & 2016.776 &  83.8 & 0.2 & 33.112 & 0.059 & 2 & \nl
01062$+$2509 & COU &   77 &       & 2016.883 & 231.6 & 0.2 &  2.830 & 0.010 & 1 & \nl
01092$+$4024 & ALI & 1014 &       & 2016.918 & 338.6 & 0.2 & 12.759 & 0.043 & 1 & \nl
01099$+$4011 & AG  &   15 &       & 2016.883 &  70.9 & 0.2 &  2.828 & 0.010 & 1 & \nl
01102$+$2447 & POU &  107 &       & 2016.818 &  13.4 & 0.2 &  7.724 & 0.026 & 1 & \nl
01103$+$1636 & STF &   94 & AC    & 2016.850 & 281.6 & 0.1 & 20.484 & 0.022 & 2 & \nl
01107$+$8021 & STF &   89 &       & 2016.785 & 320.4 & 0.2 & 16.936 & 0.058 & 1 & \nl
01119$+$4748 & BU  &  398 &       & 2016.880 &  44.4 & 0.2 &  1.832 & 0.006 & 1 & \nl
01121$-$1338 & SKI &    1 &       & 2016.728 & 250.8 & 0.2 &  8.282 & 0.028 & 1 & \nl
01121$+$4700 & BU  &  236 &       & 2016.880 & 114.5 & 0.2 &  5.315 & 0.018 & 1 & \nl
01137$+$0735 & STF &  100 & AB    & 2016.849 &  63.3 & 0.1 & 22.883 & 0.045 & 2 & \nl
01144$-$0755 & STFA&    3 & AB    & 2016.731 & 330.9 & 0.2 & 49.247 & 0.115 & 2 & \nl
01146$+$4102 & AG  &  300 &       & 2016.883 &  45.4 & 0.2 &  6.605 & 0.022 & 1 & \nl
01152$-$1318 & GAL &   36 &       & 2016.818 & 265.1 & 0.2 & 12.535 & 0.043 & 1 & \nl
01162$+$5004 & HU  & 1026 &       & 2016.880 & 224.9 & 0.2 &  4.086 & 0.014 & 1 & \nl
01163$-$0709 & STF &  106 &       & 2016.849 & 307.2 & 0.1 &  4.636 & 0.010 & 2 & \nl
01172$+$6810 & HJ  & 1075 &       & 2016.853 & 104.9 & 0.2 &  7.802 & 0.027 & 1 & \nl
01178$-$1220 & STF &  110 &       & 2016.010 & 353.8 & 0.2 &  7.449 & 0.025 & 1 & \nl
01186$+$1316 & J   & 2715 &       & 2016.922 &  75.2 & 0.2 &  5.529 & 0.047 & 2 & \nl
01188$+$4248 & ROE &   63 &       & 2016.883 &  98.8 & 0.2 &  8.423 & 0.029 & 1 & \nl
01189$+$6610 & STF &  105 & AB    & 2016.853 & 184.9 & 0.2 &  2.976 & 0.010 & 1 & \nl
01197$+$6135 & KR  &   11 &       & 2016.853 &  59.8 & 0.2 &  1.951 & 0.007 & 1 & \nl
01198$+$5029 & ES  &  449 &       & 2016.880 & 215.5 & 0.2 & 11.593 & 0.039 & 1 & \nl
01199$+$0350 & CHE &   29 &       & 2016.964 & 211.0 & 0.2 &  4.264 & 0.008 & 2 & \nl
01201$+$3639 & WEI &    3 & AB    & 2016.779 & 187.4 & 0.2 &  4.868 & 0.017 & 1 & \nl
01204$+$0937 & GWP &  171 & AB    & 2016.818 & 213.5 & 0.2 & 46.633 & 0.159 & 1 & \nl
01204$+$5652 & ES  & 1809 &       & 2016.850 & 119.8 & 0.2 &  6.044 & 0.021 & 1 & \nl
01207$+$4620 & STF &  112 & BC    & 2016.850 & 189.3 & 0.2 &  4.665 & 0.016 & 1 & \nl
01223$-$0019 & BAL &  648 &       & 2016.818 & 258.8 & 0.2 &  9.389 & 0.032 & 1 & \nl
01241$-$1244 & GAL &  308 &       & 2016.826 &  16.7 & 0.2 & 24.863 & 0.085 & 1 & \nl
01245$-$1615 & HU  &  418 &       & 2016.826 & 102.0 & 0.2 &  4.135 & 0.014 & 1 & \nl
01251$+$0304 & HDO &   50 & A,BC  & 2016.818 & 261.4 & 0.2 & 33.945 & 0.115 & 1 & \nl
01255$+$2832 & HO  &  310 &       & 2016.779 & 356.6 & 0.2 &  1.720 & 0.006 & 1 & \nl
01263$-$1354 & STF &  124 &       & 2016.010 & 233.9 & 0.2 &  7.182 & 0.024 & 1 & \nl
01282$-$0817 & BRT &  351 &       & 2016.010 & 302.7 & 0.2 &  3.909 & 0.013 & 1 & \nl
01282$+$3441 & HO  &    8 & AB    & 2016.779 & 252.8 & 0.2 &  4.334 & 0.015 & 1 & \nl
01286$+$1440 & ARN &   88 &       & 2016.818 & 253.7 & 0.2 & 23.750 & 0.081 & 1 & \nl
01296$+$3025 & ROE &  105 &       & 2016.779 &   0.1 & 0.2 &  5.266 & 0.018 & 1 & \nl
01301$+$4131 & HJ  & 1081 &       & 2016.875 & 319.2 & 0.2 &  8.513 & 0.029 & 1 & \nl
01303$+$1239 & STF &  129 &       & 2016.818 & 282.6 & 0.2 &  8.907 & 0.030 & 1 & \nl
01311$+$4337 & ES  &    4 &       & 2016.875 & 100.7 & 0.2 &  2.766 & 0.009 & 1 & \nl
01320$+$1150 & OCC &  391 & AB,C  & 2016.818 & 122.6 & 0.2 &  7.872 & 0.027 & 1 & \nl
01320$-$1604 & GAL &  310 &       & 2016.826 & 302.4 & 0.2 & 16.166 & 0.055 & 1 & \nl
01321$+$1657 & STF &  132 & DF    & 2016.818 & 290.1 & 0.2 &  5.285 & 0.018 & 1 & \nl
01325$+$8523 & TDS &   52 &       & 2016.785 & 294.5 & 0.2 &  1.457 & 0.005 & 1 & \nl
01327$-$0139 & FIL &    2 &       & 2016.010 & 339.7 & 0.2 & 30.567 & 0.104 & 1 & \nl
01331$+$5416 & ES  & 2585 &       & 2016.850 &  30.1 & 0.2 & 15.098 & 0.051 & 1 & \nl
01335$-$0331 & HJ  &  640 &       & 2016.826 & 112.2 & 0.2 &  5.325 & 0.018 & 1 & \nl
01340$+$4559 & ARG &    5 &       & 2016.850 & 320.0 & 0.2 &  9.951 & 0.034 & 1 & \nl
01344$+$5553 & HJ  & 2047 &       & 2016.850 &  57.4 & 0.2 & 13.329 & 0.045 & 1 & \nl
01354$+$4123 & ES  & 1494 &       & 2016.875 &   7.7 & 0.2 &  5.627 & 0.019 & 1 & \nl
01355$+$3118 & STF &  137 &       & 2016.779 &  85.5 & 0.2 &  3.409 & 0.012 & 1 & \nl
01368$+$6431 & MLB &  187 &       & 2016.850 & 257.0 & 0.2 &  5.593 & 0.019 & 1 & \nl
01376$+$0709 & PLQ &   19 &       & 2016.818 &  76.5 & 0.2 & 40.275 & 0.137 & 1 & \nl
01379$+$2554 & A   & 2007 &       & 2016.779 & 220.4 & 0.2 &  4.641 & 0.016 & 1 & \nl
01389$+$7643 & HU  & 1030 &       & 2016.785 & 320.6 & 0.2 &  0.795 & 0.003 & 1 & \nl
01391$+$1211 & HJ  &   17 &       & 2016.818 & 281.3 & 0.2 &  8.233 & 0.028 & 1 & \nl
01396$-$0231 & HJ  &  641 &       & 2016.826 & 123.5 & 0.2 &  5.799 & 0.020 & 1 & \nl
01396$-$1825 & UC  &  598 &       & 2016.826 & 348.7 & 0.2 & 15.122 & 0.051 & 1 & \nl
01397$+$4602 & EGB &    1 &       & 2016.850 & 147.0 & 0.2 &  5.750 & 0.020 & 1 & \nl
01401$+$3858 & STF &  141 &       & 2016.779 & 303.7 & 0.2 &  1.705 & 0.006 & 1 & \nl
01404$-$0003 & STF &  144 &       & 2016.029 & 293.7 & 0.2 & 15.663 & 0.053 & 1 & \nl
01409$+$4952 & HU  &  531 & BC    & 2016.850 & 281.0 & 0.2 &  6.189 & 0.021 & 1 & \nl
01413$+$4435 & BJN & 9002 &       & 2016.850 & 114.6 & 0.2 & 17.652 & 0.060 & 1 & \nl
01419$+$3022 & MLB &  679 &       & 2016.918 & 238.3 & 0.2 &  6.612 & 0.022 & 1 & \nl
01420$+$5547 & HJ  & 2066 &       & 2016.850 &  72.6 & 0.2 & 20.816 & 0.071 & 1 & \nl
01425$+$4813 & BJN &   27 &       & 2016.850 &  47.5 & 0.2 &  4.134 & 0.014 & 1 & \nl
01428$+$4348 & BJN &    1 &       & 2016.875 &  31.2 & 0.2 &  7.792 & 0.026 & 1 & \nl
01430$+$4207 & BJN &    8 &       & 2016.875 & 304.0 & 0.2 & 13.743 & 0.047 & 1 & \nl
01430$+$6402 & PKO &   24 & AC    & 2016.785 &  62.3 & 0.2 & 34.626 & 0.118 & 1 & \nl
01430$+$6402 & PKO &   24 & BC    & 2016.785 &  77.2 & 0.2 & 32.732 & 0.111 & 1 & \nl
01430$+$6402 & STI &  264 & AB    & 2016.785 & 352.0 & 0.2 &  8.965 & 0.030 & 1 & \nl
01431$+$3917 & MLB &    8 &       & 2016.875 & 100.2 & 0.2 &  6.509 & 0.022 & 1 & \nl
01431$+$4238 & ROE &   65 &       & 2016.875 & 122.6 & 0.2 &  9.021 & 0.031 & 1 & \nl
01433$-$1736 & HJ  & 3455 &       & 2016.826 &  73.9 & 0.2 & 23.785 & 0.081 & 1 & \nl
01435$-$1038 & GAL &  313 &       & 2016.826 & 193.1 & 0.2 & 33.531 & 0.114 & 1 & \nl
01443$+$6652 & HAU &   10 &       & 2016.785 & 100.9 & 0.2 &  9.217 & 0.031 & 1 & \nl
01450$+$4342 & STF &  154 &       & 2016.850 & 127.4 & 0.2 &  5.224 & 0.018 & 1 & \nl
01451$-$2003 & HJ  & 3459 &       & 2016.891 &  90.1 & 0.2 & 19.689 & 0.067 & 1 & \nl
01456$-$1409 & HJ  & 2081 &       & 2016.826 & 145.9 & 0.2 & 11.583 & 0.039 & 1 & \nl
01459$+$1500 & AG  &   23 &       & 2016.891 &  46.8 & 0.2 & 29.500 & 0.100 & 1 & \nl
01460$+$6113 & STF &  151 &       & 2016.853 &  38.8 & 0.2 &  7.172 & 0.024 & 1 & \nl
01479$+$4440 & A   &  949 &       & 2016.932 & 294.6 & 0.1 &  3.543 & 0.025 & 2 & \nl
01490$-$0036 & HDO &   53 &       & 2016.891 &  26.3 & 0.2 &  7.962 & 0.027 & 1 & \nl
01492$+$3404 & STF &  164 &       & 2016.883 &  96.2 & 0.2 &  9.859 & 0.034 & 1 & \nl
01493$+$4058 & ES  &  158 &       & 2016.968 &  48.0 & 0.0 &  7.434 & 0.024 & 2 & \nl
01493$+$4754 & STF &  162 & AC    & 2016.932 & 178.9 & 0.1 & 20.767 & 0.021 & 2 & \nl
01493$+$4754 & STF &  162 & BC    & 2016.932 & 177.0 & 0.0 & 19.051 & 0.004 & 2 & \nl
01495$+$2842 & STF &  176 &       & 2016.891 & 331.8 & 0.2 & 23.825 & 0.081 & 1 & \nl
01495$+$5645 & HJ  & 2082 & AB,C  & 2016.880 & 126.5 & 0.2 & 16.090 & 0.055 & 1 & \nl
01496$+$5248 & HJ  & 2085 &       & 2016.875 &  60.1 & 0.2 &  9.467 & 0.032 & 1 & \nl
01501$+$2217 & STF &  174 &       & 2016.891 & 164.7 & 0.2 &  2.893 & 0.010 & 1 & \nl
01501$+$4226 & BJN &    2 &       & 2016.920 & 328.3 & 0.0 &  8.915 & 0.014 & 2 & \nl
01513$+$6451 & STF &  163 & AB    & 2016.853 &  37.9 & 0.2 & 34.525 & 0.117 & 1 & \nl
01516$+$5252 & BU  & 1366 & AC    & 2016.897 & 337.0 & 0.0 & 50.829 & 0.031 & 2 & \nl
01519$+$5838 & HJ  & 1093 &       & 2016.880 &  24.0 & 0.2 &  4.918 & 0.017 & 1 & \nl
01520$+$0516 & BAL & 2597 &       & 2016.891 & 150.9 & 0.2 &  9.420 & 0.032 & 1 & \nl
01520$+$1049 & STF &  178 &       & 2016.891 & 206.1 & 0.2 &  3.042 & 0.010 & 1 & \nl
01523$-$0944 & BU  &  259 &       & 2016.891 & 239.4 & 0.2 &  4.849 & 0.016 & 1 & \nl
01524$+$4125 & MLB &    9 &       & 2016.893 & 320.3 & 0.0 &  6.207 & 0.020 & 2 & \nl
01526$+$3127 & HJ  &  645 &       & 2016.883 & 105.6 & 0.2 &  7.726 & 0.026 & 1 & \nl
01527$+$5717 & ARG &    6 & AB    & 2016.880 & 136.6 & 0.2 & 14.927 & 0.051 & 1 & \nl
01527$+$5717 & WAL &   14 & AC    & 2016.880 & 103.4 & 0.2 & 66.504 & 0.226 & 1 & \nl
01532$+$3719 & STF &  179 &       & 2016.883 & 161.0 & 0.2 &  3.518 & 0.012 & 1 & \nl
01534$+$7003 & STF &  169 &       & 2016.853 & 137.2 & 0.2 &  5.332 & 0.018 & 1 & \nl
01535$+$1918 & STF &  180 & AB    & 2016.891 &   1.3 & 0.2 &  7.387 & 0.025 & 1 & \nl
01537$+$1822 & J   & 2718 &       & 2016.029 &  48.2 & 0.2 &  4.770 & 0.016 & 1 & \nl
01551$+$2847 & STF &  183 & AB,C  & 2016.891 & 162.1 & 0.2 &  5.592 & 0.019 & 1 & \nl
01553$+$4647 & BJN &    4 &       & 2016.932 & 169.4 & 0.1 &  7.219 & 0.008 & 2 & \nl
01554$+$7613 & STF &  170 &       & 2016.853 & 243.5 & 0.2 &  3.170 & 0.011 & 1 & \nl
01556$+$2732 & MLB &  635 &       & 2016.891 & 164.9 & 0.2 &  6.986 & 0.024 & 1 & \nl
01561$+$6035 & AG  &  301 &       & 2016.853 & 262.9 & 0.2 &  8.636 & 0.029 & 1 & \nl
01562$+$3602 & AG  &   25 &       & 2016.883 &  71.0 & 0.2 &  5.473 & 0.019 & 1 & \nl
01563$+$3758 & ARN &   87 &       & 2016.883 & 284.8 & 0.2 & 56.350 & 0.192 & 1 & \nl
01564$+$6116 & STF &  182 & AB    & 2016.853 & 125.1 & 0.2 &  3.623 & 0.012 & 1 & \nl
01567$+$3505 & ES  & 2144 &       & 2016.883 & 143.8 & 0.2 &  6.342 & 0.022 & 1 & \nl
01577$+$3646 & ES  &  162 &       & 2016.883 & 209.0 & 0.2 & 12.111 & 0.041 & 1 & \nl
01579$+$2336 &H\phn5&  12 & AB    & 2016.891 &  48.1 & 0.2 & 37.352 & 0.127 & 1 & \nl
01586$+$5545 & ES  &  949 & AB    & 2016.875 & 264.7 & 0.2 &  5.712 & 0.019 & 1 & \nl
01586$+$5545 & ES  &  949 & AC    & 2016.875 &  20.3 & 0.2 & 26.099 & 0.089 & 1 & \nl
01588$+$5517 & SMA &   25 &       & 2016.875 & 103.8 & 0.2 & 26.468 & 0.090 & 1 & \nl
01592$+$0330 & LDS & 3331 &       & 2016.010 &  53.7 & 0.2 &  3.934 & 0.013 & 1 & \nl
01594$+$5036 & AG  &  302 &       & 2016.990 &   3.5 & 0.2 & 14.708 & 0.050 & 1 & \nl
01596$+$2100 & STF &  196 & BC    & 2016.891 & 154.0 & 0.2 & 20.935 & 0.071 & 1 & \nl
01596$+$5036 & ES  &  454 &       & 2016.967 & 212.1 & 0.0 &  8.366 & 0.000 & 2 & \nl
01596$+$5623 & HJ  & 2101 & AB    & 2016.880 & 278.4 & 0.2 &  5.787 & 0.020 & 1 & \nl
02002$+$4427 & STF &  195 &       & 2016.962 & 195.6 & 0.3 &  3.034 & 0.007 & 2 & \nl
02003$-$0138 & BAL &    9 &       & 2016.891 & 337.5 & 0.2 &  5.668 & 0.019 & 1 & \nl
02009$+$5258 & A   & 1921 &       & 2016.932 &  68.5 & 0.1 &  2.903 & 0.026 & 2 & \nl
02036$+$7949 & MLR &  446 &       & 2016.853 &  37.3 & 0.2 &  1.995 & 0.007 & 1 & \nl
02042$+$5257 & HJ  & 2104 &       & 2016.932 & 170.6 & 0.0 & 30.319 & 0.000 & 2 & \nl
02045$+$4750 & WFC &    7 &       & 2016.948 & 121.0 & 0.0 &  5.299 & 0.009 & 2 & \nl
02048$+$5701 & KR  &   13 &       & 2016.880 & 345.9 & 0.2 &  3.989 & 0.014 & 1 & \nl
02051$+$5823 & TOB &   13 &       & 2016.919 &   5.2 & 0.2 & 20.824 & 0.071 & 1 & \nl
02054$-$0947 & J   & 1450 &       & 2016.891 &   2.6 & 0.2 &  6.146 & 0.021 & 1 & \nl
02057$+$5448 & STI & 1772 &       & 2016.932 & 163.1 & 0.2 & 13.728 & 0.045 & 2 & \nl
02057$+$5457 & SMA &   28 &       & 2016.932 &  85.5 & 0.1 & 15.115 & 0.009 & 2 & \nl
02073$+$5245 & UC  &   27 &       & 2016.880 & 237.8 & 0.2 & 14.507 & 0.049 & 1 & \nl
02073$+$5507 & HJ  & 2109 &       & 2016.037 & 217.1 & 0.2 &  8.970 & 0.030 & 1 & \nl
02074$+$2810 & CHE &   51 &       & 2016.900 & 255.3 & 0.0 &  9.568 & 0.025 & 2 & \nl
02076$+$1535 & STF &  214 &       & 2016.904 & 189.8 & 0.2 &  5.248 & 0.010 & 2 & \nl
02078$+$5525 & SMA &   30 &       & 2016.037 & 328.0 & 0.2 & 11.107 & 0.038 & 1 & \nl
02084$+$2038 & CHE &   57 &       & 2016.913 &  93.4 & 0.6 &  5.290 & 0.023 & 2 & \nl
02084$+$5514 & STF &  217 & BC    & 2016.037 & 142.2 & 0.2 & 32.089 & 0.109 & 1 & \nl
02091$+$5104 & STF &  213 & AB    & 2016.880 & 326.0 & 0.2 &  1.896 & 0.006 & 1 & \nl
02091$+$5515 & STI & 1789 &       & 2016.037 & 318.8 & 0.2 &  7.199 & 0.024 & 1 & \nl
02109$+$1341 & STF &  224 &       & 2016.913 & 244.1 & 0.1 &  6.029 & 0.015 & 2 & \nl
02109$+$3902 & STF &  222 &       & 2016.883 &  36.5 & 0.2 & 16.627 & 0.057 & 1 & \nl
02122$+$4440 & HJ  & 2117 & AB    & 2016.880 &  35.0 & 0.2 &  8.669 & 0.029 & 1 & \nl
02122$+$4440 & HJ  & 2117 & AC    & 2016.880 & 194.0 & 0.2 & 13.372 & 0.045 & 1 & \nl
02122$+$4440 & HJ  & 2117 & AD    & 2016.880 & 286.0 & 0.2 & 23.192 & 0.079 & 1 & \nl
02122$+$4440 & HJ  & 2117 & BC    & 2016.880 & 202.1 & 0.2 & 21.698 & 0.074 & 1 & \nl
02122$+$4440 & HJ  & 2117 & BD    & 2016.880 & 268.6 & 0.2 & 27.266 & 0.093 & 1 & \nl
02123$+$5554 & STI & 1801 &       & 2016.880 &  46.6 & 0.2 & 12.516 & 0.043 & 1 & \nl
02128$-$0224 & STF &  231 & AB    & 2016.010 & 235.0 & 0.2 & 16.855 & 0.057 & 1 & \nl
02128$+$7941 & S   &  405 & AB    & 2016.853 & 277.8 & 0.2 & 55.647 & 0.189 & 1 & \nl
02144$+$3810 & ES  &  230 &       & 2016.883 & 303.3 & 0.2 &  2.776 & 0.009 & 1 & \nl
02150$+$5634 & STI & 1817 &       & 2016.880 & 159.8 & 0.2 & 14.883 & 0.051 & 1 & \nl
02154$+$1205 & HJ  &   22 &       & 2016.010 & 253.9 & 0.2 &  8.883 & 0.030 & 1 & \nl
02172$+$3729 & STF &  238 & AC    & 2016.029 & 355.6 & 0.2 & 10.899 & 0.037 & 1 & \nl
02172$+$5555 & STF &  235 &       & 2016.880 &  48.6 & 0.2 &  1.897 & 0.006 & 1 & \nl
02173$+$0457 & BAL & 2599 &       & 2016.919 &  44.7 & 0.2 &  4.272 & 0.015 & 1 & \nl
02176$+$5546 & BU  &  786 &       & 2016.880 & 349.6 & 0.2 &  5.218 & 0.018 & 1 & \nl
02180$+$5616 & BRF &    1 & AB    & 2016.880 & 132.2 & 0.2 &  4.605 & 0.016 & 1 & \nl
02180$+$5616 & PKO &   25 & AC    & 2016.880 &  25.6 & 0.2 & 19.133 & 0.065 & 1 & \nl
02180$+$5616 & PKO &   25 & AD    & 2016.880 & 132.2 & 0.2 & 47.456 & 0.161 & 1 & \nl
02180$+$5616 & PKO &   25 & BC    & 2016.880 &  13.4 & 0.2 & 20.906 & 0.071 & 1 & \nl
02180$+$5616 & PKO &   25 & BD    & 2016.880 & 132.3 & 0.2 & 42.929 & 0.146 & 1 & \nl
02180$+$5616 & PKO &   25 & CD    & 2016.880 & 151.1 & 0.2 & 56.211 & 0.191 & 1 & \nl
02195$+$4300 & ROE &   66 &       & 2016.883 & 188.6 & 0.2 &  6.085 & 0.021 & 1 & \nl
02205$+$3415 & UC  &  720 &       & 2016.029 & 349.5 & 0.2 &  5.303 & 0.018 & 1 & \nl
02213$+$3726 & STF &  250 &       & 2016.883 & 136.7 & 0.2 &  3.149 & 0.011 & 1 & \nl
02217$+$3923 & STF &  251 &       & 2016.883 & 266.0 & 0.2 &  2.234 & 0.008 & 1 & \nl
02217$+$7623 & STF &  233 &       & 2016.853 & 273.3 & 0.2 &  1.951 & 0.007 & 1 & \nl
02218$+$3414 & AG  &   37 &       & 2016.909 & 290.2 & 0.1 &  4.814 & 0.004 & 2 & \nl
02220$+$5708 & WFC &    8 &       & 2016.880 &  55.3 & 0.2 & 18.385 & 0.063 & 1 & \nl
02229$+$3529 & ALI &   32 &       & 2016.029 & 247.8 & 0.2 & 12.628 & 0.043 & 1 & \nl
02234$+$4441 & ES  & 1306 &       & 2016.880 & 276.0 & 0.2 &  9.422 & 0.032 & 1 & \nl
02235$+$2623 & KU  &   76 &       & 2016.894 & 349.9 & 0.0 & 32.021 & 0.015 & 2 & \nl
02235$+$4047 & GRV &  128 &       & 2016.883 & 206.8 & 0.2 & 36.282 & 0.123 & 1 & \nl
02239$+$3330 & STF &  258 & AC    & 2016.883 & 151.5 & 0.2 & 70.856 & 0.241 & 1 & \nl
02239$+$3330 & STF &  258 & CD    & 2016.909 &  30.2 & 0.0 &  6.383 & 0.004 & 2 & \nl
02242$+$5531 & STI & 1865 &       & 2016.880 & 308.4 & 0.2 & 14.662 & 0.050 & 1 & \nl
02244$+$1130 & STF &  261 &       & 2016.933 & 253.3 & 0.1 &  2.872 & 0.003 & 2 & \nl
02252$+$1217 & BRT & 1170 &       & 2016.932 & 232.4 & 0.2 &  4.715 & 0.012 & 2 & \nl
02252$+$3707 & ES  & 2551 &       & 2016.029 &  16.4 & 0.2 &  5.528 & 0.019 & 1 & \nl
02261$+$4914 & HU  &  537 &       & 2016.880 &  21.8 & 0.2 &  2.131 & 0.007 & 1 & \nl
02264$-$0540 & HJ  & 2138 &       & 2016.010 & 157.6 & 0.2 & 12.379 & 0.042 & 1 & \nl
02279$+$3406 & ES  &  323 &       & 2016.029 & 190.7 & 0.2 &  6.987 & 0.024 & 1 & \nl
02281$+$3251 & ES  & 2407 &       & 2016.909 & 282.7 & 0.0 &  6.713 & 0.010 & 2 & \nl
02282$+$5423 & HJ  & 5535 & CD    & 2016.818 & 145.1 & 0.2 & 19.654 & 0.067 & 1 & \nl
02282$+$5423 & STF &  267 & AB    & 2016.818 &  28.6 & 0.2 & 94.003 & 0.320 & 1 & \nl
02282$+$5423 & STF &  267 & BC    & 2016.818 &  25.5 & 0.2 & 69.448 & 0.236 & 1 & \nl
02284$+$1722 & A   & 2330 &       & 2016.922 & 211.3 & 0.8 &  1.201 & 0.005 & 2 & \nl
02288$+$4659 & WFC &   10 &       & 2016.880 &   8.9 & 0.2 &  8.609 & 0.029 & 1 & \nl
02292$+$5352 & HJ  & 2136 &       & 2016.818 &  36.0 & 0.2 &  4.711 & 0.016 & 1 & \nl
02295$+$1537 & HAM &    1 &       & 2016.029 & 194.8 & 0.2 &  4.431 & 0.015 & 1 & \nl
02299$+$1540 & SLE &  266 &       & 2016.029 &  93.3 & 0.2 & 18.521 & 0.063 & 1 & \nl
02308$+$5533 & STF &  270 & AB    & 2016.880 & 305.6 & 0.2 & 21.267 & 0.072 & 1 & \nl
02309$+$5311 & HJ  & 2139 & AB    & 2016.818 & 297.4 & 0.2 &  3.935 & 0.013 & 1 & \nl
02309$+$5311 & HJ  & 2139 & AC    & 2016.818 &   8.2 & 0.2 & 18.076 & 0.061 & 1 & \nl
02309$+$5311 & HJ  & 2139 & AD    & 2016.818 & 203.4 & 0.2 & 59.464 & 0.202 & 1 & \nl
02309$+$5311 & HJ  & 2139 & BC    & 2016.818 &  20.6 & 0.2 & 17.090 & 0.058 & 1 & \nl
02313$+$4703 & A   &  968 &       & 2016.880 &  27.7 & 0.2 &  1.722 & 0.006 & 1 & \nl
02316$+$1550 & SLE &  267 &       & 2016.029 & 225.3 & 0.2 & 19.808 & 0.067 & 1 & \nl
02319$-$0151 & BAL &   14 &       & 2016.010 &  76.6 & 0.2 &  8.703 & 0.030 & 1 & \nl
02320$+$1822 & STF &  273 &       & 2016.913 & 359.5 & 0.1 &  7.185 & 0.009 & 2 & \nl
02320$+$3452 & PTT &    6 &       & 2016.029 & 234.3 & 0.2 &  5.801 & 0.020 & 1 & \nl
02322$+$5415 & HJ  & 2142 & AB    & 2016.818 & 312.0 & 0.2 &  8.161 & 0.028 & 1 & \nl
02322$+$5415 & HJ  & 2142 & AC    & 2016.818 & 350.6 & 0.2 &  8.639 & 0.029 & 1 & \nl
02322$+$5415 & HJ  & 2142 & BC    & 2016.818 &  56.5 & 0.2 &  5.582 & 0.019 & 1 & \nl
02326$+$0935 & HJ  &  652 &       & 2016.893 & 315.8 & 0.2 &  4.193 & 0.010 & 2 & \nl
02327$+$0620 & STF &  276 &       & 2016.919 & 276.4 & 0.2 &  1.819 & 0.006 & 1 & \nl
02330$+$4852 & HJ  & 2144 &       & 2016.880 & 259.9 & 0.2 & 26.955 & 0.092 & 1 & \nl
02331$+$5828 & STF &  272 &       & 2016.880 & 217.1 & 0.2 &  1.938 & 0.007 & 1 & \nl
02332$-$0652 & A   &  449 &       & 2016.010 & 347.4 & 0.2 &  4.850 & 0.016 & 1 & \nl
02338$+$4252 & ES  &  554 &       & 2016.883 &   0.2 & 0.2 &  6.148 & 0.021 & 1 & \nl
02343$+$4017 & AG  &   42 &       & 2016.883 & 144.4 & 0.2 &  6.308 & 0.021 & 1 & \nl
02351$-$1046 & GAL &  323 &       & 2016.010 & 293.2 & 0.2 &  8.951 & 0.030 & 1 & \nl
02357$+$4411 & A   & 1528 &       & 2016.850 & 194.2 & 0.2 &  1.536 & 0.005 & 1 & \nl
02370$+$2439 & STFA&    5 & AB    & 2016.029 & 274.7 & 0.2 & 37.799 & 0.129 & 1 & \nl
02374$+$5653 & MLB & 1062 &       & 2016.875 & 176.8 & 0.2 &  8.624 & 0.029 & 1 & \nl
02375$+$6258 & MLB &  389 &       & 2016.051 & 124.0 & 0.2 &  4.326 & 0.015 & 1 & \nl
02384$+$4213 & ES  &  555 &       & 2016.850 & 326.9 & 0.2 & 10.512 & 0.036 & 1 & \nl
02385$+$0058 & BAL &  959 &       & 2016.010 &  33.0 & 0.2 & 19.233 & 0.065 & 1 & \nl
02388$+$1729 & HJ  & 2153 &       & 2016.850 & 353.5 & 0.0 & 19.825 & 0.012 & 3 & \nl
02388$+$3325 & STF &  285 &       & 2016.853 & 162.9 & 0.0 &  1.703 & 0.007 & 2 & \nl
02389$-$0823 & SKF &  768 &       & 2016.010 & 255.3 & 0.2 & 11.387 & 0.039 & 1 & \nl
02389$+$1526 & AG  &   43 &       & 2016.870 &  62.7 & 0.2 &  2.971 & 0.005 & 3 & \nl
02391$+$6006 & STI &  376 &       & 2016.051 &   1.2 & 0.2 & 13.855 & 0.047 & 1 & \nl
02397$+$0055 & GRV &  138 &       & 2016.010 &  53.1 & 0.2 & 32.648 & 0.111 & 1 & \nl
02402$+$0753 & AG  &   45 &       & 2016.960 & 341.2 & 0.2 &  4.657 & 0.018 & 2 & \nl
02405$+$4535 & ES  & 1308 &       & 2016.850 & 276.5 & 0.2 &  6.951 & 0.024 & 1 & \nl
02405$+$6129 & STF &  283 & AB    & 2016.875 & 210.1 & 0.2 &  1.802 & 0.006 & 1 & \nl
02407$+$6117 & STF &  284 & AC    & 2016.875 &   9.9 & 0.2 & 53.088 & 0.180 & 1 & \nl
02408$+$1500 & AG  &   47 &       & 2016.029 & 312.0 & 0.2 & 22.473 & 0.076 & 1 & \nl
02412$+$4241 & HJ  & 2154 &       & 2016.850 & 140.8 & 0.2 &  9.972 & 0.034 & 1 & \nl
02422$+$4242 & STT &   44 & AB    & 2016.850 &  55.4 & 0.2 &  1.369 & 0.005 & 1 & \nl
02424$+$4246 & HJ  & 1126 & AC    & 2016.850 &  98.3 & 0.2 & 56.815 & 0.193 & 1 & \nl
02444$+$2856 & MLB &  454 &       & 2016.853 & 233.8 & 0.2 &  5.294 & 0.018 & 1 & \nl
02446$+$2928 & STF &  300 &       & 2016.852 & 316.4 & 0.1 &  3.163 & 0.010 & 2 & \nl
02447$-$0158 & STF &  303 &       & 2016.010 & 181.1 & 0.2 &  5.694 & 0.019 & 1 & \nl
02451$+$0026 & RST & 4750 &       & 2004.959 & 158.3 & 0.2 &  3.245 & 0.011 & 1 & A \nl
02455$+$0137 & UC  &  797 &       & 2016.010 & 199.4 & 0.2 &  4.353 & 0.015 & 1 & \nl
02469$+$1757 & CHE &   68 &       & 2016.029 & 148.4 & 0.2 & 20.517 & 0.070 & 1 & \nl
02470$+$4705 & AG  &   50 & AB    & 2016.850 &   4.5 & 0.2 & 11.576 & 0.039 & 1 & \nl
02470$+$4906 & ES  &  461 &       & 2016.850 & 342.0 & 0.2 &  7.751 & 0.026 & 1 & \nl
02470$+$5007 & ARG &    9 &       & 2016.850 & 152.4 & 0.2 &  2.567 & 0.009 & 1 & \nl
02476$+$5357 & STF &  301 &       & 2016.875 &  17.6 & 0.2 &  8.237 & 0.028 & 1 & \nl
02477$+$1933 & LDS &  881 &       & 2016.029 &  40.6 & 0.2 & 55.000 & 0.187 & 1 & \nl
02477$+$6108 & ES  & 1876 &       & 2016.051 & 299.3 & 0.2 &  3.548 & 0.012 & 1 & \nl
02480$-$0940 & GAL &  325 &       & 2016.010 & 152.4 & 0.2 &  3.138 & 0.011 & 1 & \nl
02495$+$1805 & CHE &   71 &       & 2016.029 & 176.9 & 0.2 & 12.202 & 0.041 & 1 & \nl
02497$+$1209 & AG  &   54 & AB    & 2016.912 &   2.6 & 0.0 & 29.917 & 0.003 & 3 & \nl
02499$+$0856 & STF &  313 &       & 2016.963 & 194.6 & 0.1 &  5.708 & 0.009 & 2 & \nl
02501$+$0138 & BAL & 1257 &       & 2016.010 & 269.5 & 0.2 &  8.775 & 0.030 & 1 & \nl
02501$-$0616 & J   & 1453 & AB    & 2016.010 & 200.4 & 0.2 &  9.237 & 0.031 & 1 & \nl
02505$+$4118 & ES  & 1613 &       & 2016.850 &  19.4 & 0.2 &  6.874 & 0.023 & 1 & \nl
02507$+$5700 & SCA &    5 &       & 2016.037 &  37.6 & 0.2 & 16.025 & 0.054 & 1 & \nl
02511$+$6025 & STI &  398 & EF    & 2016.037 &  91.9 & 0.2 &  8.722 & 0.030 & 1 & \nl
02511$+$6025 & STI &  398 & FH    & 2016.037 & 106.6 & 0.2 & 14.548 & 0.049 & 1 & \nl
02514$+$1736 & KU  &   79 &       & 2016.029 & 297.0 & 0.2 & 20.926 & 0.071 & 1 & \nl
02516$+$6033 & BU  & 1374 & AB    & 2016.875 & 196.3 & 0.2 & 21.072 & 0.072 & 1 & \nl
02516$+$6033 & BU  & 1374 & BH    & 2016.875 & 271.5 & 0.2 &  9.380 & 0.032 & 1 & \nl
02518$+$5703 & SCA &    6 &       & 2016.875 & 262.1 & 0.2 & 32.143 & 0.109 & 1 & \nl
02523$+$0419 & BAL & 2109 &       & 2016.971 & 234.1 & 0.2 &  6.513 & 0.022 & 1 & \nl
02527$+$0628 & STF &  323 &       & 2016.907 & 278.7 & 0.2 &  2.651 & 0.052 & 2 & \nl
02529$+$1040 & AG  &   56 &       & 2016.888 & 290.4 & 0.0 &  6.827 & 0.005 & 3 & \nl
02529$+$5300 & STF &  314 & AB,C  & 2016.850 & 316.0 & 0.2 &  1.579 & 0.005 & 1 & \nl
02533$+$5709 & STI & 1948 &       & 2016.037 & 138.6 & 0.2 & 18.692 & 0.064 & 1 & \nl
02538$+$3814 & J   &  885 &       & 2016.853 & 273.9 & 0.2 &  4.249 & 0.014 & 1 & \nl
02541$+$3603 & STF &  322 &       & 2016.851 & 321.3 & 0.0 &  5.714 & 0.015 & 2 & \nl
02542$+$6039 & ES  & 1815 & AC    & 2016.875 &  53.2 & 0.2 & 16.029 & 0.054 & 1 & \nl
02563$+$5852 & STF &  321 &       & 2016.037 &  25.2 & 0.2 & 18.521 & 0.063 & 1 & \nl
02563$+$7253 & STF &  312 & AC    & 2016.875 & 132.3 & 0.2 & 43.014 & 0.146 & 1 & \nl
02570$+$1848 & GRV &  153 &       & 2016.029 & 276.4 & 0.2 &  7.501 & 0.026 & 1 & \nl
02574$+$6408 & MLB &  189 &       & 2016.051 & 122.3 & 0.2 &  5.478 & 0.019 & 1 & \nl
02579$+$0025 & STF &  332 &       & 2016.010 &  53.5 & 0.2 & 12.032 & 0.041 & 1 & \nl
02588$+$4115 & BRT &  336 &       & 2016.850 & 253.9 & 0.2 &  5.427 & 0.018 & 1 & \nl
02594$+$0639 & STF &  334 &       & 2016.971 & 307.0 & 0.2 &  1.114 & 0.004 & 1 & \nl
02594$+$6034 & SS  &    5 & AH    & 2016.875 &  50.4 & 0.2 & 25.027 & 0.085 & 1 & \nl
02594$+$6034 & SS  &    5 & AK    & 2016.875 & 122.5 & 0.2 & 36.569 & 0.124 & 1 & \nl
02595$+$4110 & ES  & 1510 &       & 2016.850 & 145.2 & 0.2 &  4.876 & 0.017 & 1 & \nl
02596$+$0508 & BAL & 2603 &       & 2016.971 & 214.1 & 0.2 &  6.000 & 0.020 & 1 & \nl
02597$+$2013 & J   &  234 &       & 2016.886 &  20.9 & 0.0 &  5.352 & 0.008 & 3 & \nl
03003$+$1432 & AG  &   60 &       & 2016.908 & 160.0 & 0.0 &  6.434 & 0.004 & 3 & \nl
03006$+$6548 & MLR &  122 &       & 2016.875 & 331.4 & 0.2 &  6.235 & 0.021 & 1 & \nl
03009$+$5221 & STF &  331 &       & 2016.850 &  85.5 & 0.2 & 12.029 & 0.041 & 1 & \nl
03013$+$6635 & MLB &  392 &       & 2016.902 &  26.5 & 0.1 &  7.450 & 0.006 & 2 & \nl
03018$+$5851 & MLB &   53 &       & 2016.918 & 105.9 & 0.0 &  6.252 & 0.016 & 3 & \nl
03038$+$7039 & HJ  & 2164 &       & 2016.920 & 320.5 & 0.1 &  5.536 & 0.011 & 2 & \nl
03049$+$6439 & MLB &  254 &       & 2016.051 & 193.8 & 0.2 &  6.559 & 0.022 & 1 & \nl
03051$+$2755 & STF &  342 &       & 2016.935 & 303.6 & 0.2 &  3.282 & 0.011 & 1 & \nl
03053$-$0857 & A   &  456 &       & 2016.891 &  45.6 & 0.2 &  4.693 & 0.016 & 1 & \nl
03068$+$7548 & HJ  & 2165 &       & 2016.906 & 212.4 & 0.1 & 39.025 & 0.042 & 3 & \nl
03070$+$6744 & HJ  & 1131 &       & 2016.051 & 119.1 & 0.2 & 18.254 & 0.062 & 1 & \nl
03081$+$2435 & STF &  354 &       & 2016.935 &  52.1 & 0.2 & 35.583 & 0.121 & 1 & \nl
03083$-$1236 & STF &  357 &       & 2016.891 & 296.0 & 0.2 &  8.626 & 0.029 & 1 & \nl
03083$+$7126 & HJ  & 2168 &       & 2016.051 & 297.9 & 0.2 & 18.499 & 0.063 & 1 & \nl
03085$-$0335 & FOX & 9023 & CD    & 2016.891 & 155.7 & 0.2 & 17.423 & 0.059 & 1 & \nl
03093$+$6849 & WFC &   13 &       & 2016.968 & 288.3 & 0.1 &  7.971 & 0.025 & 2 & \nl
03101$+$2537 & BRT &  132 &       & 2004.058 & 200.5 & 0.2 &  4.772 & 0.016 & 1 & A \nl
03107$+$0010 & BAL &  654 &       & 2016.029 & 225.1 & 0.2 &  5.918 & 0.020 & 1 & \nl
03108$+$1508 & GLP &    1 &       & 2016.935 &  89.4 & 0.2 &  4.530 & 0.015 & 1 & \nl
03108$+$6347 & STF &  349 &       & 2016.920 & 323.1 & 0.0 &  5.929 & 0.006 & 2 & \nl
03112$-$0059 & BAL &  282 &       & 2016.029 & 321.7 & 0.2 &  9.075 & 0.031 & 1 & \nl
03115$+$1527 & HEI &   28 &       & 2016.935 &  44.1 & 0.2 &  5.628 & 0.019 & 1 & \nl
03146$+$6702 & HJ  & 1132 &       & 2016.956 &  24.8 & 0.0 &  7.243 & 0.004 & 2 & \nl
03148$+$6434 & MLB &  333 & AB    & 2016.051 & 309.4 & 0.2 &  5.030 & 0.017 & 1 & \nl
03149$-$1400 & HJ  & 3558 &       & 2016.891 & 139.6 & 0.2 & 15.620 & 0.053 & 1 & \nl
03153$+$7340 & VKI &   11 &       & 2016.051 &  21.8 & 0.2 &  7.023 & 0.024 & 1 & \nl
03163$+$6002 & STF &  362 & AB    & 2016.916 & 143.1 & 0.1 &  7.131 & 0.009 & 3 & \nl
03163$+$6002 & STF &  362 & AC    & 2016.924 &  46.4 & 0.0 & 26.639 & 0.054 & 2 & \nl
03163$+$6002 & STF &  362 & AE    & 2016.884 & 243.2 & 0.1 & 35.136 & 0.009 & 2 & \nl
03163$+$6002 & STF &  362 & BE    & 2016.884 & 254.8 & 0.2 & 37.026 & 0.046 & 2 & \nl
03168$+$7830 & STF &  345 &       & 2016.932 &  86.9 & 0.1 &  6.692 & 0.012 & 2 & \nl
03183$+$1637 & SLE &   39 &       & 2016.029 &  99.3 & 0.2 &  9.451 & 0.032 & 1 & \nl
03183$+$5157 & HJ  & 2180 &       & 2016.037 & 296.0 & 0.2 & 34.935 & 0.119 & 1 & \nl
03187$+$0404 & BAL & 2114 &       & 2016.935 & 238.8 & 0.2 &  6.733 & 0.023 & 1 & \nl
03190$+$5524 & SCA &   14 &       & 2016.925 & 293.3 & 0.0 & 46.981 & 0.003 & 2 & \nl
03192$-$0005 & BAL &  657 &       & 2016.913 &   3.3 & 0.2 & 10.259 & 0.036 & 2 & \nl
03195$+$5816 & STI & 1974 &       & 2016.037 & 202.0 & 0.2 &  9.120 & 0.031 & 1 & \nl
03203$+$1944 & STF &  376 &       & 2016.935 & 252.0 & 0.2 &  7.152 & 0.024 & 1 & \nl
03212$+$5910 & STI & 1977 &       & 2016.936 &  70.6 & 0.1 &  5.637 & 0.006 & 3 & \nl
03213$+$4743 & ES  &  464 &       & 2016.990 &  67.0 & 0.2 &  7.007 & 0.024 & 1 & \nl
03221$-$1316 & HJ  & 3569 &       & 2016.891 & 212.4 & 0.2 & 19.468 & 0.066 & 1 & \nl
03226$+$5559 & HJ  & 2185 &       & 2016.037 & 250.3 & 0.2 &  9.543 & 0.032 & 1 & \nl
03240$-$1220 & BRT & 2629 &       & 2004.959 &  18.9 & 0.2 &  7.047 & 0.024 & 1 & A \nl
03242$+$1733 & STF &  383 &       & 2016.935 & 120.7 & 0.2 &  5.569 & 0.019 & 1 & \nl
03256$+$4701 & AG  &  306 &       & 2016.990 & 317.4 & 0.2 & 14.958 & 0.051 & 1 & \nl
03280$+$2028 & STF &  394 & AB    & 2016.935 & 164.0 & 0.2 &  6.909 & 0.023 & 1 & \nl
03280$+$5511 & STF &  386 &       & 2016.894 &  59.8 & 0.1 &  2.700 & 0.001 & 2 & \nl
03285$+$5954 & STF &  384 & AB    & 2016.910 & 273.5 & 0.2 &  1.960 & 0.007 & 3 & \nl
03287$+$5026 & STF &  388 &       & 2016.884 & 214.7 & 0.2 &  2.761 & 0.005 & 2 & \nl
03289$-$1959 & I   &  720 & AB    & 2016.892 &  45.0 & 0.2 & 26.092 & 0.089 & 1 & \nl
03299$+$1704 & HJ  & 3247 &       & 2016.029 & 201.2 & 0.2 &  6.901 & 0.023 & 1 & \nl
03305$+$5451 & STI & 1989 &       & 2016.037 & 179.9 & 0.2 &  9.835 & 0.033 & 1 & \nl
03309$+$5558 & KR  &   20 &       & 2016.883 & 297.8 & 0.2 &  7.549 & 0.026 & 1 & \nl
03313$-$0542 & HLD &   65 &       & 2016.892 &  28.7 & 0.2 &  5.768 & 0.020 & 1 & \nl
03314$+$5842 & STI & 1991 &       & 2016.851 & 113.8 & 0.2 & 13.758 & 0.047 & 1 & \nl
03319$+$3536 & ES  & 2559 &       & 2004.053 & 291.2 & 0.2 &  7.576 & 0.026 & 1 & A \nl
03323$+$1613 & UC  &   50 &       & 2016.029 & 229.0 & 0.2 & 19.679 & 0.067 & 1 & \nl
03335$+$5846 & STF &  396 & AB    & 2016.851 & 245.1 & 0.2 & 20.516 & 0.070 & 1 & \nl
03340$+$6024 & STF &  397 &       & 2016.883 &  42.8 & 0.2 &  5.196 & 0.018 & 1 & \nl
03343$+$5817 & STF &  398 &       & 2016.850 & 332.6 & 0.2 &  9.639 & 0.033 & 1 & \nl
03343$+$6348 & MLB &  190 &       & 2016.883 &  97.7 & 0.2 &  5.890 & 0.020 & 1 & \nl
03351$+$6918 & LDS & 1574 &       & 2016.051 & 205.1 & 0.2 & 26.717 & 0.091 & 1 & \nl
03365$-$2038 & CLL &    3 &       & 2016.892 & 206.4 & 0.2 & 42.680 & 0.145 & 1 & \nl
03373$+$1803 & HJ  & 3249 &       & 2016.010 &  99.9 & 0.2 &  7.096 & 0.024 & 1 & \nl
03380$-$0405 & UC  & 1034 &       & 2016.010 & 321.6 & 0.2 & 25.264 & 0.086 & 1 & \nl
03383$+$0146 & GRV &  182 &       & 2016.010 &  14.0 & 0.2 & 25.041 & 0.085 & 1 & \nl
03400$+$6352 & STTA&   36 & A,BC  & 2016.883 &  71.7 & 0.2 & 45.852 & 0.156 & 1 & \nl
03405$+$0508 & STF &  430 & AB    & 2016.010 &  56.1 & 0.2 & 26.207 & 0.089 & 1 & \nl
03405$+$0508 & STF &  430 & AC    & 2016.010 & 299.0 & 0.2 & 34.272 & 0.117 & 1 & \nl
03411$+$6039 & ARG &   57 &       & 2016.883 & 317.1 & 0.2 &  6.035 & 0.021 & 1 & \nl
03412$+$7319 & HJ  & 2193 &       & 2016.051 & 254.6 & 0.2 & 13.090 & 0.045 & 1 & \nl
03414$+$7123 & HJ  & 1137 &       & 2016.051 &  37.7 & 0.2 & 12.865 & 0.044 & 1 & \nl
03427$+$5958 & WEB &    2 & AD    & 2016.883 &  36.8 & 0.2 & 54.853 & 0.187 & 1 & \nl
03427$+$6950 & STF &  419 & AB    & 2016.853 &  73.8 & 0.2 &  2.921 & 0.010 & 1 & \nl
03428$+$0015 & HJ  & 2202 &       & 2016.010 &  78.3 & 0.2 & 33.721 & 0.115 & 1 & \nl
03430$+$6407 & STI &  476 &       & 2016.883 & 137.7 & 0.2 & 12.589 & 0.043 & 1 & \nl
03459$-$2059 & ALG &    1 &       & 2016.892 & 293.8 & 0.2 &  5.761 & 0.020 & 1 & \nl
03462$+$0022 & BAL &  967 &       & 2016.010 & 219.8 & 0.2 & 16.682 & 0.057 & 1 & \nl
03463$-$1235 & GAL &  355 &       & 2016.892 & 347.1 & 0.2 & 32.181 & 0.109 & 1 & \nl
03464$-$0810 & HDS &  478 &       & 2016.892 & 348.1 & 0.2 &  7.480 & 0.025 & 1 & \nl
03467$-$1231 & GAL &  356 &       & 2016.892 &  76.9 & 0.2 & 26.307 & 0.089 & 1 & \nl
03478$+$1504 & GRV &  192 &       & 2016.010 &  27.6 & 0.2 & 40.492 & 0.138 & 1 & \nl
03480$+$6840 & KUI &   13 & A,BC  & 2016.051 &  12.7 & 0.2 & 17.157 & 0.058 & 1 & \nl
03493$+$0044 & GRV &  193 &       & 2016.029 &  25.1 & 0.2 & 24.211 & 0.082 & 1 & \nl
03493$+$5707 & S   &  436 &       & 2016.850 &  76.8 & 0.2 & 58.238 & 0.198 & 1 & \nl
03494$-$0115 & STE &    5 & AC    & 2016.029 & 187.9 & 0.2 & 58.462 & 0.199 & 1 & \nl
03507$-$1206 & GAL &  358 &       & 2016.892 & 333.2 & 0.2 & 50.271 & 0.171 & 1 & \nl
03507$+$6007 & STF &  445 &       & 2016.883 & 259.2 & 0.2 &  3.111 & 0.011 & 1 & \nl
03516$+$0020 & STF &  463 &       & 2016.029 & 185.9 & 0.2 &  9.988 & 0.034 & 1 & \nl
03520$+$3947 & GRV &  197 &       & 2016.073 & 207.5 & 0.2 & 53.855 & 0.183 & 1 & \nl
03520$+$5601 & KR  &   21 &       & 2016.883 & 279.2 & 0.2 &  4.184 & 0.014 & 1 & \nl
03530$+$4112 & A   & 1542 &       & 2016.073 & 289.3 & 0.2 &  4.928 & 0.017 & 1 & \nl
03532$-$0200 & STF &  466 &       & 2016.892 &  58.5 & 0.2 &  8.537 & 0.029 & 1 & \nl
03535$-$1229 & GAL &  359 &       & 2016.892 & 172.9 & 0.2 & 43.275 & 0.147 & 1 & \nl
03541$+$7310 & PRZ &    5 &       & 2016.051 & 238.4 & 0.2 & 30.207 & 0.103 & 1 & \nl
03543$-$0257 & STF &  470 & AB    & 2016.892 & 348.8 & 0.0 &  6.905 & 0.056 & 2 & \nl
03547$+$5200 & TOR &    5 &       & 2016.037 & 313.0 & 0.2 &  7.439 & 0.025 & 1 & \nl
03549$+$6345 & STI &  479 &       & 2016.037 &  73.5 & 0.2 & 12.444 & 0.042 & 1 & \nl
03558$+$5224 & STF &  462 &       & 2016.037 & 319.9 & 0.2 &  8.077 & 0.027 & 1 & \nl
03567$+$6344 & MLB &  256 &       & 2016.037 & 274.1 & 0.2 &  4.328 & 0.015 & 1 & \nl
03568$+$3828 & STF &  467 &       & 2016.073 & 298.1 & 0.2 & 37.804 & 0.129 & 1 & \nl
03568$+$5220 & HJ  & 5537 &       & 2016.037 &  76.3 & 0.2 & 18.967 & 0.064 & 1 & \nl
03576$+$7748 & HJ  & 2203 &       & 2016.051 &  75.0 & 0.2 & 36.170 & 0.123 & 1 & \nl
03597$-$1301 & GAL &  361 &       & 2016.892 & 330.6 & 0.2 & 33.058 & 0.112 & 1 & \nl
04005$+$7238 & WFC &   19 &       & 2016.051 &   5.7 & 0.2 & 10.756 & 0.037 & 1 & \nl
04066$+$4316 & ES  & 1520 &       & 2016.073 &   5.0 & 0.2 &  5.735 & 0.019 & 1 & \nl
04066$+$7202 & STF &  472 & AB    & 2016.853 & 282.0 & 0.2 & 63.162 & 0.215 & 1 & \nl
04066$+$7202 & STF &  472 & BC    & 2016.853 &  16.7 & 0.2 &  6.864 & 0.023 & 1 & \nl
04069$+$4251 & ES  &  565 &       & 2016.073 &  26.6 & 0.2 &  6.363 & 0.022 & 1 & \nl
04078$+$6220 & HLM &    3 & LM    & 2016.853 & 216.8 & 0.2 &  5.946 & 0.020 & 1 & \nl
04078$+$6220 & HZG &    2 & LO    & 2016.853 &  93.3 & 0.2 & 42.356 & 0.144 & 1 & \nl
04078$+$6220 & HZG &    2 & OP    & 2016.853 & 229.6 & 0.2 & 17.205 & 0.058 & 1 & \nl
04078$+$6220 & STF &  484 & GH    & 2016.853 & 133.0 & 0.2 &  5.694 & 0.019 & 1 & \nl
04078$+$6220 & STF &  484 & GI    & 2016.853 & 336.4 & 0.2 & 22.750 & 0.077 & 1 & \nl
04078$+$6220 & STF &  484 & HI    & 2016.853 & 331.7 & 0.2 & 27.992 & 0.095 & 1 & \nl
04078$+$6220 & STF &  485 & AE    & 2016.853 & 305.9 & 0.2 & 17.978 & 0.061 & 1 & \nl
04092$+$0126 & J   &  236 &       & 2016.029 & 222.6 & 0.2 &  4.055 & 0.014 & 1 & \nl
04100$+$6354 & STI &  498 &       & 2016.051 &  85.0 & 0.2 &  7.253 & 0.025 & 1 & \nl
04105$+$6009 & STF &  490 &       & 2016.051 &  57.6 & 0.2 &  4.405 & 0.015 & 1 & \nl
04106$+$2052 & RED &   29 &       & 2016.114 & 238.3 & 0.2 &  5.739 & 0.020 & 1 & \nl
04127$-$0650 & STF &  514 &       & 2016.892 &  75.5 & 0.2 &  8.151 & 0.028 & 1 & \nl
04140$-$1222 & GAL &  364 &       & 2016.892 &  46.5 & 0.2 & 20.941 & 0.071 & 1 & \nl
04144$+$6610 & MLB &  396 &       & 2016.853 & 105.9 & 0.2 &  5.899 & 0.020 & 1 & \nl
04159$+$3142 & STTA&   43 & AB,C  & 2016.881 &  43.1 & 0.2 & 56.107 & 0.191 & 1 & \nl
04180$-$0700 & HJ  &   23 &       & 2016.114 & 275.7 & 0.2 & 46.186 & 0.157 & 1 & \nl
04183$+$6734 & STF &  504 &       & 2016.881 & 266.6 & 0.2 &  6.800 & 0.023 & 1 & \nl
04194$+$0623 & HJ  &  675 & AB    & 2016.029 & 354.7 & 0.2 &  6.856 & 0.023 & 1 & \nl
04194$+$0623 & HJ  &  675 & AC    & 2016.029 & 104.1 & 0.2 & 11.245 & 0.038 & 1 & \nl
04206$+$6146 & STI &  509 &       & 2016.051 &  83.9 & 0.2 &  4.443 & 0.015 & 1 & \nl
04209$+$7023 & STF &  506 &       & 2016.853 & 295.9 & 0.2 &  9.785 & 0.033 & 1 & \nl
04222$+$1844 & SLE &  270 &       & 2016.029 &  98.7 & 0.2 & 10.957 & 0.037 & 1 & \nl
04224$+$5149 & AG  &  310 & AB    & 2016.990 &  25.5 & 0.2 & 21.381 & 0.073 & 1 & \nl
04224$+$5149 & SIN &   10 & AE    & 2016.990 & 329.7 & 0.2 & 69.465 & 0.236 & 1 & \nl
04225$+$5136 & STF &  522 &       & 2016.990 & 212.1 & 0.2 &  1.507 & 0.005 & 1 & \nl
04231$+$4934 & STF &  524 &       & 2016.990 &  58.7 & 0.2 &  6.701 & 0.023 & 1 & \nl
04234$+$1448 & LDS & 5549 &       & 2016.029 &  64.1 & 0.2 &  5.109 & 0.017 & 1 & \nl
04235$+$5358 & ES  &  956 & AB    & 2016.990 & 292.3 & 0.2 &  2.159 & 0.007 & 1 & \nl
04235$+$5358 & ES  &  956 & AC    & 2016.990 & 181.4 & 0.2 & 27.784 & 0.094 & 1 & \nl
04240$+$2418 & STF &  534 & AB    & 2016.114 & 290.6 & 0.2 & 29.195 & 0.099 & 1 & \nl
04242$+$6048 & STI &  511 &       & 2016.051 &  10.5 & 0.2 &  7.796 & 0.027 & 1 & \nl
04260$+$4515 & ES  &  567 & AB    & 2016.990 & 354.0 & 0.2 & 36.982 & 0.126 & 1 & \nl
04260$+$4515 & ES  &  567 & AC    & 2016.990 & 128.6 & 0.2 &  8.116 & 0.028 & 1 & \nl
04271$+$1812 & STF &  545 & AB    & 2016.114 &  57.8 & 0.2 & 18.546 & 0.063 & 1 & \nl
04279$+$2406 & POU &  456 &       & 2016.114 &  92.3 & 0.2 &  8.450 & 0.029 & 1 & \nl
04285$+$0505 & HJ  & 2233 &       & 2016.097 & 322.9 & 0.0 & 11.938 & 0.017 & 2 & \nl
04292$+$0149 & BAL & 1272 &       & 2016.029 & 346.9 & 0.2 & 11.478 & 0.039 & 1 & \nl
04296$+$0350 & BAL & 2121 &       & 2016.029 & 320.1 & 0.2 &  6.080 & 0.021 & 1 & \nl
04304$+$6414 & STF &  538 & AB    & 2016.881 & 220.4 & 0.2 &  7.469 & 0.025 & 1 & \nl
04304$+$6414 & STF &  538 & AC    & 2016.881 & 358.8 & 0.2 & 11.499 & 0.039 & 1 & \nl
04304$+$6414 & WAL &   31 & DA    & 2016.881 & 125.1 & 0.2 & 88.451 & 0.301 & 1 & \nl
04314$+$4001 & STF &  552 &       & 2016.990 & 116.5 & 0.2 &  9.002 & 0.031 & 1 & \nl
04319$+$0749 & BRT & 2596 &       & 2016.114 & 325.3 & 0.2 &  6.640 & 0.023 & 1 & \nl
04320$+$5355 & STF &  550 & AB    & 2016.990 & 309.0 & 0.2 & 10.367 & 0.035 & 1 & \nl
04329$+$0007 & LDS &  121 & AB    & 2016.029 & 323.0 & 0.2 & 16.872 & 0.057 & 1 & \nl
04344$+$1630 & OL  &  107 &       & 2016.114 & 331.1 & 0.2 &  4.432 & 0.015 & 1 & \nl
04344$+$6928 & HJ  & 1145 &       & 2016.051 & 131.9 & 0.2 &  4.461 & 0.015 & 1 & \nl
04347$+$3824 & ES  & 2149 &       & 2016.990 & 220.3 & 0.2 &  5.895 & 0.020 & 1 & \nl
04374$+$1852 & LDS & 3600 &       & 2016.114 & 185.2 & 0.2 &  4.387 & 0.015 & 1 & \nl
04378$+$0224 & BAL & 1648 &       & 2016.029 & 338.4 & 0.2 & 15.509 & 0.053 & 1 & \nl
04387$-$0024 & STF &  575 &       & 2016.971 & 158.8 & 0.2 &  4.703 & 0.016 & 1 & \nl
04393$+$2221 & KSA &   25 & AB    & 2016.114 & 184.4 & 0.2 & 28.057 & 0.095 & 1 & \nl
04401$+$0319 & STF &  578 &       & 2016.071 &  26.3 & 0.0 & 11.190 & 0.003 & 2 & \nl
04408$+$2052 & WSI &   43 &       & 2016.114 & 357.1 & 0.2 & 18.535 & 0.063 & 1 & \nl
04426$+$5603 & STI & 2065 &       & 2016.037 & 338.9 & 0.2 &  9.274 & 0.032 & 1 & \nl
04429$+$5309 & STF &  574 &       & 2016.990 & 315.5 & 0.2 &  4.555 & 0.015 & 1 & \nl
04440$+$4225 & STF &  581 & CD    & 2016.990 & 342.8 & 0.2 &  8.070 & 0.027 & 1 & \nl
04440$+$4225 & STF &  582 & AB    & 2016.990 &  23.5 & 0.2 &  5.674 & 0.019 & 1 & \nl
04440$+$4225 & TOB &   15 & EF    & 2016.990 &  98.0 & 0.2 & 18.668 & 0.063 & 1 & \nl
04441$+$5922 & STI &  535 &       & 2016.037 & 231.7 & 0.2 & 11.705 & 0.040 & 1 & \nl
04442$+$7249 & A   &  838 &       & 2016.854 &   5.0 & 0.2 &  1.095 & 0.004 & 1 & \nl
04450$+$4739 & HJ  & 2237 &       & 2016.037 & 125.2 & 0.2 & 16.809 & 0.057 & 1 & \nl
04508$+$4608 & SMA &   43 &       & 2016.037 &  83.9 & 0.2 & 13.133 & 0.045 & 1 & \nl
04513$+$4901 & J   &  650 &       & 2016.037 &  37.7 & 0.2 &  4.145 & 0.014 & 1 & \nl
04527$+$5416 & STI & 2074 &       & 2016.037 & 105.4 & 0.2 &  5.544 & 0.019 & 1 & \nl
04542$+$6035 & STF &  600 &       & 2016.854 &  55.0 & 0.2 & 29.760 & 0.101 & 1 & \nl
04556$+$5539 & STI & 2076 &       & 2016.037 & 224.2 & 0.2 & 15.571 & 0.053 & 1 & \nl
04561$+$0411 & BAL & 2621 &       & 2016.130 & 115.4 & 0.2 &  8.762 & 0.030 & 1 & \nl
04570$+$0835 & AOT &   18 &       & 2016.130 & 327.3 & 0.2 &  5.078 & 0.017 & 1 & \nl
04576$+$1059 & GRV &  222 &       & 2016.130 & 270.6 & 0.2 &  6.382 & 0.022 & 1 & \nl
04578$+$4801 & HJ  & 2241 &       & 2016.037 &  84.1 & 0.2 & 11.919 & 0.041 & 1 & \nl
04580$+$4902 & ES  & 1228 &       & 2016.037 & 304.9 & 0.2 &  6.045 & 0.021 & 1 & \nl
04582$+$1652 & GUI &    6 &       & 2016.130 & 253.4 & 0.2 &  5.546 & 0.019 & 1 & \nl
04583$+$0424 & BAL & 2623 &       & 2016.130 &  32.5 & 0.2 & 17.523 & 0.060 & 1 & \nl
04586$+$6518 & MLB &  397 &       & 2016.037 & 289.6 & 0.2 &  4.641 & 0.016 & 1 & \nl
04590$+$1433 & SHJ &   49 & AB    & 2016.130 & 305.6 & 0.2 & 39.244 & 0.133 & 1 & \nl
04590$+$1433 & SHJ &   49 & AC    & 2016.130 &  89.0 & 0.2 & 54.030 & 0.184 & 1 & \nl
04590$+$6919 & STF &  602 &       & 2016.037 & 136.8 & 0.2 & 29.009 & 0.099 & 1 & \nl
04599$+$2720 & STF &  623 &       & 2016.130 & 205.7 & 0.2 & 20.433 & 0.069 & 1 & \nl
04599$+$5523 & STI & 2080 &       & 2016.037 & 147.4 & 0.2 & 11.029 & 0.037 & 1 & \nl
05000$+$7003 & STF &  604 &       & 2016.854 &  39.6 & 0.2 &  2.072 & 0.007 & 1 & \nl
05004$+$6925 & STF &  606 &       & 2016.854 & 301.9 & 0.2 & 37.609 & 0.128 & 1 & \nl
05036$+$6305 & STF &  617 & DE    & 2016.854 & 122.1 & 0.2 & 12.600 & 0.043 & 1 & \nl
05036$+$6305 & STF &  618 & AB    & 2016.854 & 212.1 & 0.2 & 32.828 & 0.112 & 1 & \nl
05046$+$2349 & POU &  526 &       & 2016.130 & 187.3 & 0.2 &  6.141 & 0.021 & 1 & \nl
05062$+$2131 & BRT & 2321 &       & 2016.130 & 147.7 & 0.2 &  4.678 & 0.016 & 1 & \nl
05075$+$6112 & STI &  552 &       & 2016.854 &  42.9 & 0.2 & 11.826 & 0.040 & 1 & \nl
05078$+$0904 & SKF &  336 &       & 2016.130 & 198.9 & 0.2 & 17.772 & 0.060 & 1 & \nl
05079$+$6849 & HJ  & 1152 &       & 2016.854 &  47.5 & 0.2 & 14.095 & 0.048 & 1 & \nl
05089$+$6749 & HU  & 1096 &       & 2016.854 & 269.3 & 0.2 &  1.230 & 0.004 & 1 & \nl
05094$+$2350 & POU &  566 &       & 2016.130 & 291.4 & 0.2 & 10.769 & 0.037 & 1 & \nl
05098$+$2411 & POU &  569 &       & 2016.130 & 166.9 & 0.2 & 15.089 & 0.051 & 1 & \nl
05123$+$0317 & SKF &  339 &       & 2016.073 & 208.5 & 0.2 & 39.316 & 0.134 & 1 & \nl
05123$+$6127 & HU  & 1098 &       & 2016.854 & 120.6 & 0.2 &  0.943 & 0.003 & 1 & \nl
05127$+$6750 & STF &  637 &       & 2016.854 &  36.8 & 0.2 & 20.683 & 0.070 & 1 & \nl
05129$-$0347 & BRT &  534 &       & 2016.127 & 172.6 & 0.2 &  4.097 & 0.014 & 1 & \nl
05137$-$0137 & BAL &  301 &       & 2016.127 & 134.9 & 0.2 & 19.964 & 0.068 & 1 & \nl
05137$-$0856 & MLL &    2 &       & 2016.127 & 260.4 & 0.2 &  5.117 & 0.017 & 1 & \nl
05138$+$7528 & A   &  842 & AB    & 2016.854 & 282.7 & 0.2 & 45.898 & 0.156 & 1 & \nl
05141$-$0317 & J   &  324 &       & 2016.127 &  23.9 & 0.2 &  6.190 & 0.021 & 1 & \nl
05142$-$0639 & HDS &  693 &       & 2016.127 & 353.5 & 0.2 &  6.627 & 0.023 & 1 & \nl
05143$+$2016 & HAU &   12 &       & 2016.037 & 257.6 & 0.2 & 45.660 & 0.155 & 1 & \nl
05143$+$6949 & STF &  638 &       & 2016.854 & 222.4 & 0.2 &  5.202 & 0.018 & 1 & \nl
05154$-$0322 & BVD &   51 &       & 2016.127 & 317.4 & 0.2 & 44.481 & 0.151 & 1 & \nl
05173$+$0557 & J   &  241 &       & 2016.073 & 165.4 & 0.2 &  4.789 & 0.016 & 1 & \nl
05175$+$0354 & BAL & 2142 & AB    & 2016.073 & 296.8 & 0.2 & 21.388 & 0.073 & 1 & \nl
05175$+$0354 & BAL & 2142 & AC    & 2016.073 & 289.5 & 0.2 &  9.222 & 0.031 & 1 & B \nl
05187$-$0115 & BAL &  302 &       & 2016.127 & 348.4 & 0.2 & 14.132 & 0.048 & 1 & \nl
05189$+$1757 & J   & 2729 &       & 2016.073 & 358.8 & 0.2 &  6.538 & 0.022 & 1 & \nl
05214$-$0653 & MAD &    2 & AB    & 2016.127 & 161.9 & 0.2 &  2.893 & 0.010 & 1 & \nl
05214$-$0653 & MAD &    2 & AC    & 2016.127 & 136.9 & 0.2 & 35.635 & 0.121 & 1 & \nl
05218$+$0418 & BAL & 2632 &       & 2016.073 & 194.6 & 0.2 &  4.793 & 0.016 & 1 & \nl
05233$-$0825 & STF &  701 &       & 2016.127 & 138.5 & 0.2 &  6.287 & 0.021 & 1 & \nl
05236$+$7038 & HJ  & 1155 &       & 2016.854 &  63.9 & 0.2 & 19.275 & 0.066 & 1 & \nl
05240$-$0940 & GAL &  381 &       & 2016.127 & 296.9 & 0.2 & 29.549 & 0.100 & 1 & \nl
05252$-$1119 & STF &  710 & AB    & 2016.127 & 195.9 & 0.2 & 10.709 & 0.036 & 1 & \nl
05258$+$0207 & BAL & 1668 &       & 2016.073 & 290.0 & 0.2 & 11.655 & 0.040 & 1 & \nl
05267$+$0045 & LEO &   57 &       & 2016.073 &  87.6 & 0.2 & 12.746 & 0.043 & 1 & \nl
05268$+$0437 & BKO &   15 & AC    & 2016.073 & 177.9 & 0.2 & 12.864 & 0.044 & 1 & \nl
05268$+$0437 & BAL & 2634 & AB    & 2016.073 & 203.1 & 0.2 & 17.004 & 0.058 & 1 & \nl
05271$+$0044 & DAM &  322 & AE    & 2016.073 & 188.7 & 0.2 & 27.187 & 0.092 & 1 & \nl
05284$+$8605 & STF &  573 & AB    & 2016.854 & 209.9 & 0.2 & 22.235 & 0.076 & 1 & \nl
05293$+$2509 & STF &  716 & AB    & 2016.037 & 209.0 & 0.2 &  4.664 & 0.016 & 1 & \nl
05303$+$1101 & STF &  724 &       & 2016.990 & 253.4 & 0.2 &  6.819 & 0.023 & 1 & \nl
05305$+$2223 & J   &  590 &       & 2016.185 & 166.7 & 0.2 &  4.823 & 0.016 & 1 & \nl
05309$+$1015 & STF &  726 &       & 2016.990 & 263.8 & 0.2 &  1.150 & 0.004 & 1 & \nl
05322$+$1703 & STF &  730 & AB    & 2016.990 & 141.5 & 0.2 &  9.681 & 0.033 & 1 & \nl
05335$+$1601 & STF &  733 & AB    & 2016.990 &  41.1 & 0.2 & 12.416 & 0.042 & 1 & \nl
05346$+$2137 & GRV &  228 &       & 2016.990 & 352.5 & 0.2 & 11.999 & 0.041 & 1 & \nl
05364$+$2111 & STF &  740 &       & 2016.990 & 121.6 & 0.2 & 21.712 & 0.074 & 1 & \nl
05365$+$2316 & POU &  748 &       & 2016.185 &  46.4 & 0.2 & 10.359 & 0.035 & 1 & \nl
05371$+$2655 & BOW &    4 & CD    & 2016.037 & 297.8 & 0.2 &  4.168 & 0.014 & 1 & \nl
05386$+$2002 & BRT & 2327 & AB    & 2016.990 &  24.7 & 0.2 &  4.529 & 0.015 & 1 & \nl
05387$+$1746 & STF &  759 & AB    & 2016.990 & 326.1 & 0.2 & 29.547 & 0.100 & 1 & \nl
05387$+$1746 & STF &  759 & AC    & 2016.990 & 283.3 & 0.2 & 18.181 & 0.062 & 1 & \nl
05388$+$1050 & AHD &   24 &       & 2016.990 &   8.6 & 0.2 &  8.620 & 0.029 & 1 & \nl
05391$-$0629 & UC  & 1339 &       & 2016.051 & 325.6 & 0.2 & 12.688 & 0.043 & 1 & \nl
05393$+$1016 & STF &  763 & AB    & 2016.990 & 318.5 & 0.2 &  6.256 & 0.021 & 1 & \nl
05400$+$0315 & BAL & 2155 &       & 2016.051 & 333.0 & 0.2 &  4.819 & 0.016 & 1 & \nl
05400$+$2232 & AG  &   99 &       & 2016.990 & 144.0 & 0.2 &  7.609 & 0.026 & 1 & \nl
05403$+$7401 & STF &  714 &       & 2016.854 & 329.6 & 0.2 & 10.028 & 0.034 & 1 & \nl
05413$+$2929 & STF &  764 &       & 2016.037 &  14.2 & 0.2 & 25.956 & 0.088 & 1 & \nl
05420$+$0951 & GRV &  230 &       & 2016.051 & 340.7 & 0.2 & 15.294 & 0.052 & 1 & \nl
05420$+$7139 & STT &  109 &       & 2016.854 & 131.4 & 0.2 & 10.767 & 0.037 & 1 & \nl
05424$+$7920 & STF &  695 & AB    & 2016.854 & 161.5 & 0.2 & 10.597 & 0.036 & 1 & \nl
05440$+$2310 & POU &  769 &       & 2016.051 &  88.9 & 0.2 & 14.719 & 0.050 & 1 & \nl
05456$-$0128 & BAL &  311 &       & 2016.051 &  28.6 & 0.2 & 12.985 & 0.044 & 1 & \nl
05456$-$0644 & J   &  332 &       & 2016.051 & 119.8 & 0.2 &  4.023 & 0.014 & 1 & \nl
05462$+$2324 & POU &  770 &       & 2016.051 &  74.4 & 0.2 & 13.851 & 0.047 & 1 & \nl
05467$+$0005 & BU  &  559 & AC    & 2016.114 & 202.4 & 0.2 & 50.444 & 0.172 & 1 & \nl
05467$+$2350 & POU &  774 &       & 2016.051 & 167.5 & 0.2 & 15.346 & 0.052 & 1 & \nl
05479$+$1954 & BRT & 2331 &       & 2016.114 & 204.7 & 0.2 &  4.918 & 0.017 & 1 & \nl
05485$+$2342 & HJ  &  372 &       & 2016.051 & 204.6 & 0.2 & 15.978 & 0.054 & 1 & \nl
05491$+$1758 & J   & 1909 &       & 2016.051 &  29.4 & 0.2 &  5.297 & 0.018 & 1 & \nl
05491$+$1904 & BAR &   28 & AB    & 2016.051 & 354.3 & 0.2 &  7.059 & 0.024 & 1 & \nl
05503$+$0417 & BAL & 2643 & AB    & 2016.051 & 357.1 & 0.1 & 16.628 & 0.006 & 2 & \nl
05508$+$1800 & J   & 1910 &       & 2016.051 & 322.3 & 0.2 &  7.109 & 0.024 & 1 & \nl
05509$+$1754 & J   & 1911 &       & 2016.051 & 305.1 & 0.2 &  6.096 & 0.021 & 1 & \nl
05511$+$1754 & STF &  806 & AC    & 2016.051 & 200.8 & 0.2 & 11.107 & 0.038 & 1 & \nl
05512$+$0429 & BAL & 2644 &       & 2016.051 & 356.0 & 0.2 & 18.145 & 0.062 & 1 & \nl
05513$+$1917 & J   & 1819 & AB    & 2016.114 & 298.2 & 0.2 &  7.337 & 0.025 & 1 & \nl
05518$+$1026 & AG  &  319 & AB    & 2016.051 & 354.5 & 0.2 & 36.076 & 0.123 & 1 & \nl
05518$+$1026 & AG  &  319 & AC    & 2016.051 & 165.9 & 0.2 & 34.535 & 0.117 & 1 & \nl
05541$+$0219 & BAL & 1679 &       & 2016.073 & 229.8 & 0.2 &  5.153 & 0.018 & 1 & \nl
05558$+$2302 & POU &  818 &       & 2016.114 & 308.8 & 0.2 &  7.645 & 0.026 & 1 & \nl
05563$+$1850 & J   & 2394 & AB    & 2016.106 & 166.2 & 0.0 & 30.937 & 0.034 & 2 & \nl
05563$+$1850 & J   & 2394 & AC    & 2016.106 & 213.9 & 0.0 & 21.995 & 0.009 & 2 & \nl
05573$+$0434 & BAL & 2646 &       & 2016.073 & 117.6 & 0.2 & 11.236 & 0.038 & 1 & \nl
05574$-$0201 & BAL &   48 &       & 2016.114 &  21.0 & 0.2 & 17.310 & 0.059 & 1 & \nl
05588$+$2351 & J   &  957 &       & 2016.073 & 185.0 & 0.2 &  4.136 & 0.014 & 1 & \nl
05592$+$1306 & BRT & 1187 &       & 2016.990 & 157.0 & 0.2 &  4.822 & 0.016 & 1 & \nl
05596$+$1312 & BRT & 1188 &       & 2016.990 & 355.4 & 0.2 &  5.405 & 0.018 & 1 & \nl
06008$-$1209 & GWP &  728 &       & 2016.114 & 269.6 & 0.2 & 13.964 & 0.047 & 1 & \nl
06015$+$2120 & GRV &  706 &       & 2016.073 & 274.1 & 0.2 & 52.007 & 0.177 & 1 & \nl
06022$+$0059 & HJ  & 2290 &       & 2016.073 & 118.2 & 0.2 & 14.502 & 0.049 & 1 & \nl
06023$+$2240 & BRT & 2339 &       & 2016.073 & 308.8 & 0.2 &  4.546 & 0.015 & 1 & \nl
06026$-$0028 & BAL &  678 &       & 2016.073 & 324.8 & 0.2 &  4.763 & 0.016 & 1 & \nl
06043$+$2210 & COU &  161 & AC    & 2016.114 &  10.5 & 0.2 & 14.266 & 0.049 & 1 & \nl
06049$-$0224 & BAL &   49 &       & 2016.114 &  93.1 & 0.2 & 16.143 & 0.055 & 1 & \nl
06053$+$0527 & J   & 2014 &       & 2016.073 & 306.0 & 0.2 &  9.954 & 0.034 & 1 & \nl
06054$-$0238 & BAL &   51 &       & 2016.114 & 255.2 & 0.2 &  6.837 & 0.023 & 1 & \nl
06055$-$0233 & XMI &   10 &       & 2016.114 & 122.7 & 0.2 & 19.657 & 0.067 & 1 & \nl
06057$+$0053 & BAL &  989 &       & 2016.073 & 174.2 & 0.2 &  4.479 & 0.015 & 1 & \nl
06058$-$0724 & HJ  & 2293 &       & 2016.114 & 221.4 & 0.2 &  8.526 & 0.029 & 1 & \nl
06058$+$1326 & SLE &  833 & AB    & 2016.990 & 344.5 & 0.2 & 38.677 & 0.132 & 1 & \nl
06058$+$1326 & SLE &  833 & AC    & 2016.990 & 346.8 & 0.2 & 31.510 & 0.107 & 1 & \nl
06061$+$0516 & J   & 1368 &       & 2016.073 &  73.3 & 0.2 &  7.036 & 0.024 & 1 & \nl
06063$+$1441 & SLE &  834 &       & 2016.073 & 323.7 & 0.2 & 13.377 & 0.045 & 1 & \nl
06067$+$0459 & HDO &   81 &       & 2016.073 & 305.1 & 0.2 & 14.561 & 0.050 & 1 & \nl
06071$-$0233 & BAL &   52 &       & 2016.114 & 203.0 & 0.2 & 11.599 & 0.039 & 1 & \nl
06077$+$1352 & CLU &    1 &       & 2016.990 &   4.1 & 0.2 &  7.100 & 0.024 & 1 & \nl
06078$-$0214 & BAL &   54 &       & 2016.114 &  18.8 & 0.2 &  7.659 & 0.026 & 1 & \nl
06078$+$1436 & SLE &  836 &       & 2016.073 & 192.0 & 0.2 &  8.370 & 0.028 & 1 & \nl
06082$+$0927 & J   & 2736 &       & 2016.037 & 206.0 & 0.2 &  5.906 & 0.020 & 1 & \nl
06083$+$1400 & ARN &   64 & AC    & 2016.990 & 171.7 & 0.2 & 31.959 & 0.109 & 1 & \nl
06083$+$1400 & STF &  844 & AB    & 2016.990 &  10.0 & 0.2 & 23.481 & 0.080 & 1 & \nl
06085$+$1358 & JRN &   23 & EF    & 2016.163 & 171.3 & 0.2 & 21.411 & 0.073 & 1 & \nl
06085$+$1358 & JRN &   23 & EH    & 2016.163 &  82.9 & 0.2 & 78.051 & 0.265 & 1 & \nl
06085$+$1358 & JRN &   23 & JI    & 2016.163 &  90.1 & 0.2 & 43.472 & 0.148 & 1 & \nl
06085$+$1358 & JRN &   23 & NI    & 2016.163 & 356.4 & 0.2 & 56.975 & 0.194 & 1 & \nl
06085$+$1358 & STF &  848 & AB    & 2016.990 & 111.3 & 0.2 &  2.379 & 0.008 & 1 & \nl
06085$+$1358 & STF &  848 & AD    & 2016.825 & 122.3 & 0.1 & 27.997 & 0.271 & 2 & \nl
06085$+$1358 & STF &  848 & AE    & 2016.577 & 184.7 & 0.2 & 43.108 & 0.116 & 2 & \nl
06085$+$1358 & STF &  848 & BD    & 2016.990 & 123.4 & 0.2 & 25.942 & 0.088 & 1 & \nl
06085$+$1358 & STF &  848 & DE    & 2016.163 & 223.3 & 0.2 & 38.852 & 0.132 & 1 & \nl
06085$+$1358 & STF &  848 & DH    & 2016.163 & 110.3 & 0.2 & 54.007 & 0.184 & 1 & \nl
06091$+$1350 & SLE &  840 &       & 2016.163 & 199.7 & 0.2 & 26.817 & 0.091 & 1 & \nl
06093$+$0258 & BAL & 1683 &       & 2016.037 &  16.0 & 0.2 &  8.912 & 0.030 & 1 & \nl
06095$-$0038 & BAL &  680 &       & 2016.185 & 179.8 & 0.2 &  9.411 & 0.032 & 1 & \nl
06095$-$0620 & HJ  & 2298 & AB,C  & 2016.185 &  92.6 & 0.2 & 44.327 & 0.151 & 1 & \nl
06096$+$2153 & BRT & 2345 &       & 2016.163 & 167.3 & 0.2 &  5.126 & 0.017 & 1 & \nl
06098$+$0423 & BAL & 2652 & AB    & 2016.037 & 344.6 & 0.2 & 13.786 & 0.047 & 1 & \nl
06103$+$1304 & SLE &  843 &       & 2016.163 & 128.5 & 0.2 &  7.682 & 0.026 & 1 & \nl
06106$-$0421 & J   & 1923 &       & 2016.163 &  36.5 & 0.2 &  5.238 & 0.018 & 1 & \nl
06109$-$0722 & GCB &   15 &       & 2016.163 &  85.5 & 0.2 &  5.657 & 0.019 & 1 & \nl
06110$-$0331 & HJ  & 2299 & AB    & 2016.163 &  41.5 & 0.2 & 17.717 & 0.060 & 1 & \nl
06110$-$0331 & HJ  & 2299 & AC    & 2016.163 & 299.7 & 0.2 & 22.311 & 0.076 & 1 & \nl
06114$+$0424 & BAL & 2655 &       & 2016.037 & 229.5 & 0.2 & 16.397 & 0.056 & 1 & \nl
06116$+$1350 & SLE &  844 &       & 2016.163 &  66.9 & 0.2 &  7.238 & 0.025 & 1 & \nl
06118$-$0033 & HJ  &  722 &       & 2016.037 & 152.2 & 0.2 & 11.616 & 0.039 & 1 & \nl
06118$-$0138 & BAL &  314 &       & 2016.163 & 156.9 & 0.2 & 14.154 & 0.048 & 1 & \nl
06120$+$1048 & BRT & 1196 &       & 2016.163 &  79.6 & 0.2 &  4.156 & 0.014 & 1 & \nl
06121$+$0527 & HJ  & 2301 &       & 2016.037 & 353.9 & 0.2 & 10.001 & 0.034 & 1 & \nl
06122$+$0640 & J   & 1925 &       & 2016.037 & 177.8 & 0.2 &  5.581 & 0.019 & 1 & \nl
06126$+$1710 & J   &  968 &       & 2016.163 & 173.9 & 0.2 &  4.597 & 0.016 & 1 & \nl
06127$+$0925 & SLE &  846 &       & 2016.037 &  15.7 & 0.2 & 22.162 & 0.075 & 1 & \nl
06128$+$0906 & SLE &  847 &       & 2016.037 &   6.4 & 0.2 & 12.658 & 0.043 & 1 & \nl
06129$-$0609 & HJ  &   36 & AC    & 2016.185 & 210.6 & 0.2 & 22.747 & 0.077 & 1 & \nl
06129$-$0609 & J   &  717 & AB    & 2016.185 & 286.0 & 0.2 &  2.607 & 0.009 & 1 & \nl
06129$-$0609 & J   &  717 & BC    & 2016.185 & 203.7 & 0.2 & 22.184 & 0.075 & 1 & \nl
06130$+$1330 & J   & 1928 &       & 2016.185 & 108.1 & 0.2 &  4.764 & 0.016 & 1 & \nl
06131$+$2132 & J   & 3307 &       & 2016.163 & 322.4 & 0.2 &  5.639 & 0.019 & 1 & \nl
06131$+$8537 & STF &  703 &       & 2016.854 &  57.8 & 0.2 & 51.055 & 0.174 & 1 & \nl
06132$-$0119 & J   &  340 &       & 2016.037 & 342.4 & 0.2 &  4.485 & 0.015 & 1 & \nl
06132$+$0456 & BAL & 2658 &       & 2016.037 &  80.0 & 0.2 & 19.139 & 0.065 & 1 & \nl
06134$+$0556 & J   &  969 &       & 2016.163 & 301.0 & 0.2 &  4.458 & 0.015 & 1 & \nl
06137$+$0257 & BAL & 1685 &       & 2016.163 &  35.5 & 0.2 &  5.016 & 0.017 & 1 & \nl
06138$+$0846 & XMI &   12 &       & 2016.037 & 204.7 & 0.2 & 14.996 & 0.051 & 1 & \nl
06141$+$1058 & J   & 1930 &       & 2016.037 & 277.2 & 0.2 &  7.282 & 0.025 & 1 & \nl
06141$+$2129 & BRT & 2347 &       & 2016.163 & 319.6 & 0.2 &  4.082 & 0.014 & 1 & \nl
06142$+$1124 & BPM &  257 &       & 2016.037 & 230.1 & 0.2 & 22.994 & 0.078 & 1 & \nl
06146$-$0248 & BU  & 1407 &       & 2016.037 &  31.8 & 0.2 &  8.459 & 0.029 & 1 & \nl
06150$+$0248 & BAL & 1686 &       & 2016.037 & 209.7 & 0.2 & 16.495 & 0.056 & 1 & \nl
06154$-$0152 & BAL &  317 &       & 2016.163 & 287.8 & 0.2 & 14.845 & 0.050 & 1 & \nl
06155$+$1157 & J   & 1363 &       & 2016.163 & 193.6 & 0.2 &  5.381 & 0.018 & 1 & \nl
06156$-$0011 & BAL &  689 &       & 2016.037 & 311.8 & 0.2 & 13.381 & 0.045 & 1 & \nl
06159$+$0000 & BAL &  996 & AC    & 2016.168 & 244.7 & 0.2 & 14.640 & 0.050 & 1 & \nl
06165$+$0042 & HJ  &  724 &       & 2016.168 & 346.6 & 0.2 & 13.155 & 0.045 & 1 & \nl
06166$+$1013 & SLE &  857 & AB    & 2016.168 & 314.3 & 0.2 & 14.001 & 0.048 & 1 & \nl
06166$+$1013 & SLE &  857 & AC    & 2016.168 & 246.3 & 0.2 & 10.712 & 0.036 & 1 & \nl
06166$+$1548 & XMI &   13 &       & 2016.168 & 204.3 & 0.2 & 18.712 & 0.064 & 1 & \nl
06168$+$0017 & BAL &  999 &       & 2016.168 &  96.5 & 0.2 &  6.094 & 0.021 & 1 & \nl
06169$+$1005 & SLE &  858 &       & 2016.168 & 309.3 & 0.2 & 14.746 & 0.050 & 1 & \nl
06176$-$0620 & HJ  &   37 &       & 2016.051 & 280.1 & 0.2 & 20.386 & 0.069 & 1 & \nl
06176$+$2016 & HJ  & 2306 &       & 2016.169 &  34.0 & 0.2 &  4.089 & 0.014 & 1 & \nl
06178$-$0414 & HJ  & 2310 &       & 2016.185 & 248.3 & 0.2 & 24.036 & 0.082 & 1 & \nl
06178$+$1006 & SLE &  864 &       & 2016.130 & 205.9 & 0.2 & 19.438 & 0.066 & 1 & \nl
06181$+$0037 & BAL & 1000 &       & 2016.168 & 268.0 & 0.2 & 11.003 & 0.037 & 1 & \nl
06185$-$0042 & BAL &  692 &       & 2016.168 & 298.7 & 0.2 & 13.189 & 0.045 & 1 & \nl
06193$-$0121 & BAL &  318 &       & 2016.051 & 357.7 & 0.2 & 13.151 & 0.045 & 1 & \nl
06193$-$1232 & HO  &  231 &       & 2016.185 &  48.0 & 0.2 &  6.800 & 0.023 & 1 & \nl
06194$-$0820 & BRT &  377 &       & 2016.051 &  86.3 & 0.2 &  3.474 & 0.012 & 1 & \nl
06195$+$1952 & SCA &   47 &       & 2016.168 & 193.7 & 0.2 & 18.406 & 0.063 & 1 & \nl
06198$-$0431 & FAL &   15 &       & 2016.185 &  98.5 & 0.2 & 15.428 & 0.052 & 1 & \nl
06198$+$2021 & SCA &   48 &       & 2016.169 & 134.6 & 0.2 & 26.764 & 0.091 & 1 & \nl
06199$+$1026 & SLE &  871 &       & 2016.130 & 233.3 & 0.2 & 15.885 & 0.054 & 1 & \nl
06200$+$0958 & SLE &  872 &       & 2016.130 & 106.9 & 0.2 & 12.426 & 0.042 & 1 & \nl
06201$+$1037 & J   &  344 &       & 2016.168 &  95.0 & 0.2 &  3.729 & 0.013 & 1 & \nl
06201$+$1143 & AG  &  324 &       & 2016.168 & 268.5 & 0.2 &  9.919 & 0.034 & 1 & \nl
06202$-$0026 & BAL &  694 &       & 2016.168 &  77.0 & 0.2 & 15.774 & 0.054 & 1 & \nl
06205$+$1037 & SLE &  873 &       & 2016.130 & 170.0 & 0.2 & 17.846 & 0.061 & 1 & \nl
06208$+$0223 & BAL & 1689 &       & 2016.130 &  46.5 & 0.2 &  9.951 & 0.034 & 1 & \nl
06208$+$0849 & J   &  409 & AB    & 2016.130 & 134.9 & 0.2 &  4.990 & 0.017 & 1 & \nl
06208$+$8411 & STF &  784 &       & 2016.854 & 209.3 & 0.2 &  1.197 & 0.004 & 1 & \nl
06209$-$0718 & HJ  & 2315 &       & 2016.051 &   1.2 & 0.2 &  6.067 & 0.021 & 1 & \nl
06210$+$0944 & HJ  &  725 & AB    & 2016.130 &  70.4 & 0.2 & 23.990 & 0.082 & 1 & \nl
06212$+$0259 & BAL & 2163 &       & 2016.130 & 247.8 & 0.2 &  5.901 & 0.020 & 1 & \nl
06212$+$0652 & J   & 2003 &       & 2016.130 & 209.6 & 0.2 &  7.645 & 0.026 & 1 & \nl
06214$+$0945 & XMI &   14 &       & 2016.130 & 244.9 & 0.2 & 20.122 & 0.068 & 1 & \nl
06214$+$1005 & SLE &  876 &       & 2016.130 &  75.2 & 0.2 & 11.195 & 0.038 & 1 & \nl
06220$+$0106 & BAL & 1311 &       & 2016.168 &   6.1 & 0.2 & 17.509 & 0.060 & 1 & \nl
06220$+$1058 & STF &  898 & AB    & 2016.130 & 122.2 & 0.1 &  6.027 & 0.037 & 2 & \nl
06220$+$1058 & WAL &   44 & AC    & 2016.130 & 325.7 & 0.2 & 26.481 & 0.090 & 1 & \nl
06221$+$0341 & BAL & 2164 &       & 2016.168 & 204.2 & 0.2 &  4.599 & 0.016 & 1 & \nl
06221$+$2203 & L   &   59 &       & 2016.169 & 132.6 & 0.2 &  5.689 & 0.019 & 1 & \nl
06226$+$0751 & J   & 2020 &       & 2016.168 & 266.3 & 0.2 &  3.784 & 0.013 & 1 & \nl
06232$+$0854 & ABH &   44 & AD    & 2016.130 & 158.1 & 0.2 & 14.133 & 0.048 & 1 & \nl
06232$+$0854 & HJ  &  726 & AB    & 2016.130 & 154.5 & 0.2 & 22.274 & 0.076 & 1 & \nl
06232$+$0854 & HJ  &  726 & AC    & 2016.130 &  87.2 & 0.2 & 23.092 & 0.079 & 1 & \nl
06233$+$0353 & BAL & 2165 &       & 2016.130 &  60.7 & 0.2 & 14.375 & 0.049 & 1 & \nl
06235$+$0045 & BAL & 1001 &       & 2016.051 & 138.2 & 0.2 & 15.519 & 0.053 & 1 & \nl
06238$+$0436 & STF &  900 & AB    & 2016.130 &  27.9 & 0.2 & 11.952 & 0.041 & 1 & \nl
06244$+$0519 & HDS &  874 &       & 2016.158 & 192.1 & 0.2 &  9.365 & 0.032 & 1 & \nl
06258$+$0950 & J   & 1364 &       & 2016.158 & 236.4 & 0.2 &  5.807 & 0.020 & 1 & \nl
06259$+$0655 & GRV &  716 &       & 2016.158 & 176.4 & 0.2 & 32.831 & 0.112 & 1 & \nl
06264$+$1128 & J   &  595 & AB    & 2016.157 &  41.9 & 0.2 &  4.754 & 0.016 & 1 & \nl
06264$+$1128 & J   &  595 & AC    & 2016.157 & 244.7 & 0.2 & 43.736 & 0.149 & 1 & \nl
06272$+$1118 & J   & 1945 &       & 2016.157 &  93.3 & 0.2 &  7.591 & 0.026 & 1 & \nl
06273$+$0916 & J   & 2744 &       & 2016.157 & 197.3 & 0.2 &  6.278 & 0.021 & 1 & \nl
06296$+$0529 & SLE &  286 &       & 2016.158 &  54.2 & 0.2 & 17.285 & 0.059 & 1 & \nl
06296$+$0542 & SLE &  287 &       & 2016.158 & 209.4 & 0.2 &  8.212 & 0.028 & 1 & \nl
06296$+$7258 & HJ  & 2309 & AC    & 2016.854 & 233.2 & 0.2 & 54.388 & 0.185 & 1 & \nl
06299$+$1242 & XMI &   16 &       & 2016.157 & 301.7 & 0.2 & 12.588 & 0.043 & 1 & \nl
06302$+$1236 & HJ  & 3283 &       & 2016.157 & 355.2 & 0.2 & 11.739 & 0.040 & 1 & \nl
06305$+$0420 & STF &  920 & AB    & 2016.158 & 211.0 & 0.2 &  9.465 & 0.032 & 1 & \nl
06308$+$0518 & SLE &  289 &       & 2016.158 & 286.7 & 0.2 &  9.931 & 0.034 & 1 & \nl
06308$+$1329 & J   & 1950 &       & 2016.157 & 168.1 & 0.2 &  7.050 & 0.024 & 1 & \nl
06315$+$1535 & BRT & 1204 &       & 2016.157 &  77.9 & 0.2 &  5.247 & 0.018 & 1 & \nl
06319$+$0457 & SLE &  293 & GH    & 2016.158 & 274.8 & 0.2 & 18.318 & 0.062 & 1 & B \nl
06319$+$0457 & SLE &  293 & KJ    & 2016.158 & 359.7 & 0.2 & 36.332 & 0.124 & 1 & \nl
06322$+$0600 & SLE &  294 &       & 2016.158 & 250.4 & 0.2 & 16.324 & 0.056 & 1 & \nl
06439$+$2512 & BRT & 3277 &       & 2004.154 & 310.6 & 0.2 &  3.603 & 0.012 & 1 & A \nl
06539$+$0015 & BAL & 1054 & AB    & 2016.204 &  17.0 & 0.2 & 19.857 & 0.068 & 1 & \nl
06539$+$0015 & BAL & 1054 & AC    & 2016.204 &  35.0 & 0.2 & 27.260 & 0.093 & 1 & \nl
06539$+$0015 & BAL & 1054 & BC    & 2016.204 &  71.0 & 0.2 & 10.244 & 0.035 & 1 & \nl
06541$+$0041 & BAL & 1056 &       & 2016.204 & 105.1 & 0.2 & 16.531 & 0.056 & 1 & \nl
06542$+$0128 & BAL & 1357 &       & 2016.204 & 189.5 & 0.2 & 11.349 & 0.039 & 1 & \nl
06543$+$1238 & BPM &  336 &       & 2016.212 & 180.6 & 0.2 & 54.640 & 0.186 & 1 & \nl
06544$-$0008 & J   & 2616 & AB    & 2016.204 &   3.3 & 0.2 &  5.089 & 0.017 & 1 & \nl
06544$+$0051 & BAL & 1058 &       & 2016.204 & 159.1 & 0.2 & 18.666 & 0.063 & 1 & \nl
06544$-$0139 & FIL &   16 &       & 2016.204 & 167.1 & 0.2 & 10.861 & 0.037 & 1 & \nl
06544$+$0146 & BAL & 1358 &       & 2016.204 &   6.5 & 0.2 & 15.549 & 0.053 & 1 & \nl
06544$+$1817 & DOO &   38 &       & 2016.212 & 211.9 & 0.2 & 19.617 & 0.067 & 1 & \nl
06546$+$0237 & AG  &  124 &       & 2016.204 & 204.5 & 0.2 &  6.448 & 0.022 & 1 & \nl
06548$+$0334 & STF &  989 & AB    & 2016.204 & 215.8 & 0.2 &  8.566 & 0.029 & 1 & \nl
06548$+$0334 & STF &  989 & AC    & 2016.204 &  85.0 & 0.2 & 14.880 & 0.051 & 1 & \nl
06548$+$0334 & STF &  989 & BC    & 2016.204 &  67.5 & 0.2 & 21.415 & 0.073 & 1 & \nl
06550$-$0142 & BAL &  360 &       & 2016.204 &  39.1 & 0.2 &  7.433 & 0.025 & 1 & \nl
06550$+$0246 & BAL & 1741 &       & 2016.204 &  91.7 & 0.2 &  9.472 & 0.032 & 1 & \nl
06552$-$0030 & BAL &  737 &       & 2016.204 & 312.1 & 0.2 &  7.425 & 0.025 & 1 & \nl
06552$+$0213 & BAL & 1742 &       & 2016.204 & 245.0 & 0.2 &  4.455 & 0.015 & 1 & \nl
06554$-$0149 & BAL &  361 &       & 2016.204 & 291.0 & 0.2 & 12.652 & 0.043 & 1 & \nl
06555$-$0150 & BAL &  362 &       & 2016.204 & 340.8 & 0.2 & 17.774 & 0.060 & 1 & \nl
06555$+$0234 & AG  &  125 &       & 2016.204 & 251.9 & 0.2 & 15.005 & 0.051 & 1 & \nl
06556$-$0058 & BAL &  741 &       & 2016.204 & 149.1 & 0.2 & 17.247 & 0.059 & 1 & \nl
06558$+$0246 & XMI &   30 &       & 2016.204 &  98.9 & 0.2 & 24.501 & 0.083 & 1 & \nl
06563$-$0115 & HJ  &  745 &       & 2016.204 & 274.4 & 0.2 & 10.495 & 0.036 & 1 & \nl
06563$+$1020 & BRT & 1218 &       & 2016.212 & 346.8 & 0.2 &  4.530 & 0.015 & 1 & \nl
06563$+$1250 & BRT & 1217 &       & 2016.212 & 357.9 & 0.2 &  4.261 & 0.014 & 1 & \nl
06567$-$0147 & BAL &  364 &       & 2016.204 & 226.0 & 0.2 &  7.680 & 0.026 & 1 & \nl
06571$-$0108 & BAL &  743 &       & 2016.204 & 348.6 & 0.2 &  6.337 & 0.022 & 1 & \nl
06582$+$0736 & BRT & 2128 &       & 2016.212 &  36.7 & 0.2 &  4.425 & 0.015 & 1 & \nl
06584$+$0649 & DAM &  269 & AB    & 2016.212 & 163.9 & 0.2 &  8.413 & 0.029 & 1 & \nl
06587$+$1159 & GRV &  726 &       & 2016.212 & 197.0 & 0.2 & 10.960 & 0.037 & 1 & \nl
06599$+$0701 & DOO &   41 &       & 2016.212 & 323.1 & 0.2 &  5.972 & 0.020 & 1 & \nl
07006$+$1243 & STF & 1007 & AD    & 2016.160 &  28.4 & 0.2 & 67.706 & 0.230 & 1 & \nl
07017$+$1511 & COU & 2706 & AD    & 2016.212 & 195.5 & 0.2 & 26.174 & 0.089 & 1 & \nl
07017$+$1511 & J   & 1059 & AC    & 2016.212 & 125.0 & 0.2 & 12.792 & 0.043 & 1 & \nl
07082$-$0952 & DAM &  263 &       & 2016.163 &  31.5 & 0.2 & 10.285 & 0.035 & 1 & \nl
07085$+$0312 & BAL & 2248 &       & 2016.127 &  84.2 & 0.2 & 18.550 & 0.063 & 1 & \nl
07089$-$0308 & BAL &  134 &       & 2016.163 &  38.9 & 0.2 & 15.399 & 0.052 & 1 & \nl
07097$+$0029 & J   & 2454 &       & 2016.163 & 341.9 & 0.2 &  4.811 & 0.016 & 1 & \nl
07098$+$0526 & J   &  702 & CE    & 2016.128 & 277.9 & 0.2 & 32.003 & 0.109 & 1 & \nl
07100$-$0044 & VAS &   11 & AB    & 2016.163 & 159.0 & 0.2 & 20.814 & 0.071 & 1 & \nl
07100$-$0044 & VAS &   11 & AC    & 2016.163 & 201.3 & 0.2 & 49.201 & 0.167 & 1 & \nl
07113$-$0918 & FAL &   20 &       & 2016.163 & 184.4 & 0.2 & 12.064 & 0.041 & 1 & \nl
07114$-$0355 & BRT &  398 &       & 2016.163 & 142.4 & 0.2 &  4.604 & 0.016 & 1 & \nl
07119$+$0907 & XMI &   48 &       & 2016.128 &  52.7 & 0.2 & 13.034 & 0.044 & 1 & \nl
07127$+$0645 & XMI &   49 &       & 2016.128 &   1.9 & 0.2 & 20.775 & 0.071 & 1 & \nl
07130$+$0213 & J   &   23 &       & 2016.127 & 282.8 & 0.2 &  5.618 & 0.019 & 1 & \nl
07130$+$0324 & FOX &  153 & AC    & 2016.127 &  49.6 & 0.2 & 22.135 & 0.075 & 1 & \nl
07130$+$0324 & HJ  & 2365 & AB    & 2016.127 & 139.3 & 0.2 & 18.383 & 0.063 & 1 & \nl
07134$-$0008 & BAL & 1088 &       & 2016.163 &  87.6 & 0.2 & 19.511 & 0.066 & 1 & \nl
07135$+$1040 & BRT & 1226 &       & 2016.128 &  26.4 & 0.2 &  4.759 & 0.016 & 1 & \nl
07138$+$0536 & XMI &   51 &       & 2016.128 & 172.6 & 0.2 & 20.969 & 0.071 & 1 & \nl
07139$+$0809 & XMI &   52 &       & 2016.128 & 336.0 & 0.2 & 20.861 & 0.071 & 1 & \nl
07141$-$0007 & BAL & 1089 &       & 2016.163 & 247.1 & 0.2 & 17.248 & 0.059 & 1 & \nl
07143$-$0224 & BAL &  162 &       & 2016.163 &   7.6 & 0.2 & 11.479 & 0.039 & 1 & \nl
07143$+$0923 & J   & 2456 &       & 2016.128 &  56.6 & 0.2 &  6.151 & 0.021 & 1 & \nl
07145$+$0418 & BAL & 2747 &       & 2016.127 &  56.6 & 0.2 & 16.121 & 0.055 & 1 & \nl
07147$+$0632 & BRT & 2133 &       & 2016.128 &  48.1 & 0.2 &  4.538 & 0.015 & 1 & \nl
07150$+$0956 & J   & 2457 &       & 2016.128 & 177.9 & 0.2 &  5.799 & 0.020 & 1 & \nl
07156$+$0024 & BAL & 1090 &       & 2016.163 & 221.6 & 0.2 & 15.578 & 0.053 & 1 & \nl
07158$+$0311 & BAL & 2260 &       & 2016.114 &  47.4 & 0.2 & 10.345 & 0.035 & 1 & \nl
07161$+$0126 & BAL & 1396 &       & 2016.114 &  74.1 & 0.2 & 16.405 & 0.056 & 1 & \nl
07167$+$0312 & BAL & 2261 & AB    & 2016.114 & 141.0 & 0.2 & 12.813 & 0.044 & 1 & \nl
07167$+$0312 & BAL & 2261 & AC    & 2016.114 &  51.3 & 0.2 &  4.951 & 0.017 & 1 & B \nl
07176$-$0221 & BAL &  167 &       & 2016.185 & 356.0 & 0.2 &  5.284 & 0.018 & 1 & \nl
07178$+$0141 & HJ  & 2369 &       & 2016.114 &  57.6 & 0.2 & 18.941 & 0.064 & 1 & \nl
07180$+$0208 & BAL & 1784 &       & 2016.114 & 273.3 & 0.2 & 18.649 & 0.063 & 1 & \nl
07182$-$0020 & SLE &  303 & AB    & 2016.185 &  81.3 & 0.2 & 22.181 & 0.075 & 1 & \nl
07182$-$0020 & SLE &  303 & AC    & 2016.185 & 152.0 & 0.2 & 18.613 & 0.063 & 1 & \nl
07182$-$0020 & SLE &  303 & BC    & 2016.185 & 213.6 & 0.2 & 23.697 & 0.081 & 1 & \nl
07189$+$0233 & BAL & 1786 &       & 2016.114 & 103.2 & 0.2 & 12.463 & 0.042 & 1 & \nl
07190$-$0047 & BAL &  792 &       & 2016.185 &  70.6 & 0.2 & 10.290 & 0.035 & 1 & \nl
07192$-$0200 & BAL &  469 &       & 2016.185 & 238.3 & 0.2 &  7.913 & 0.027 & 1 & \nl
07193$+$0233 & BAL & 1787 &       & 2016.114 &  85.2 & 0.2 &  8.079 & 0.027 & 1 & \nl
07195$-$0033 & BAL &  793 &       & 2016.185 &  71.9 & 0.2 & 15.743 & 0.054 & 1 & \nl
07195$+$0248 & BAL & 1788 &       & 2016.114 & 198.1 & 0.2 & 12.459 & 0.042 & 1 & \nl
07196$-$0303 & J   & 2810 &       & 2016.185 & 165.4 & 0.2 &  5.591 & 0.019 & 1 & \nl
07198$+$0017 & BAL & 1091 &       & 2016.185 &  36.0 & 0.2 & 16.265 & 0.055 & 1 & \nl
07202$+$0159 & BAL & 1789 &       & 2016.114 & 313.8 & 0.2 &  6.323 & 0.021 & 1 & \nl
07203$-$0132 & BAL &  472 &       & 2016.185 & 196.8 & 0.2 & 12.872 & 0.044 & 1 & \nl
07204$+$0117 & SLE &  308 &       & 2016.114 &  22.6 & 0.2 &  8.049 & 0.027 & 1 & \nl
07207$+$0238 & BAL & 1790 &       & 2016.114 &  88.8 & 0.2 & 15.759 & 0.054 & 1 & \nl
07208$-$0129 & J   & 2811 &       & 2016.185 & 163.0 & 0.2 &  7.603 & 0.026 & 1 & \nl
07212$-$0017 & SLE &  309 &       & 2016.185 &  21.9 & 0.2 &  8.397 & 0.029 & 1 & \nl
07212$+$0217 & BAL & 1791 &       & 2016.114 & 178.5 & 0.2 &  9.604 & 0.033 & 1 & \nl
07212$+$0338 & BAL & 2268 &       & 2016.114 & 298.3 & 0.2 & 17.803 & 0.061 & 1 & \nl
07214$+$0027 & SLE &  310 &       & 2016.185 &  58.5 & 0.2 & 10.501 & 0.036 & 1 & \nl
07222$-$0056 & BAL &  797 &       & 2016.185 & 132.1 & 0.2 & 19.507 & 0.066 & 1 & \nl
07225$-$0215 & ROE &   29 &       & 2016.185 & 215.3 & 0.2 & 10.689 & 0.036 & 1 & \nl
07234$-$0358 & BRT &  404 &       & 2016.185 & 322.4 & 0.2 &  5.113 & 0.017 & 1 & \nl
07236$+$0023 & HJ  & 2378 &       & 2016.128 & 123.8 & 0.2 & 22.167 & 0.037 & 2 & \nl
07239$+$0109 & BAL & 1400 &       & 2016.114 & 321.0 & 0.2 & 16.306 & 0.055 & 1 & \nl
07240$+$0009 & SLE &  315 &       & 2016.114 & 210.6 & 0.2 &  9.323 & 0.032 & 1 & \nl
07319$-$0031 & STF & 1109 & AB    & 2016.204 &  17.3 & 0.2 &  3.052 & 0.010 & 1 & \nl
07319$-$0031 & STF & 1109 & BC    & 2016.204 & 299.8 & 0.2 & 25.925 & 0.088 & 1 & \nl
07330$-$0117 & BAL &  480 &       & 2016.204 & 323.6 & 0.2 & 19.576 & 0.067 & 1 & \nl
07340$-$0142 & J   & 1496 &       & 2016.204 &   9.9 & 0.2 & 11.248 & 0.038 & 1 & \nl
07343$-$0135 & J   & 2482 &       & 2016.204 & 203.5 & 0.2 &  4.442 & 0.015 & 1 & \nl
07351$-$0108 & BAL &  819 &       & 2016.204 & 254.8 & 0.2 &  6.077 & 0.021 & 1 & \nl
07360$-$0147 & BAL &  484 &       & 2016.204 & 121.4 & 0.2 &  7.272 & 0.025 & 1 & \nl
07367$-$0101 & BAL &  822 &       & 2016.204 & 343.4 & 0.2 & 12.553 & 0.043 & 1 & \nl
07376$-$0140 & SLE &  804 &       & 2016.204 &  75.1 & 0.2 &  8.693 & 0.030 & 1 & \nl
07385$-$0312 & HJ  &   58 &       & 2016.038 & 304.7 & 0.2 &  7.027 & 0.024 & 1 & \nl
07388$-$0126 & JRN &   44 & AB,C  & 2016.073 & 264.4 & 0.2 & 17.043 & 0.058 & 1 & \nl
07388$-$0126 & JRN &   44 & AB,D  & 2016.073 & 150.3 & 0.2 & 42.951 & 0.146 & 1 & \nl
07392$-$0838 & J   & 1500 &       & 2016.185 & 180.2 & 0.2 &  6.770 & 0.023 & 1 & \nl
07393$-$0219 & BAL &  184 &       & 2016.185 & 177.3 & 0.2 &  4.329 & 0.015 & 1 & \nl
07396$+$0525 & SLE &  441 & AB    & 2016.073 & 151.4 & 0.2 & 11.279 & 0.038 & 1 & \nl
07403$-$0221 & BAL &  187 &       & 2016.185 & 115.7 & 0.2 &  4.175 & 0.014 & 1 & \nl
07406$-$0218 & BAL &  186 &       & 2016.185 & 296.7 & 0.2 &  5.790 & 0.020 & 1 & \nl
07419$+$0524 & SLE &  447 &       & 2016.038 & 325.6 & 0.2 & 20.637 & 0.070 & 1 & \nl
07421$-$0058 & BAL &  824 &       & 2016.073 & 145.1 & 0.2 & 17.617 & 0.060 & 1 & \nl
07423$-$0001 & HJ  & 2410 &       & 2016.073 & 350.7 & 0.2 & 17.329 & 0.059 & 1 & \nl
07427$+$0533 & SLE &  451 &       & 2016.073 & 157.4 & 0.2 & 15.642 & 0.053 & 1 & \nl
07430$-$0319 & J   & 2848 &       & 2016.185 &  23.9 & 0.2 &  6.244 & 0.021 & 1 & \nl
07437$-$0004 & HJ  & 2413 &       & 2016.073 &   8.4 & 0.2 & 11.733 & 0.040 & 1 & \nl
07438$-$0227 & J   & 2850 &       & 2016.185 & 238.6 & 0.2 &  6.742 & 0.023 & 1 & \nl
07443$-$0040 & BAL &  825 & AB    & 2016.073 & 157.1 & 0.2 &  6.242 & 0.021 & 1 & \nl
07443$-$0040 & BAL &  825 & BC    & 2016.073 & 287.2 & 0.2 & 17.171 & 0.058 & 1 & B \nl
07448$-$0123 & BAL &  487 &       & 2016.073 &  69.5 & 0.2 & 16.684 & 0.057 & 1 & \nl
07453$-$0026 & HJ  &  767 & AB    & 2016.073 & 163.1 & 0.2 & 21.184 & 0.072 & 1 & \nl
07459$-$0121 & BAL &  488 &       & 2016.185 &  69.7 & 0.2 & 16.653 & 0.057 & 1 & \nl
07464$+$0838 & TDS & 5186 &       & 2016.038 & 187.1 & 0.2 &  9.279 & 0.032 & 1 & \nl
07464$+$1713 & HJ  & 3299 &       & 2016.185 & 239.7 & 0.2 & 19.341 & 0.066 & 1 & \nl
07478$-$0125 & BAL &  489 &       & 2016.073 &  44.7 & 0.2 &  5.745 & 0.020 & 1 & \nl
07478$+$1240 & J   & 2488 & AB    & 2016.185 & 116.1 & 0.2 & 56.726 & 0.193 & 1 & \nl
07478$+$1240 & J   & 2488 & BC    & 2016.185 &  13.4 & 0.2 &  5.237 & 0.018 & 1 & \nl
07487$+$1436 & HJ  & 3300 & AC    & 2016.038 &  70.6 & 0.2 & 36.729 & 0.125 & 1 & \nl
07487$+$1436 & WSI &   25 & AB    & 2016.038 &  67.6 & 0.2 & 13.105 & 0.045 & 1 & \nl
07490$+$1249 & J   & 2853 &       & 2016.185 & 109.3 & 0.2 &  4.738 & 0.016 & 1 & \nl
07491$+$0946 & J   & 2042 &       & 2016.185 &  39.1 & 0.2 &  4.010 & 0.014 & 1 & \nl
07493$-$0034 & HJ  &   64 &       & 2016.038 & 325.6 & 0.2 & 13.555 & 0.046 & 1 & \nl
07498$-$0100 & BAL &  830 &       & 2016.038 & 180.0 & 0.2 &  9.058 & 0.031 & 1 & \nl
07502$-$0214 & GCB &   21 &       & 2016.038 & 312.7 & 0.2 &  7.381 & 0.025 & 1 & \nl
07504$-$0336 & DAM &  346 & BC    & 2016.169 & 125.6 & 0.2 & 14.957 & 0.051 & 1 & \nl
07506$-$0205 & J   & 2854 &       & 2016.169 &  69.8 & 0.2 &  6.947 & 0.024 & 1 & \nl
07521$+$1038 & J   &  374 &       & 2016.169 & 254.4 & 0.2 &  5.534 & 0.019 & 1 & \nl
07522$-$0659 & BRT &  414 &       & 2016.169 & 359.4 & 0.2 &  4.208 & 0.014 & 1 & \nl
07524$+$0359 & BAL & 2792 &       & 2016.169 & 251.1 & 0.2 & 14.998 & 0.051 & 1 & \nl
07524$-$0707 & DAM &  347 & AC    & 2016.169 & 287.5 & 0.2 & 14.971 & 0.051 & 1 & \nl
07527$-$0703 & HJ  & 2420 &       & 2016.169 & 341.1 & 0.2 & 11.832 & 0.040 & 1 & \nl
07527$+$2003 & COU &  928 &       & 2016.832 &  99.0 & 0.2 &  5.505 & 0.019 & 1 & \nl
07528$-$0355 & ROE &   31 &       & 2016.169 &  86.8 & 0.2 &  8.883 & 0.030 & 1 & \nl
07529$-$0758 & J   & 1504 &       & 2016.169 & 250.9 & 0.1 &  9.135 & 0.016 & 2 & \nl
07530$+$0423 & BAL & 2793 &       & 2016.169 & 204.6 & 0.2 & 15.174 & 0.052 & 1 & \nl
07530$-$0805 & J   &  419 &       & 2016.169 & 319.0 & 0.2 &  4.243 & 0.014 & 1 & \nl
07532$+$1130 & BRT & 1242 &       & 2016.169 & 239.4 & 0.2 &  3.834 & 0.013 & 1 & \nl
07535$+$0348 & BAL & 2795 &       & 2016.169 & 134.8 & 0.2 & 10.990 & 0.037 & 1 & \nl
07536$+$0435 & BAL & 2796 &       & 2016.169 & 328.3 & 0.2 & 16.985 & 0.058 & 1 & \nl
07548$+$1118 & HJ  &   69 &       & 2016.169 & 231.1 & 0.2 & 26.580 & 0.090 & 1 & \nl
07558$+$0202 & BAL & 1827 &       & 2016.169 & 340.2 & 0.2 &  7.597 & 0.026 & 1 & \nl
07563$+$0150 & BAL & 1828 &       & 2016.169 & 332.8 & 0.2 & 15.428 & 0.052 & 1 & \nl
07565$+$2152 & STF & 1158 & AB    & 2016.832 & 334.0 & 0.2 &  7.554 & 0.026 & 1 & \nl
07565$+$2152 & STF & 1158 & AC    & 2016.832 & 246.1 & 0.2 & 21.037 & 0.072 & 1 & \nl
07572$+$2342 & HJ  &  433 &       & 2016.832 &   8.5 & 0.2 & 14.736 & 0.050 & 1 & \nl
07580$+$2104 & HJ  &  434 &       & 2016.832 & 103.5 & 0.2 & 22.972 & 0.078 & 1 & \nl
07592$+$0413 & HJ  &   72 &       & 2016.169 & 357.0 & 0.2 & 22.855 & 0.078 & 1 & \nl
08009$+$0334 & BAL & 2318 &       & 2016.210 & 284.1 & 0.2 & 14.966 & 0.051 & 1 & \nl
08010$+$3653 & HJ  & 3305 &       & 2016.210 & 226.4 & 0.2 &  4.617 & 0.016 & 1 & \nl
08018$+$1154 & SLE &  453 &       & 2016.169 & 308.5 & 0.2 & 19.971 & 0.068 & 1 & \nl
08025$+$0305 & BU  &   23 & CD    & 2016.169 & 235.0 & 0.2 & 11.145 & 0.038 & 1 & \nl
08025$-$0947 & BRT &  416 &       & 2016.169 & 135.3 & 0.2 &  3.688 & 0.013 & 1 & \nl
08025$+$6305 & SHJ &   86 & AB    & 2016.210 &  80.4 & 0.2 & 51.265 & 0.174 & 1 & \nl
08028$+$1203 & SLE &  457 &       & 2016.210 & 182.4 & 0.2 & 27.617 & 0.094 & 1 & \nl
08037$+$0356 & BAL & 2802 &       & 2016.158 & 274.3 & 0.2 & 11.190 & 0.038 & 1 & \nl
08056$+$0410 & BAL & 2805 &       & 2016.158 &  85.8 & 0.2 & 17.307 & 0.059 & 1 & \nl
08056$+$2732 & STF & 1177 &       & 2016.832 & 349.7 & 0.2 &  3.539 & 0.012 & 1 & \nl
08060$-$0614 & J   & 2868 &       & 2016.158 &   6.9 & 0.2 &  6.473 & 0.022 & 1 & \nl
08074$+$0012 & BAL & 1132 &       & 2016.158 & 264.2 & 0.2 &  6.971 & 0.024 & 1 & \nl
08077$-$0259 & HJ  &   81 &       & 2016.158 & 296.6 & 0.2 & 18.715 & 0.064 & 1 & \nl
08078$+$0222 & BAL & 1836 &       & 2016.158 & 162.1 & 0.2 &  5.950 & 0.020 & 1 & \nl
08084$-$0102 & BAL &  846 &       & 2016.158 &  78.2 & 0.2 & 19.510 & 0.066 & 1 & \nl
08086$-$0205 & XMI &   79 &       & 2016.158 & 191.0 & 0.2 & 27.319 & 0.093 & 1 & \nl
08100$+$2329 & HJ  &  440 &       & 2016.832 & 123.1 & 0.2 & 15.777 & 0.054 & 1 & \nl
08102$+$0240 & BAL & 1837 &       & 2005.159 & 230.9 & 0.2 &  4.100 & 0.014 & 1 & A \nl
08104$+$0020 & BAL & 1133 &       & 2016.158 & 315.7 & 0.2 &  6.605 & 0.022 & 1 & \nl
08112$+$3527 & POP &  133 &       & 2016.212 &  33.7 & 0.2 &  9.627 & 0.033 & 1 & \nl
08117$-$0636 & J   & 2054 &       & 2016.158 & 132.4 & 0.2 &  7.214 & 0.025 & 1 & \nl
08122$+$1739 & STF & 1196 & AC    & 2016.832 &  61.5 & 0.2 &  6.247 & 0.021 & 1 & \nl
08122$+$1739 & STF & 1196 & BC    & 2016.832 &  69.3 & 0.2 &  5.582 & 0.019 & 1 & \nl
08123$+$0157 & BAL & 1839 &       & 2016.158 & 120.3 & 0.2 & 13.991 & 0.048 & 1 & \nl
08135$-$0123 & HJ  &   85 &       & 2016.158 &  84.5 & 0.2 & 16.553 & 0.056 & 1 & \nl
08136$-$0159 & HJ  &  778 &       & 2016.158 & 139.1 & 0.2 &  4.774 & 0.016 & 1 & \nl
08143$-$0149 & BAL &  499 &       & 2016.158 & 126.7 & 0.2 & 16.103 & 0.055 & 1 & \nl
08147$+$0432 & BAL & 2808 &       & 2016.158 & 117.3 & 0.2 & 13.983 & 0.048 & 1 & \nl
08147$+$0438 & WSI &  162 &       & 2016.158 & 249.6 & 0.2 & 20.563 & 0.070 & 1 & B \nl
08163$+$3423 & GRV &  755 &       & 2016.212 & 155.0 & 0.2 & 40.673 & 0.138 & 1 & \nl
08169$-$0016 & BAL & 1135 &       & 2016.158 &  92.7 & 0.2 & 10.650 & 0.036 & 1 & \nl
08172$+$2623 & HJ  &  781 &       & 2016.832 & 323.8 & 0.2 &  6.068 & 0.021 & 1 & \nl
08173$-$0058 & J   &  422 &       & 2016.158 &  71.9 & 0.2 &  4.898 & 0.017 & 1 & \nl
08174$+$0312 & BAL & 2327 &       & 2016.163 & 337.0 & 0.2 &  7.341 & 0.025 & 1 & \nl
08177$-$0015 & BAL & 1136 &       & 2016.163 &   4.6 & 0.2 & 18.230 & 0.062 & 1 & \nl
08181$+$0436 & BAL & 2811 &       & 2016.163 & 272.1 & 0.2 & 14.802 & 0.050 & 1 & \nl
08184$-$2017 & HJ  & 2441 & AB    & 2016.996 & 141.5 & 0.2 & 13.818 & 0.047 & 1 & \nl
08184$-$2017 & HJ  & 2441 & AC    & 2016.996 & 152.7 & 0.2 & 54.222 & 0.184 & 1 & \nl
08208$+$0318 & BAL & 2329 &       & 2016.163 & 302.2 & 0.2 & 19.606 & 0.067 & 1 & \nl
08222$+$0144 & BAL & 1843 &       & 2016.163 & 329.6 & 0.2 & 17.200 & 0.058 & 1 & \nl
08236$-$1920 & GWP & 1011 &       & 2016.996 & 315.7 & 0.2 & 35.227 & 0.120 & 1 & \nl
08253$+$2421 & STF & 1220 &       & 2016.832 & 215.2 & 0.2 & 29.242 & 0.099 & 1 & \nl
08258$+$0557 & SCJ &    9 &       & 2016.832 & 332.1 & 0.2 &  3.794 & 0.013 & 1 & \nl
08267$-$1910 & FEN &   14 &       & 2016.996 & 309.8 & 0.2 &  4.375 & 0.015 & 1 & \nl
08267$+$2432 & STF & 1224 & A,BC  & 2016.832 &  51.7 & 0.2 &  5.717 & 0.019 & 1 & \nl
08268$+$2656 & STF & 1223 &       & 2016.832 & 218.3 & 0.2 &  5.229 & 0.018 & 1 & \nl
08275$+$0426 & HJ  &   92 &       & 2016.163 &  57.7 & 0.2 & 24.701 & 0.084 & 1 & \nl
08306$+$0007 & BAL & 1138 &       & 2016.163 &   7.0 & 0.2 &  5.610 & 0.019 & 1 & \nl
08358$+$0637 & STF & 1245 & AB    & 2016.832 &  24.8 & 0.2 & 10.044 & 0.034 & 1 & \nl
08360$-$0007 & BAL & 1139 &       & 2016.158 & 268.8 & 0.2 & 18.820 & 0.064 & 1 & \nl
08380$-$0141 & BAL &  509 &       & 2016.158 & 115.7 & 0.2 & 18.829 & 0.064 & 1 & \nl
08399$+$1933 & S   &  571 & AC    & 2016.832 & 156.5 & 0.2 & 45.398 & 0.154 & 1 & \nl
08401$-$0115 & J   &  423 &       & 2016.158 & 283.9 & 0.2 &  6.899 & 0.023 & 1 & \nl
08405$-$0239 & J   & 3289 &       & 2016.158 &  94.9 & 0.2 &  4.236 & 0.014 & 1 & \nl
08405$-$2049 & ARA & 1059 &       & 2016.996 &  90.2 & 0.2 &  9.930 & 0.034 & 1 & \nl
08407$+$3508 & HJ  &  793 &       & 2016.210 & 252.0 & 0.2 & 11.047 & 0.038 & 1 & \nl
08423$-$0824 & STF & 1264 &       & 2016.996 & 269.8 & 0.2 &  6.433 & 0.022 & 1 & \nl
08436$-$0237 & J   & 1530 &       & 2016.158 & 302.6 & 0.2 & 12.487 & 0.042 & 1 & \nl
08444$+$3029 & HJ  &  455 &       & 2016.212 & 344.8 & 0.2 & 10.899 & 0.037 & 1 & \nl
08453$-$0109 & BAL &  856 &       & 2016.158 &  22.8 & 0.2 & 18.524 & 0.063 & 1 & \nl
08453$-$0236 & STF & 1270 &       & 2016.832 & 264.8 & 0.2 &  4.669 & 0.016 & 1 & \nl
08484$-$1641 & POC &    2 &       & 2016.996 &  75.2 & 0.2 &  6.138 & 0.021 & 1 & \nl
08494$-$1711 & POC &    3 &       & 2016.996 & 228.0 & 0.2 &  7.752 & 0.026 & 1 & \nl
08512$-$1231 & XMI &   84 &       & 2016.996 & 268.3 & 0.2 & 20.984 & 0.071 & 1 & \nl
08513$-$0958 & J   & 2648 &       & 2016.996 & 354.6 & 0.2 &  8.441 & 0.029 & 1 & \nl
08532$+$4625 & TOB &   49 &       & 2016.212 & 254.3 & 0.2 & 20.421 & 0.069 & 1 & \nl
08542$+$3035 & STF & 1291 & AB    & 2016.832 & 309.5 & 0.2 &  1.563 & 0.005 & 1 & \nl
08555$-$0758 & STF & 1295 &       & 2016.832 &   4.0 & 0.2 &  4.051 & 0.014 & 1 & \nl
08562$-$0359 & J   & 1536 &       & 2016.114 &  73.6 & 0.2 &  7.801 & 0.027 & 1 & \nl
08568$-$2009 & ARA &  648 &       & 2016.996 & 351.5 & 0.2 & 10.743 & 0.037 & 1 & \nl
08584$-$0549 & HDS & 1299 &       & 2016.163 & 346.6 & 0.2 & 12.003 & 0.041 & 1 & \nl
09003$+$5332 & CBL &   33 &       & 2016.212 & 113.9 & 0.2 & 29.467 & 0.100 & 1 & \nl
09074$+$2259 & STF & 1311 & AB    & 2016.163 & 198.8 & 0.2 &  7.628 & 0.026 & 1 & \nl
09079$-$0708 & STF & 1316 & AB    & 2016.172 & 136.1 & 0.2 &  7.294 & 0.037 & 2 & \nl
09125$+$4912 & GRF &   29 & AC    & 2016.158 &  53.9 & 0.2 & 22.446 & 0.076 & 1 & \nl
09134$+$5133 & ES  &  716 &       & 2016.158 & 295.6 & 0.2 &  7.351 & 0.025 & 1 & \nl
09185$-$0733 & J   & 2651 &       & 2016.163 & 209.5 & 0.2 &  3.899 & 0.013 & 1 & \nl
09234$+$5136 & ES  &  718 &       & 2016.158 &  28.1 & 0.2 &  7.839 & 0.027 & 1 & \nl
09256$+$5401 & STF & 1346 & AB    & 2016.213 & 314.1 & 0.2 &  5.740 & 0.020 & 1 & \nl
09265$-$0255 & J   &  425 & AC    & 2016.114 & 267.3 & 0.2 &  6.291 & 0.021 & 1 & \nl
09354$+$3958 & STF & 1369 & AB    & 2016.208 & 149.6 & 0.0 & 24.887 & 0.016 & 2 & \nl
09355$+$4006 & CBL &   36 &       & 2016.213 & 132.0 & 0.2 & 13.248 & 0.045 & 1 & \nl
09419$+$3434 & STF & 1375 &       & 2016.213 & 305.7 & 0.2 &  7.221 & 0.025 & 1 & \nl
09508$+$3138 & STF & 1383 & AB    & 2016.213 & 227.6 & 0.2 & 22.484 & 0.076 & 1 & \nl
09541$+$0457 & S   &  605 &       & 2016.193 & 286.7 & 0.0 & 53.451 & 0.027 & 3 & \nl
10040$-$1806 & SHJ &  110 & AC    & 2016.210 & 273.7 & 0.0 & 21.151 & 0.019 & 2 & \nl
10092$+$3222 & STF & 1411 &       & 2016.213 & 309.9 & 0.2 & 31.491 & 0.107 & 1 & \nl
10167$+$5737 & HJ  & 1176 & AB    & 2016.213 & 317.7 & 0.2 &  8.942 & 0.030 & 1 & \nl
10178$+$7104 & STF & 1415 & AB    & 2016.213 & 167.6 & 0.2 & 16.613 & 0.056 & 1 & \nl
10304$+$5621 & STF & 1436 &       & 2016.213 & 254.2 & 0.2 & 10.489 & 0.036 & 1 & \nl
10385$+$0235 & GRV &  819 &       & 2016.114 &  82.5 & 0.2 & 25.544 & 0.087 & 1 & \nl
10385$+$0523 & HJ  &  835 &       & 2016.114 &   9.3 & 0.2 & 15.742 & 0.054 & 1 & \nl
10410$+$0336 & J   & 1369 &       & 2016.114 & 120.0 & 0.2 &  7.341 & 0.025 & 1 & \nl
10427$+$4812 & ES  &  603 &       & 2016.158 & 101.6 & 0.2 & 13.400 & 0.046 & 1 & \nl
10429$-$0006 & BAL & 1155 &       & 2016.114 & 202.7 & 0.2 & 17.640 & 0.060 & 1 & \nl
10433$+$0445 & STF & 1466 & AB    & 2016.163 & 239.7 & 0.2 &  6.795 & 0.023 & 1 & \nl
10440$+$0525 & SLE &  590 &       & 2016.114 & 164.2 & 0.2 & 12.862 & 0.044 & 1 & \nl
10459$+$0426 & BAL & 2844 &       & 2016.114 & 329.0 & 0.2 &  4.951 & 0.017 & 1 & \nl
10473$+$0445 & SLE &  593 &       & 2016.114 & 334.5 & 0.2 &  6.379 & 0.022 & 1 & \nl
10483$+$5500 & STI & 2255 &       & 2016.158 &  59.9 & 0.2 & 11.849 & 0.040 & 1 & \nl
10497$+$0343 & BAL & 2845 &       & 2016.114 & 158.9 & 0.2 &  5.717 & 0.019 & 1 & \nl
10521$+$4804 & HJ  & 2546 &       & 2016.158 &  56.2 & 0.2 &  6.243 & 0.021 & 1 & \nl
10561$+$0418 & GRV &  825 &       & 2016.114 & 308.2 & 0.2 & 30.613 & 0.104 & 1 & \nl
10598$-$0200 & BAL &  530 &       & 2016.158 & 252.7 & 0.2 & 10.767 & 0.037 & 1 & \nl
11010$+$2842 & BRT &   25 &       & 2016.158 &   3.8 & 0.2 &  4.090 & 0.014 & 1 & \nl
11022$-$0335 & BRT &  548 &       & 2016.114 &  89.3 & 0.2 &  4.173 & 0.014 & 1 & \nl
11041$-$0031 & BAL & 1156 &       & 2016.158 &  94.8 & 0.2 &  9.263 & 0.031 & 1 & \nl
11070$-$0046 & BAL &  864 &       & 2016.158 & 324.8 & 0.2 &  4.111 & 0.014 & 1 & \nl
11073$+$2832 & HJ  & 1185 &       & 2016.158 &  13.8 & 0.2 & 16.186 & 0.055 & 1 & \nl
11074$-$0114 & BAL &  865 &       & 2016.114 & 217.6 & 0.2 &  9.554 & 0.032 & 1 & \nl
11079$+$3604 & KZA &    1 &       & 2016.185 & 178.6 & 0.2 &  8.019 & 0.027 & 1 & \nl
11095$-$0325 & HJ  &  177 &       & 2016.114 & 131.3 & 0.2 &  4.807 & 0.016 & 1 & \nl
11185$+$0025 & BAL & 1158 &       & 2016.158 &  45.2 & 0.2 &  5.559 & 0.019 & 1 & \nl
11254$+$2428 & POU & 3102 & AB    & 2016.158 & 240.0 & 0.2 &  5.966 & 0.020 & 1 & \nl
11291$+$3920 & STF & 1543 & EF    & 2016.169 & 129.2 & 0.2 & 43.735 & 0.149 & 1 & \nl
11304$-$0316 & GWP & 1595 &       & 2016.185 & 212.0 & 0.2 & 53.649 & 0.182 & 1 & \nl
11324$+$2710 & SLE &  606 &       & 2016.169 &  84.8 & 0.2 & 10.568 & 0.036 & 1 & \nl
11346$+$4052 & ES  & 1401 &       & 2016.169 & 327.1 & 0.2 &  6.332 & 0.022 & 1 & \nl
11350$+$5557 & STI & 2273 &       & 2016.169 & 298.0 & 0.2 &  5.163 & 0.018 & 1 & \nl
11440$+$0721 & J   & 1016 &       & 2016.169 & 185.0 & 0.2 &  3.793 & 0.013 & 1 & \nl
11466$+$5710 & STI & 2276 &       & 2016.169 &   8.8 & 0.2 & 11.358 & 0.039 & 1 & \nl
11503$+$3741 & HJ  &  510 & AB,C  & 2016.169 & 252.9 & 0.2 & 24.998 & 0.085 & 1 & \nl
11512$+$4405 & STF & 1574 &       & 2016.185 &   6.2 & 0.2 &  9.403 & 0.032 & 1 & \nl
11525$-$0245 & J   & 1582 &       & 2016.185 & 166.1 & 0.2 & 10.678 & 0.036 & 1 & \nl
12032$+$0044 & BAL & 1450 &       & 2016.185 & 207.4 & 0.2 & 22.666 & 0.077 & 1 & \nl
12033$-$0123 & BAL &  866 &       & 2016.185 & 353.3 & 0.2 &  9.054 & 0.031 & 1 & \nl
12036$+$3304 & KU  &  101 & AB    & 2016.185 &  51.6 & 0.2 & 53.703 & 0.183 & 1 & \nl
12056$+$5659 & A   & 1358 & AB,C  & 2016.185 & 174.0 & 0.2 & 34.775 & 0.118 & 1 & \nl
12083$-$0037 & UC  & 2279 &       & 2016.185 & 245.0 & 0.2 & 48.875 & 0.166 & 1 & \nl
12109$+$6724 & HJ  & 3336 &       & 2016.185 & 293.8 & 0.2 &  9.061 & 0.031 & 1 & \nl
12113$+$3316 & HJ  & 2600 &       & 2016.185 & 342.1 & 0.2 & 11.745 & 0.040 & 1 & \nl
12151$+$8349 & WFC &  124 &       & 2016.204 & 133.5 & 0.2 &  4.542 & 0.015 & 1 & \nl
12153$+$6359 & MLB &  410 &       & 2016.204 &  34.2 & 0.2 &  6.626 & 0.023 & 1 & \nl
12281$+$5949 & UC  &  172 & AB    & 2016.204 & 120.8 & 0.2 &  5.936 & 0.020 & 1 & \nl
12281$+$5949 & UC  &  172 & AC    & 2016.204 & 221.1 & 0.2 & 45.517 & 0.155 & 1 & \nl
12300$+$7324 & HJ  & 2613 &       & 2016.204 & 307.0 & 0.2 & 24.879 & 0.085 & 1 & \nl
12307$+$7518 & DOO &   55 &       & 2016.204 &  54.2 & 0.2 &  4.335 & 0.015 & 1 & \nl
12351$+$1823 & STF & 1657 &       & 2016.431 & 271.5 & 0.0 & 20.373 & 0.005 & 2 & \nl
13256$+$2116 & HJ  & 2651 &       & 2016.451 & 339.9 & 0.2 & 13.829 & 0.047 & 1 & \nl
13264$+$0854 & WS  & 9002 &       & 2016.451 & 139.9 & 0.2 & 18.973 & 0.065 & 1 & \nl
13311$+$1216 & UC  & 2550 &       & 2016.451 & 292.9 & 0.2 & 10.603 & 0.036 & 1 & \nl
13333$+$2301 & STF & 1756 &       & 2016.451 & 178.2 & 0.2 & 14.584 & 0.050 & 1 & \nl
13552$+$0128 & GRV &  875 &       & 2016.451 &  93.7 & 0.2 & 27.569 & 0.094 & 1 & \nl
14009$+$0912 & HEI &  777 &       & 2005.354 & 214.0 & 0.2 &  1.803 & 0.006 & 1 & A \nl
14150$+$3545 & UC  & 2713 &       & 2016.434 & 206.5 & 0.2 & 42.568 & 0.145 & 1 & \nl
14185$+$3837 & HJ  &  545 &       & 2016.434 & 243.7 & 0.2 &  9.168 & 0.031 & 1 & \nl
14201$+$5402 & HJ  & 2712 &       & 2016.412 & 297.7 & 0.2 & 28.315 & 0.096 & 1 & \nl
14215$+$5354 & STF & 1839 &       & 2016.412 &  83.0 & 0.2 & 14.544 & 0.049 & 1 & \nl
14222$+$4832 & BU  &  615 &       & 2016.412 & 236.2 & 0.2 &  2.969 & 0.010 & 1 & \nl
14270$+$3517 & HJ  &  550 & AB    & 2016.434 & 111.2 & 0.2 & 31.928 & 0.109 & 1 & \nl
14286$+$4932 & BEM &   11 &       & 2016.412 &  17.4 & 0.2 & 14.791 & 0.050 & 1 & \nl
14305$+$5013 & BEM &   12 &       & 2016.412 & 187.1 & 0.2 &  8.858 & 0.030 & 1 & \nl
14312$+$4807 & ES  &  961 &       & 2016.412 & 320.2 & 0.2 &  6.609 & 0.022 & 1 & \nl
14316$+$5016 & BEM &   13 &       & 2016.412 & 131.6 & 0.2 & 29.342 & 0.100 & 1 & \nl
14326$+$3522 & ALI &  130 &       & 2016.434 & 183.4 & 0.2 &  8.206 & 0.028 & 1 & \nl
14338$+$4707 & BEM & 9004 &       & 2016.412 & 317.7 & 0.2 & 23.136 & 0.079 & 1 & \nl
14375$+$4743 & ES  &  609 & AB    & 2016.412 &  15.7 & 0.2 &  4.833 & 0.016 & 1 & \nl
14375$+$4743 & ES  &  609 & AC    & 2016.412 & 118.8 & 0.2 & 79.225 & 0.269 & 1 & \nl
14384$+$3632 & ALI &  367 &       & 2016.434 & 273.3 & 0.2 & 14.548 & 0.049 & 1 & \nl
14407$+$4928 & BEM & 9013 &       & 2016.412 & 332.5 & 0.2 &  5.287 & 0.018 & 1 & \nl
14431$+$2847 & HJ  & 5487 &       & 2016.451 & 240.1 & 0.2 & 19.575 & 0.067 & 1 & \nl
14471$+$0058 & STF & 1881 &       & 2016.412 &   2.5 & 0.2 &  3.502 & 0.012 & 1 & \nl
14484$+$2422 & STF & 1884 &       & 2016.467 &  56.5 & 0.2 &  2.196 & 0.007 & 1 & \nl
14501$-$0710 & HO  &  546 &       & 2016.412 &  90.9 & 0.2 &  3.644 & 0.012 & 1 & \nl
14559$+$2919 & GRV &  895 &       & 2016.451 &  40.1 & 0.2 & 11.070 & 0.038 & 1 & \nl
15092$+$5257 & BEM & 9020 &       & 2016.434 &   5.8 & 0.2 & 13.451 & 0.046 & 1 & \nl
15097$+$4942 & BEM &   16 &       & 2016.434 &  67.4 & 0.2 & 25.389 & 0.086 & 1 & \nl
15128$+$5617 & STI & 2318 &       & 2016.451 & 138.0 & 0.2 &  8.989 & 0.031 & 1 & \nl
15149$+$5048 & ES  &  775 &       & 2016.434 & 220.7 & 0.2 &  6.655 & 0.023 & 1 & \nl
15156$+$5527 & WZ  &   13 &       & 2016.451 &  16.5 & 0.2 &  9.111 & 0.031 & 1 & \nl
15198$+$5245 & ES  &  741 & AB    & 2016.434 & 235.1 & 0.2 &  8.912 & 0.030 & 1 & \nl
15200$+$4603 & ES  &   75 & AB,C  & 2016.434 &  36.0 & 0.2 &  4.426 & 0.015 & 1 & \nl
15266$+$5454 & STF & 1948 &       & 2016.451 &  48.1 & 0.2 & 12.855 & 0.044 & 1 & \nl
15269$+$4610 & KU  &   50 &       & 2016.434 & 337.3 & 0.2 &  2.939 & 0.010 & 1 & \nl
15271$+$5127 & TDS & 9521 &       & 2016.434 & 138.3 & 0.2 &  3.306 & 0.011 & 1 & \nl
15292$+$8027 & STF & 1972 & AB    & 2016.451 &  80.5 & 0.2 & 31.848 & 0.108 & 1 & \nl
15370$+$5824 & MLB &   71 &       & 2016.434 & 290.1 & 0.2 &  4.069 & 0.014 & 1 & \nl
15372$+$6156 & STI &  786 &       & 2016.434 & 268.3 & 0.2 &  5.844 & 0.020 & 1 & \nl
15382$+$3615 & STF & 1964 & AC    & 2016.451 &  86.8 & 0.2 & 15.074 & 0.051 & 1 & \nl
15385$+$4112 & KZA &  107 &       & 2016.451 & 327.1 & 0.2 & 29.003 & 0.099 & 1 & \nl
15392$+$2330 & POU & 3197 &       & 2016.434 & 352.6 & 0.2 &  4.036 & 0.014 & 1 & \nl
15394$+$3638 & STF & 1965 &       & 2016.451 & 307.0 & 0.2 &  6.428 & 0.022 & 1 & \nl
15416$+$5351 & MMA &   35 &       & 2016.467 &   8.9 & 0.2 & 31.149 & 0.106 & 1 & \nl
15449$+$5926 & STF & 1976 & AB    & 2016.467 &  71.7 & 0.2 & 19.293 & 0.066 & 1 & \nl
15456$+$2412 & POU & 3203 &       & 2016.434 & 107.4 & 0.2 & 16.713 & 0.057 & 1 & \nl
15456$+$5342 & FOX &  191 &       & 2016.467 & 127.5 & 0.2 &  5.952 & 0.020 & 1 & \nl
15469$+$4736 & ES  & 1087 &       & 2016.467 & 174.6 & 0.2 &  6.832 & 0.023 & 1 & \nl
15470$+$5159 & HU  &  152 &       & 2016.467 & 244.0 & 0.2 &  3.863 & 0.013 & 1 & \nl
15485$+$4037 & HJ  &  573 &       & 2016.451 &  51.1 & 0.2 & 14.699 & 0.050 & 1 & \nl
15496$+$2244 & POU & 3205 &       & 2016.434 & 334.6 & 0.2 &  8.274 & 0.028 & 1 & \nl
15498$+$4349 & ES  & 1554 &       & 2016.467 &   3.6 & 0.2 &  4.927 & 0.017 & 1 & \nl
15509$+$2322 & POU & 3209 &       & 2016.434 &  48.4 & 0.2 & 13.982 & 0.048 & 1 & \nl
15511$+$5254 & STF & 1984 & AB    & 2016.451 & 280.4 & 0.2 &  6.392 & 0.022 & 1 & \nl
15517$+$4614 & BEM & 9006 &       & 2016.467 & 258.8 & 0.2 &  5.143 & 0.017 & 1 & \nl
15518$+$7319 & UC  & 3072 &       & 2016.467 &  40.1 & 0.2 & 42.123 & 0.143 & 1 & \nl
15520$+$5234 & AG  &  199 &       & 2016.451 & 253.5 & 0.2 &  9.588 & 0.033 & 1 & \nl
15529$+$6205 & STI &  788 &       & 2016.467 &  50.1 & 0.2 & 11.618 & 0.039 & 1 & \nl
15574$+$6833 & DAM &   87 &       & 2016.467 & 133.9 & 0.2 & 10.592 & 0.036 & 1 & \nl
15597$+$6609 & LDS & 1432 &       & 2016.467 &  48.3 & 0.2 &  5.609 & 0.019 & 1 & \nl
16030$+$1359 & STF & 2000 &       & 2016.544 & 228.7 & 0.2 &  2.628 & 0.009 & 1 & \nl
16034$+$1025 & J   &  446 &       & 2016.544 & 183.1 & 0.2 &  4.120 & 0.014 & 1 & \nl
16062$+$1116 & HEI &  540 &       & 2005.479 &  55.9 & 0.2 &  3.808 & 0.013 & 1 & A \nl
16070$+$6814 & UC  & 3117 &       & 2016.451 & 274.3 & 0.2 & 23.086 & 0.078 & 1 & \nl
16071$+$5159 & UC  & 3119 &       & 2016.467 & 219.5 & 0.2 &  9.372 & 0.032 & 1 & \nl
16091$+$4634 & BEM & 9007 &       & 2016.467 & 133.3 & 0.2 & 13.574 & 0.046 & 1 & \nl
16098$+$4624 & BEM & 9008 &       & 2016.467 & 246.3 & 0.2 & 19.679 & 0.067 & 1 & \nl
16116$-$2050 & UC  & 3130 &       & 2016.527 &  31.7 & 0.2 & 20.362 & 0.069 & 1 & \nl
16120$-$1928 &H\phn5&   6 & AB,C  & 2016.437 & 337.6 & 0.2 & 41.645 & 0.142 & 1 & \nl
16120$-$1928 & MTL &    2 & CD    & 2016.437 &  57.1 & 0.2 &  2.338 & 0.008 & 1 & \nl
16121$+$4647 & BEM & 9009 &       & 2016.494 & 294.3 & 0.2 &  5.643 & 0.019 & 1 & \nl
16138$+$2844 & STF & 2029 &       & 2016.544 & 189.2 & 0.2 &  6.156 & 0.021 & 1 & \nl
16139$+$6420 & MLR &  138 &       & 2016.451 & 319.1 & 0.2 &  2.554 & 0.009 & 1 & \nl
16145$+$0531 & STF & 2023 &       & 2016.544 & 225.6 & 0.2 &  1.949 & 0.007 & 1 & \nl
16153$+$0416 & STF & 2027 &       & 2016.544 &  83.3 & 0.2 &  1.891 & 0.006 & 1 & \nl
16188$+$1724 & STF & 2037 &       & 2016.544 & 257.1 & 0.2 &  1.139 & 0.004 & 1 & \nl
16188$+$3154 & HU  & 1172 &       & 2016.544 & 329.0 & 0.2 &  1.768 & 0.006 & 1 & \nl
16209$+$6422 & STF & 2046 & AB    & 2016.451 & 222.1 & 0.2 &  8.048 & 0.027 & 1 & \nl
16222$+$6421 & FOX &   17 &       & 2016.451 & 174.3 & 0.2 &  3.884 & 0.013 & 1 & \nl
16222$+$6427 & DAM &  349 &       & 2016.451 & 174.9 & 0.2 & 10.586 & 0.036 & 1 & \nl
16233$+$3251 & COU &  619 &       & 2016.544 & 201.6 & 0.2 &  0.552 & 0.002 & 1 & \nl
16234$+$4251 & ARG &   76 &       & 2016.494 & 252.6 & 0.2 & 58.057 & 0.197 & 1 & \nl
16239$+$6020 & ES  & 1828 &       & 2016.451 & 248.1 & 0.2 &  3.995 & 0.014 & 1 & \nl
16246$+$3632 & HO  &  405 & AB    & 2016.495 & 345.6 & 0.2 &  4.402 & 0.015 & 1 & \nl
16259$+$4820 & CBL &   64 &       & 2016.494 & 152.7 & 0.2 & 31.143 & 0.106 & 1 & \nl
16269$+$3801 & ALI &  864 &       & 2016.494 &  59.4 & 0.2 &  8.414 & 0.029 & 1 & \nl
16278$+$2506 & COU &  413 &       & 2016.544 & 323.1 & 0.2 &  4.674 & 0.016 & 1 & \nl
16279$+$2559 & STF & 2049 &       & 2016.544 & 196.7 & 0.2 &  1.136 & 0.004 & 1 & \nl
16286$+$4819 & BEM & 9014 &       & 2016.451 & 109.9 & 0.2 & 14.410 & 0.049 & 1 & \nl
16308$+$2744 & HO  &   64 &       & 2016.544 & 110.7 & 0.2 &  4.317 & 0.015 & 1 & \nl
16326$+$0024 & TOB &  260 &       & 2016.527 & 268.3 & 0.2 & 27.401 & 0.093 & 1 & \nl
16348$+$0430 & SKF &   13 &       & 2016.552 &  89.8 & 0.2 &  8.125 & 0.028 & 1 & \nl
16352$+$3859 & LDS &  985 &       & 2016.494 &  86.3 & 0.2 & 56.592 & 0.192 & 1 & \nl
16381$+$0139 & AG  &  204 &       & 2016.552 &  16.3 & 0.2 &  4.314 & 0.015 & 1 & \nl
16383$+$0753 & ROE &  118 &       & 2016.552 &  38.7 & 0.2 &  6.187 & 0.021 & 1 & \nl
16391$+$6042 & STF & 2092 &       & 2016.555 &   7.0 & 0.2 &  8.363 & 0.028 & 1 & \nl
16397$+$6738 & UC  & 3201 &       & 2016.451 & 151.0 & 0.2 & 15.905 & 0.054 & 1 & \nl
16405$-$0404 & J   & 2110 &       & 2016.527 & 173.8 & 0.2 &  5.156 & 0.018 & 1 & \nl
16407$-$0009 & STF & 2076 & AB    & 2016.527 & 324.6 & 0.2 &  9.517 & 0.032 & 1 & \nl
16407$+$0547 & J   &  447 & AB    & 2016.552 & 241.1 & 0.2 &  5.506 & 0.019 & 1 & \nl
16415$+$2147 & J   &  738 &       & 2005.354 & 247.4 & 0.2 &  2.085 & 0.007 & 1 & A \nl
16420$+$4031 & BRT &  339 &       & 2016.494 & 281.4 & 0.2 &  4.795 & 0.016 & 1 & \nl
16443$-$0407 & HJ  & 4886 &       & 2016.527 &  98.7 & 0.2 &  7.958 & 0.027 & 1 & \nl
16444$+$4346 & TOB &  135 &       & 2016.467 & 255.9 & 0.2 & 20.816 & 0.071 & 1 & \nl
16445$-$0205 & BAL &  569 &       & 2016.527 & 119.6 & 0.2 &  4.421 & 0.015 & 1 & \nl
16456$+$0304 & BAL & 2423 &       & 2016.552 & 293.9 & 0.2 &  4.630 & 0.016 & 1 & \nl
16462$-$1721 & SKI &   10 &       & 2016.527 &  87.1 & 0.2 &  3.348 & 0.011 & 1 & \nl
16481$+$0500 & BRT & 2167 &       & 2016.552 & 228.1 & 0.2 &  3.129 & 0.011 & 1 & \nl
16483$+$0244 & BU  &   43 &       & 2016.552 &  56.9 & 0.2 &  1.414 & 0.005 & 1 & \nl
16486$+$0545 & UC  & 3237 &       & 2016.552 &  86.5 & 0.2 & 23.579 & 0.080 & 1 & \nl
16490$+$0315 & KU  &  114 &       & 2016.552 & 113.4 & 0.2 & 60.608 & 0.206 & 1 & \nl
16491$+$6203 & STI &  807 & AB    & 2016.555 & 249.1 & 0.2 &  9.052 & 0.031 & 1 & \nl
16497$+$6844 & WFC &  180 &       & 2016.467 & 123.6 & 0.2 &  4.703 & 0.016 & 1 & \nl
16536$+$0254 & BAL & 2428 &       & 2016.434 & 279.1 & 0.2 & 11.023 & 0.037 & 1 & \nl
16541$+$0826 & HEI &  857 &       & 2016.552 & 138.4 & 0.2 &  0.489 & 0.002 & 1 & \nl
16548$-$1133 & HU  &  159 &       & 2016.527 & 153.2 & 0.2 &  4.195 & 0.014 & 1 & \nl
16552$+$6332 & STF & 2116 &       & 2016.555 &   6.0 & 0.2 & 19.243 & 0.065 & 1 & \nl
16556$-$0510 & STF & 3106 &       & 2016.527 &  81.1 & 0.2 &  1.878 & 0.006 & 1 & \nl
16556$+$6102 & STI &  810 &       & 2005.245 & 121.3 & 0.2 & 12.953 & 0.044 & 1 & A \nl
16561$+$0241 & BAL & 1929 &       & 2016.552 & 323.4 & 0.2 & 12.932 & 0.044 & 1 & \nl
16568$+$2734 & BRT &  172 &       & 2016.434 & 217.3 & 0.2 &  4.820 & 0.016 & 1 & \nl
16571$-$1932 & SHJ &  240 &       & 2016.527 & 235.2 & 0.2 &  4.624 & 0.016 & 1 & \nl
16575$+$6349 & UC  & 3263 &       & 2016.467 & 181.8 & 0.2 & 13.705 & 0.047 & 1 & \nl
16580$+$0139 & BAL & 1480 &       & 2016.527 & 285.7 & 0.2 & 16.472 & 0.056 & 1 & \nl
16588$+$0358 & STF & 3107 & AB    & 2016.552 &  72.6 & 0.2 &  1.362 & 0.005 & 1 & \nl
16593$-$1312 & HLD &   27 &       & 2016.527 & 137.0 & 0.2 &  4.888 & 0.017 & 1 & \nl
16593$+$6513 & STF & 2124 &       & 2016.555 &  88.9 & 0.2 & 14.884 & 0.051 & 1 & \nl
17010$+$6807 & WSI &   35 & AD    & 2016.495 &  84.6 & 0.2 &  7.002 & 0.024 & 1 & \nl
17017$+$0701 & DAM &  699 &       & 2016.552 & 278.6 & 0.2 & 21.911 & 0.074 & 1 & \nl
17020$+$0827 & STF & 2114 &       & 2016.552 & 198.9 & 0.2 &  1.365 & 0.005 & 1 & \nl
17021$+$0713 & STF & 2113 &       & 2016.552 & 118.6 & 0.2 &  5.120 & 0.017 & 1 & \nl
17022$+$3807 & ALI &  865 &       & 2016.467 & 134.4 & 0.2 & 11.456 & 0.039 & 1 & \nl
17055$+$6316 & STI &  815 &       & 2016.467 &  81.9 & 0.2 &  7.175 & 0.024 & 1 & \nl
17056$+$0530 & SKF &   14 &       & 2016.659 & 261.7 & 0.2 & 39.625 & 0.135 & 1 & \nl
17065$-$1356 & STF & 2119 &       & 2016.656 & 184.6 & 0.2 &  2.432 & 0.008 & 1 & \nl
17071$+$6915 & WFC &  187 &       & 2016.495 & 225.9 & 0.2 &  3.641 & 0.012 & 1 & \nl
17076$+$0332 & BAL & 2434 &       & 2016.659 & 316.9 & 0.2 & 15.539 & 0.053 & 1 & \nl
17091$+$8456 & WFC &  188 &       & 2016.495 & 174.5 & 0.2 & 11.296 & 0.038 & 1 & \nl
17100$-$1604 & FOX &  197 &       & 2016.656 & 112.3 & 0.2 & 14.542 & 0.049 & 1 & \nl
17109$+$4357 & ES  & 1412 &       & 2016.495 & 134.1 & 0.2 &  3.720 & 0.013 & 1 & \nl
17113$+$6930 & STF & 2151 &       & 2016.495 & 350.3 & 0.2 &  2.467 & 0.008 & 1 & \nl
17126$+$7108 & PRZ &   13 &       & 2016.555 & 138.7 & 0.2 & 25.122 & 0.085 & 1 & \nl
17128$-$0403 & STF & 2132 &       & 2016.656 & 113.6 & 0.2 &  1.993 & 0.007 & 1 & \nl
17131$+$5408 & STF & 2146 & AC    & 2016.495 & 234.8 & 0.2 & 89.258 & 0.303 & 1 & \nl
17134$-$1839 & ARA &  438 &       & 2016.656 & 262.3 & 0.2 & 13.336 & 0.045 & 1 & \nl
17139$+$1557 & STF & 2137 &       & 2016.661 & 144.3 & 0.2 &  4.119 & 0.014 & 1 & \nl
17142$+$6904 & UC  &  225 &       & 2016.495 & 341.3 & 0.2 & 51.401 & 0.175 & 1 & \nl
17153$+$7239 & HJ  & 3346 &       & 2016.495 &  29.6 & 0.2 & 13.351 & 0.045 & 1 & \nl
17157$-$1811 & HJ  & 4932 & AC    & 2016.656 & 226.5 & 0.2 & 10.468 & 0.036 & 1 & \nl
17157$-$1811 & WHC &   14 & AB    & 2016.656 & 291.0 & 0.2 &  1.203 & 0.004 & 1 & \nl
17160$+$2437 & POU & 3273 &       & 2016.437 & 253.1 & 0.2 &  8.553 & 0.029 & 1 & \nl
17165$-$1920 & BU  &  958 &       & 2016.656 & 211.0 & 0.2 &  1.936 & 0.007 & 1 & \nl
17170$+$3000 & GRV &  949 &       & 2016.437 & 277.9 & 0.2 & 10.563 & 0.036 & 1 & \nl
17174$+$0358 & DOO &   65 &       & 2016.437 &  28.7 & 0.2 &  3.048 & 0.010 & 1 & \nl
17178$+$0733 & J   &  450 &       & 2016.659 &  60.6 & 0.2 &  4.665 & 0.016 & 1 & \nl
17196$+$3252 & SEI &  542 &       & 2016.437 & 154.6 & 0.2 & 21.052 & 0.072 & 1 & \nl
17200$-$0626 & STF & 2149 &       & 2016.656 &  23.7 & 0.2 &  7.359 & 0.025 & 1 & \nl
17205$+$6315 & ES  & 1909 &       & 2016.555 & 255.3 & 0.2 &  6.239 & 0.021 & 1 & \nl
17208$-$0902 & A   &   28 &       & 2016.656 &  36.5 & 0.2 &  2.043 & 0.007 & 1 & \nl
17220$+$5638 & ES  & 2657 & AB    & 2016.495 &  97.5 & 0.2 & 28.396 & 0.097 & 1 & \nl
17220$+$5638 & ES  & 2657 & AC    & 2016.495 &  90.8 & 0.2 & 39.179 & 0.133 & 1 & \nl
17220$+$5638 & ES  & 2657 & BC    & 2016.495 &  74.1 & 0.2 & 11.736 & 0.040 & 1 & \nl
17237$+$4717 & STF & 2164 & AB    & 2016.495 &  13.9 & 0.2 &  9.367 & 0.032 & 1 & \nl
17240$-$0050 & STF & 2156 &       & 2016.658 &  35.8 & 0.2 &  3.844 & 0.013 & 1 & \nl
17240$-$1142 & BU  &  242 & AB    & 2016.656 &  78.8 & 0.2 &  1.156 & 0.004 & 1 & \nl
17240$-$1142 & BU  &  242 & AD    & 2016.656 &  61.6 & 0.2 & 48.511 & 0.165 & 1 & \nl
17267$+$4727 & BEM & 9011 & AB    & 2016.495 & 210.2 & 0.2 & 10.441 & 0.035 & 1 & \nl
17278$+$6757 & TDT &  366 &       & 2016.495 &   6.2 & 0.2 &  4.329 & 0.015 & 1 & \nl
17291$+$1727 & DAL &   14 & AC    & 2016.437 & 185.0 & 0.2 & 18.404 & 0.063 & 1 & \nl
17293$-$0959 & STF & 2171 &       & 2016.656 &  59.8 & 0.2 &  1.475 & 0.005 & 1 & \nl
17309$+$0226 & BAL & 1938 &       & 2016.658 & 117.8 & 0.2 & 11.929 & 0.041 & 1 & \nl
17317$+$1111 & AG  &  354 &       & 2016.642 &  51.7 & 0.2 &  2.483 & 0.008 & 1 & \nl
17323$-$0828 & HJ  & 4960 &       & 2016.656 &  93.0 & 0.2 &  6.144 & 0.021 & 1 & \nl
17334$+$7414 & LDS & 1871 &       & 2016.555 & 232.3 & 0.2 & 33.272 & 0.113 & 1 & \nl
17342$+$0235 & BAL & 1940 &       & 2016.659 & 138.1 & 0.2 & 15.812 & 0.054 & 1 & \nl
17346$+$0935 & STFA&   34 & AB    & 2016.642 & 190.2 & 0.2 & 41.416 & 0.141 & 1 & \nl
17358$+$0100 & STF & 2186 &       & 2016.658 &  77.7 & 0.2 &  3.045 & 0.010 & 1 & \nl
17387$+$0349 & BAL & 2445 &       & 2016.544 & 142.2 & 0.2 &  5.094 & 0.017 & 1 & \nl
17406$+$2017 & AG  &  211 &       & 2016.544 & 131.1 & 0.2 &  2.718 & 0.009 & 1 & \nl
17411$+$2431 & STF & 2194 & AB    & 2016.544 &   9.3 & 0.2 & 16.489 & 0.056 & 1 & \nl
17420$+$0814 & STF & 2193 &       & 2016.544 &  67.6 & 0.2 &  5.899 & 0.020 & 1 & \nl
17420$+$2127 & STF & 2197 &       & 2016.544 & 358.5 & 0.2 &  8.077 & 0.027 & 1 & \nl
17439$+$0551 & STF & 2200 & AB    & 2016.544 & 165.3 & 0.2 &  1.599 & 0.005 & 1 & \nl
17439$+$1455 & J   & 2115 &       & 2016.544 & 225.6 & 0.2 &  6.642 & 0.023 & 1 & \nl
17444$+$0258 & STF & 2201 &       & 2016.544 & 304.5 & 0.2 &  7.821 & 0.027 & 1 & \nl
17446$+$0235 & STF & 2202 & AB    & 2016.544 &  95.3 & 0.2 & 20.949 & 0.071 & 1 & \nl
17464$+$0542 & STF & 2212 &       & 2016.544 & 343.1 & 0.2 &  3.313 & 0.011 & 1 & \nl
17487$+$0110 & STF & 2221 &       & 2016.642 &  76.3 & 0.2 & 19.516 & 0.066 & 1 & \nl
17504$+$0433 & BAL & 2902 & AB    & 2016.544 &  50.6 & 0.2 &  3.278 & 0.011 & 1 & \nl
17504$+$0433 & BAL & 2902 & AC    & 2016.544 &  50.2 & 0.2 & 21.552 & 0.073 & 1 & \nl
17504$+$0433 & BAL & 2902 & BC    & 2016.544 &  50.2 & 0.2 & 18.465 & 0.063 & 1 & \nl
17523$+$6414 & KR  &   47 &       & 2016.555 & 204.6 & 0.2 &  7.602 & 0.026 & 1 & \nl
17527$+$1940 & BRT & 2439 &       & 2016.544 & 182.9 & 0.2 &  4.781 & 0.016 & 1 & \nl
17549$+$2347 & POU & 3323 &       & 2016.544 & 191.5 & 0.2 &  8.970 & 0.030 & 1 & \nl
17555$+$2250 & GRV &  970 &       & 2016.642 & 153.7 & 0.2 & 44.379 & 0.151 & 1 & \nl
17573$+$1531 & ROE &  120 &       & 2016.552 & 237.9 & 0.2 &  6.571 & 0.022 & 1 & \nl
17590$+$0202 & STF & 2252 & AB    & 2016.552 &  25.8 & 0.2 &  4.027 & 0.014 & 1 & \nl
17590$+$1226 & STF & 2254 & AB    & 2016.552 & 267.9 & 0.2 &  3.555 & 0.012 & 1 & \nl
18000$+$2449 & COU &  115 &       & 2016.645 & 112.8 & 0.2 &  0.333 & 0.001 & 1 & \nl
18012$+$0324 & BAL & 2465 &       & 2016.552 & 289.2 & 0.2 & 19.262 & 0.065 & 1 & \nl
18015$+$2136 & STF & 2264 &       & 2016.552 & 258.9 & 0.2 &  6.427 & 0.022 & 1 & \nl
18032$+$2522 & BU  &  825 & AB    & 2016.645 & 185.5 & 0.2 & 16.734 & 0.057 & 1 & \nl
18032$+$2522 & BU  &  825 & BC    & 2016.645 & 231.1 & 0.2 &  9.757 & 0.033 & 1 & \nl
18044$+$0329 & STF & 2266 & AB    & 2016.552 & 187.5 & 0.2 &  8.673 & 0.029 & 1 & \nl
18048$+$2353 & STF & 2274 &       & 2016.642 & 293.5 & 0.2 & 18.586 & 0.063 & 1 & \nl
18056$+$0051 & J   &  518 &       & 2016.552 & 142.4 & 0.2 &  5.076 & 0.017 & 1 & \nl
18061$-$0022 & A   & 1167 &       & 2016.552 & 149.7 & 0.2 &  5.111 & 0.017 & 1 & \nl
18065$+$0331 & SLE &   84 &       & 2016.552 & 179.6 & 0.2 & 20.324 & 0.069 & 1 & \nl
18065$+$0920 & ARN & 9001 & AB    & 2016.552 & 114.4 & 0.2 & 38.235 & 0.130 & 1 & \nl
18078$+$2606 & STF & 2280 & AB    & 2016.645 & 183.0 & 0.2 & 14.376 & 0.049 & 1 & \nl
18095$+$6414 & HU  &  926 &       & 2016.653 & 264.9 & 0.2 &  3.890 & 0.013 & 1 & \nl
18103$+$0209 & DAL &   18 & AB    & 2016.552 & 274.4 & 0.2 & 12.535 & 0.043 & 1 & \nl
18103$+$0209 & DAL &   18 & AC    & 2016.552 & 314.3 & 0.2 & 45.047 & 0.153 & 1 & \nl
18106$+$0349 & FOX &  220 &       & 2016.552 &  77.0 & 0.2 &  5.995 & 0.020 & 1 & \nl
18107$+$0417 & BAL & 2917 &       & 2016.552 & 258.6 & 0.2 & 19.698 & 0.067 & 1 & \nl
18122$+$1935 & BRT & 2443 &       & 2016.645 & 117.6 & 0.2 &  6.293 & 0.021 & 1 & \nl
18130$+$0243 & BAL & 1959 & AB    & 2016.642 &  31.5 & 0.2 & 23.067 & 0.078 & 1 & \nl
18130$+$0243 & BAL & 1959 & AC    & 2016.642 &  66.5 & 0.2 & 15.437 & 0.052 & 1 & \nl
18130$+$0243 & BAL & 1959 & BC    & 2016.642 & 171.5 & 0.2 & 13.750 & 0.047 & 1 & \nl
18142$+$2127 & BIG &    2 &       & 2016.645 & 141.1 & 0.2 & 34.484 & 0.117 & 1 & \nl
18144$+$0415 & SLE &  143 &       & 2016.645 &  41.8 & 0.2 & 15.208 & 0.052 & 1 & \nl
18144$+$2127 & HJ  & 2828 &       & 2016.645 & 109.8 & 0.2 & 16.438 & 0.056 & 1 & \nl
18146$-$1113 & HLD &  142 &       & 2016.642 & 254.1 & 0.2 &  1.192 & 0.004 & 1 & \nl
18148$-$0441 & HJ  &  856 &       & 2016.642 & 235.4 & 0.2 & 22.200 & 0.075 & 1 & \nl
18151$+$0448 & BAL & 2923 &       & 2016.645 &  17.6 & 0.2 & 16.146 & 0.055 & 1 & \nl
18152$+$0229 & BAL & 1961 &       & 2016.642 & 359.1 & 0.2 & 17.436 & 0.059 & 1 & \nl
18153$+$0305 & SLE &  146 & AB    & 2016.645 & 151.5 & 0.2 & 18.410 & 0.063 & 1 & \nl
18153$+$0305 & SLE &  146 & AC    & 2016.645 & 157.8 & 0.2 & 49.779 & 0.169 & 1 & \nl
18154$+$1946 & STT &  346 &       & 2016.645 & 329.0 & 0.2 &  5.231 & 0.018 & 1 & \nl
18157$+$0400 & BAL & 2484 & AB    & 2016.645 & 357.2 & 0.2 &  8.000 & 0.027 & 1 & \nl
18157$+$0400 & SLE &  147 & AC    & 2016.645 & 326.0 & 0.2 & 30.541 & 0.104 & 1 & \nl
18162$+$0434 & STT & A167 &       & 2016.645 &  74.0 & 0.2 & 53.031 & 0.180 & 1 & \nl
18177$-$1940 & BU  &  246 & AB    & 2016.653 & 114.2 & 0.2 &  0.487 & 0.002 & 1 & \nl
18179$-$1848 & SHJ &  263 & AB    & 2016.653 &  11.3 & 0.2 & 53.879 & 0.183 & 1 & \nl
18180$-$1842 & HWE &   42 &       & 2016.653 & 191.6 & 0.2 & 21.199 & 0.072 & 1 & \nl
18187$-$1837 & SHJ &  264 & AB,C  & 2016.653 &  51.2 & 0.2 & 17.342 & 0.059 & 1 & \nl
18192$-$1757 & ARA &  276 &       & 2016.653 &  40.8 & 0.2 & 12.621 & 0.043 & 1 & \nl
18195$-$1754 & ARA &  277 &       & 2016.653 & 117.9 & 0.2 & 15.075 & 0.051 & 1 & \nl
18210$-$1939 & BU  &   48 & CD    & 2016.653 &  58.0 & 0.2 & 16.375 & 0.056 & 1 & \nl
18232$-$1823 & TOB &  288 &       & 2016.653 & 185.0 & 0.2 & 12.616 & 0.043 & 1 & \nl
18237$-$1936 & ARA &  746 &       & 2016.653 & 281.1 & 0.2 & 12.911 & 0.044 & 1 & \nl
18260$+$0803 & SLE &  175 & AB    & 2016.664 & 105.2 & 0.2 & 15.511 & 0.053 & 1 & \nl
18260$+$0803 & SLE &  175 & AC    & 2016.664 &  48.0 & 0.2 & 19.699 & 0.067 & 1 & \nl
18262$+$0653 & J   & 1830 &       & 2016.664 & 270.8 & 0.2 &  7.382 & 0.025 & 1 & \nl
18265$+$0741 & A   &  580 &       & 2016.664 & 323.0 & 0.2 &  4.568 & 0.016 & 1 & \nl
18266$+$0627 & GCB &   31 &       & 2016.664 &  76.2 & 0.2 &  4.507 & 0.015 & 1 & \nl
18276$+$0633 & BU  &  464 & AB    & 2016.664 & 105.2 & 0.2 &  1.055 & 0.004 & 1 & \nl
18281$+$0709 & J   &   95 & AB    & 2016.664 & 123.4 & 0.2 &  2.151 & 0.007 & 1 & \nl
18281$+$0709 & J   &   95 & AC    & 2016.664 &  32.9 & 0.2 & 31.967 & 0.109 & 1 & \nl
18284$+$0407 & J   &  521 &       & 2016.664 & 304.5 & 0.2 &  5.262 & 0.018 & 1 & \nl
18286$+$0451 & STT & A168 & AB    & 2016.664 & 161.6 & 0.2 & 47.190 & 0.160 & 1 & \nl
18314$+$0628 & STF & 2329 &       & 2016.664 &  42.9 & 0.2 &  4.286 & 0.015 & 1 & \nl
18316$+$0732 & J   & 1149 &       & 2016.664 & 201.3 & 0.2 &  2.674 & 0.009 & 1 & \nl
18318$+$0729 & SLE &  350 &       & 2016.664 & 144.7 & 0.2 & 16.821 & 0.057 & 1 & \nl
18328$+$1349 & STF & 2336 &       & 2016.664 &   8.6 & 0.2 &  6.774 & 0.023 & 1 & \nl
18329$+$0539 & SLE &  495 &       & 2016.664 &  99.5 & 0.2 &  8.525 & 0.029 & 1 & \nl
18329$+$0917 & WFC &  209 &       & 2016.664 & 337.4 & 0.2 &  7.181 & 0.024 & 1 & \nl
18335$+$0726 & SCJ &   18 & AB    & 2016.664 & 197.0 & 0.2 & 45.979 & 0.156 & 1 & \nl
18370$+$3452 & STF & 2352 & AB    & 2016.689 & 287.3 & 0.2 & 15.915 & 0.054 & 1 & \nl
18421$+$3445 & STF & 2372 & AB    & 2016.689 &  82.4 & 0.2 & 25.161 & 0.086 & 1 & \nl
18427$+$1152 & AG  &  364 & BC    & 2004.644 & 143.8 & 0.2 &  8.405 & 0.029 & 1 & A \nl
18448$+$3736 & STFA&   38 & AD    & 2016.699 & 150.0 & 0.2 & 43.900 & 0.149 & 1 & \nl
18453$+$1140 & J   & 2145 &       & 2016.648 & 117.1 & 0.2 &  5.376 & 0.018 & 1 & \nl
18455$+$0530 & STF & 2375 & AB    & 2016.648 & 120.5 & 0.2 &  2.612 & 0.009 & 1 & \nl
18457$-$0107 & BAL &  582 &       & 2016.648 & 321.5 & 0.2 & 12.364 & 0.042 & 1 & \nl
18458$+$3431 & STF & 2390 &       & 2016.683 & 155.2 & 0.2 &  4.253 & 0.014 & 1 & \nl
18459$-$1030 & STF & 2373 &       & 2016.648 & 337.4 & 0.2 &  4.172 & 0.014 & 1 & \nl
18465$-$0058 & STF & 2379 & AB    & 2016.648 & 120.9 & 0.2 & 12.690 & 0.043 & 1 & \nl
18473$-$0346 & J   & 2232 &       & 2016.648 &  87.4 & 0.2 &  5.436 & 0.018 & 1 & \nl
18477$+$3600 & ALI &  142 &       & 2016.683 & 126.7 & 0.2 & 12.741 & 0.043 & 1 & \nl
18487$+$3401 & HU  &  936 &       & 2016.683 &  98.8 & 0.2 &  1.873 & 0.006 & 1 & \nl
18488$-$0120 & BAL &  585 &       & 2016.648 & 148.8 & 0.2 &  4.648 & 0.016 & 1 & \nl
18489$+$1615 & STF & 2400 & BC    & 2016.648 & 201.3 & 0.2 &  0.995 & 0.003 & 1 & \nl
18495$+$3316 & STF & 2407 &       & 2016.683 & 207.6 & 0.2 & 29.978 & 0.102 & 1 & \nl
18508$+$1059 & STF & 2404 &       & 2016.648 & 181.4 & 0.2 &  3.603 & 0.012 & 1 & \nl
18518$-$0505 & WFC &  213 &       & 2016.648 & 308.3 & 0.2 &  8.917 & 0.030 & 1 & \nl
18520$+$1047 & STF & 2408 &       & 2016.648 &  91.1 & 0.2 &  2.333 & 0.008 & 1 & \nl
18523$+$1432 & STF & 2411 & AB    & 2016.648 &  95.4 & 0.2 & 13.534 & 0.046 & 1 & \nl
18523$+$1432 & WAL &   97 & AC    & 2016.648 &  87.5 & 0.2 & 60.446 & 0.206 & 1 & \nl
18523$+$1432 & WAL &   97 & AD    & 2016.648 & 118.3 & 0.2 & 84.148 & 0.286 & 1 & \nl
18535$+$0912 & ROE &  112 & AB    & 2016.648 & 239.7 & 0.2 &  7.293 & 0.025 & 1 & \nl
18535$+$0912 & ROE &  112 & AC    & 2016.648 & 226.2 & 0.2 & 43.327 & 0.147 & 1 & \nl
18535$+$0912 & ROE &  112 & BC    & 2016.648 & 223.5 & 0.2 & 36.291 & 0.123 & 1 & \nl
18535$+$7547 & STF & 2452 &       & 2016.699 & 218.1 & 0.2 &  5.671 & 0.019 & 1 & \nl
18544$-$0352 & J   & 1374 &       & 2016.648 & 177.3 & 0.2 &  5.388 & 0.018 & 1 & \nl
18549$+$3358 & SHJ &  282 & AC    & 2016.683 & 349.4 & 0.2 & 45.513 & 0.155 & 1 & \nl
18551$+$1644 & WFC &  216 &       & 2016.648 &  88.7 & 0.2 & 12.031 & 0.041 & 1 & \nl
18554$+$1331 & BU  &  647 & AB    & 2016.648 &   5.9 & 0.2 &  1.312 & 0.004 & 1 & \nl
18554$+$1331 & BU  &  647 & AC    & 2016.648 & 218.4 & 0.2 & 18.546 & 0.063 & 1 & \nl
18558$+$1935 & KU  &  122 &       & 2016.648 & 151.2 & 0.2 & 22.249 & 0.076 & 1 & \nl
18562$+$0412 & STF & 2417 & AB    & 2016.648 & 103.9 & 0.2 & 22.641 & 0.077 & 1 & \nl
18581$+$0559 & OL  &  215 &       & 2016.648 & 104.4 & 0.2 &  5.723 & 0.019 & 1 & \nl
18584$+$3625 & STF & 2429 &       & 2016.683 & 287.3 & 0.2 &  5.509 & 0.019 & 1 & \nl
18586$+$1242 & AG  &  369 &       & 2016.544 & 229.7 & 0.2 &  4.705 & 0.016 & 1 & \nl
18590$-$0139 & BAL &  588 &       & 2016.642 & 317.2 & 0.2 &  9.869 & 0.034 & 1 & \nl
18590$+$0330 & ALL &    3 & A,BC  & 2016.642 &  48.1 & 0.2 & 34.679 & 0.118 & 1 & \nl
19008$+$2318 & HJ  & 2850 &       & 2016.544 & 275.8 & 0.2 &  2.698 & 0.009 & 1 & \nl
19031$+$0725 & HJ  & 2852 &       & 2016.642 & 128.3 & 0.2 & 22.035 & 0.075 & 1 & \nl
19041$+$1106 & AG  &  371 &       & 2016.642 & 159.6 & 0.2 &  5.519 & 0.019 & 1 & \nl
19041$+$1447 & STF & 2443 &       & 2016.544 & 313.3 & 0.2 &  6.918 & 0.024 & 1 & \nl
19043$+$1130 & J   & 2163 & AB    & 2016.544 &  25.3 & 0.2 & 52.141 & 0.177 & 1 & \nl
19050$-$0402 & SHJ &  286 &       & 2016.642 & 210.0 & 0.2 & 39.663 & 0.135 & 1 & \nl
19052$+$1050 & BU  &  466 &       & 2016.642 & 164.5 & 0.2 &  1.959 & 0.007 & 1 & \nl
19052$+$2326 & BU  &  359 & AB    & 2016.544 &  83.8 & 0.2 &  4.645 & 0.016 & 1 & \nl
19058$+$0633 & STF & 2446 & AB    & 2016.642 & 152.9 & 0.2 &  9.449 & 0.032 & 1 & \nl
19061$+$3335 & TDT & 1223 &       & 2005.684 &  40.1 & 0.2 &  2.528 & 0.009 & 1 & A \nl
19064$-$1043 & HJ  & 5090 &       & 2016.642 & 247.6 & 0.2 & 12.607 & 0.043 & 1 & \nl
19066$-$0121 & STF & 2447 & AB    & 2016.642 & 343.1 & 0.2 & 14.000 & 0.048 & 1 & \nl
19071$+$7204 & STT &  369 &       & 2016.700 &   7.5 & 0.2 &  0.688 & 0.002 & 1 & \nl
19080$+$1945 & STF & 2460 &       & 2016.544 & 200.1 & 0.2 &  9.333 & 0.032 & 1 & \nl
19082$+$1448 & ROE &  125 & AB    & 2016.544 & 268.0 & 0.2 &  7.862 & 0.027 & 1 & \nl
19082$+$1448 & ROE &  125 & AC    & 2016.544 &  38.0 & 0.2 & 41.246 & 0.140 & 1 & \nl
19086$-$1445 & J   & 2687 &       & 2016.642 & 245.4 & 0.2 &  5.803 & 0.020 & 1 & \nl
19087$-$0918 & A   &   94 &       & 2016.642 & 317.1 & 0.2 &  2.361 & 0.008 & 1 & \nl
19089$+$0104 & J   & 2688 &       & 2016.642 & 129.9 & 0.2 &  4.283 & 0.015 & 1 & \nl
19092$+$0325 & STF & 2462 & AB    & 2016.642 & 171.1 & 0.2 &  8.492 & 0.029 & 1 & \nl
19092$+$0325 & STF & 2462 & AC    & 2016.642 & 234.9 & 0.2 & 11.447 & 0.039 & 1 & \nl
19092$+$0325 & STF & 2462 & AD    & 2016.642 & 132.0 & 0.2 &  9.508 & 0.032 & 1 & \nl
19092$+$0325 & STF & 2462 & BC    & 2016.642 & 279.4 & 0.2 & 10.965 & 0.037 & 1 & \nl
19092$+$0325 & STF & 2462 & BD    & 2016.642 &  70.3 & 0.2 &  6.158 & 0.021 & 1 & \nl
19097$+$2112 & J   & 2946 &       & 2016.544 &  57.6 & 0.2 &  4.198 & 0.014 & 1 & \nl
19102$+$0841 & STF & 2468 &       & 2016.642 & 257.7 & 0.2 &  7.591 & 0.026 & 1 & \nl
19103$+$0647 & GRV &  248 &       & 2016.642 & 299.5 & 0.2 & 16.819 & 0.057 & 1 & \nl
19125$+$4447 & WFC &  218 &       & 2016.702 & 352.1 & 0.2 &  9.502 & 0.032 & 1 & \nl
19127$+$4746 & HJ  & 1380 &       & 2016.702 & 225.6 & 0.2 &  5.297 & 0.018 & 1 & \nl
19127$+$4945 & SMA &   85 &       & 2016.702 & 211.1 & 0.2 & 30.729 & 0.104 & 1 & \nl
19132$+$5507 & FOX &   26 & AC    & 2016.702 & 344.8 & 0.2 & 17.385 & 0.059 & 1 & \nl
19146$+$6733 & MLB &  356 &       & 2016.700 &  20.2 & 0.2 &  4.064 & 0.014 & 1 & \nl
19148$+$4756 & A   &  706 &       & 2016.702 &  74.2 & 0.2 &  1.602 & 0.005 & 1 & \nl
19148$+$6220 & STI &  883 &       & 2016.700 &  87.0 & 0.2 & 14.333 & 0.049 & 1 & \nl
19191$+$4801 & HJ  & 1386 &       & 2016.702 & 146.1 & 0.2 & 10.714 & 0.036 & 1 & \nl
19193$+$4217 & ES  & 1562 & AB    & 2016.702 & 324.9 & 0.2 &  6.159 & 0.021 & 1 & \nl
19212$+$6433 & ES  &  194 &       & 2016.700 & 217.2 & 0.2 &  4.640 & 0.016 & 1 & \nl
19213$+$5549 & STF & 2516 &       & 2016.702 & 234.3 & 0.2 &  4.148 & 0.014 & 1 & \nl
19218$+$1422 & STF & 2506 &       & 2016.645 & 349.4 & 0.2 & 17.692 & 0.060 & 1 & \nl
19221$-$0037 & BVD &  130 &       & 2016.653 & 296.1 & 0.2 & 30.320 & 0.103 & 1 & \nl
19224$+$1459 & J   &  822 &       & 2016.645 & 350.5 & 0.2 &  3.143 & 0.011 & 1 & \nl
19227$-$0708 & STF & 2503 &       & 2016.653 & 284.8 & 0.2 &  2.490 & 0.008 & 1 & \nl
19231$-$0013 & J   & 1285 &       & 2016.653 & 330.6 & 0.2 &  3.833 & 0.013 & 1 & \nl
19233$+$0931 & STF & 2510 & A,BC  & 2016.647 & 181.1 & 0.1 &  8.707 & 0.030 & 2 & \nl
19237$+$2746 & AG  &  378 &       & 2016.645 &  45.4 & 0.2 &  8.559 & 0.029 & 1 & \nl
19249$-$1150 & HU  &   74 & AC    & 2016.613 & 209.5 & 0.2 & 20.594 & 0.070 & 1 & \nl
19259$+$2324 & POU & 3823 &       & 2016.645 & 148.1 & 0.2 & 18.179 & 0.062 & 1 & \nl
19265$-$1308 & HDS & 2761 &       & 2016.653 & 123.2 & 0.2 & 12.358 & 0.042 & 1 & \nl
19268$+$2110 & STF & 2523 & AB    & 2016.645 & 148.1 & 0.2 &  6.392 & 0.022 & 1 & \nl
19270$+$7322 & STF & 2550 & AB    & 2016.700 & 252.1 & 0.2 &  1.929 & 0.007 & 1 & \nl
19273$-$0044 & SKF &  922 &       & 2016.653 & 270.3 & 0.2 & 32.107 & 0.109 & 1 & \nl
19273$+$2040 & STF & 2527 & AC    & 2016.645 &  16.5 & 0.2 &  4.336 & 0.015 & 1 & \nl
19279$+$0402 & BAL & 2512 &       & 2016.653 & 334.7 & 0.2 & 18.272 & 0.062 & 1 & \nl
19281$+$1619 & J   &  771 & AB    & 2016.645 &  93.0 & 0.2 &  3.587 & 0.012 & 1 & \nl
19282$-$0932 & STF & 2519 &       & 2016.653 & 123.9 & 0.2 & 11.737 & 0.040 & 1 & \nl
19284$+$1204 & AG  &  382 &       & 2016.645 & 189.5 & 0.2 & 10.981 & 0.037 & 1 & \nl
19284$+$2019 & STF & 2530 &       & 2016.645 & 155.4 & 0.2 &  5.579 & 0.019 & 1 & \nl
19290$+$0343 & HJ  & 2872 & AB    & 2016.653 & 112.5 & 0.2 &  9.604 & 0.033 & 1 & \nl
19290$+$0343 & HJ  & 2872 & AC    & 2016.653 & 233.1 & 0.2 & 12.467 & 0.042 & 1 & \nl
19291$+$0239 & SRW &    9 & AB    & 2016.653 & 259.5 & 0.2 & 29.638 & 0.101 & 1 & \nl
19291$+$0239 & SRW &    9 & AC    & 2016.653 & 319.4 & 0.2 & 25.221 & 0.086 & 1 & \nl
19293$-$1742 & HJ  & 5124 &       & 2016.656 & 274.0 & 0.2 &  4.829 & 0.016 & 1 & \nl
19295$+$7816 & GUI &   23 & DE    & 2016.700 &  32.7 & 0.2 & 35.485 & 0.121 & 1 & \nl
19295$+$7816 & STF & 2571 & AB    & 2016.700 &  18.9 & 0.2 & 11.190 & 0.038 & 1 & \nl
19296$+$1800 & AG  &  231 &       & 2016.645 & 240.8 & 0.2 &  4.415 & 0.015 & 1 & \nl
19299$+$1241 & BRT & 1318 &       & 2016.645 &  83.8 & 0.2 &  5.886 & 0.020 & 1 & \nl
19300$+$0916 & HJ  &  888 &       & 2016.645 & 230.6 & 0.2 & 10.946 & 0.037 & 1 & \nl
19303$+$0419 & BAL & 2943 &       & 2016.653 & 288.6 & 0.2 & 12.252 & 0.042 & 1 & \nl
19307$+$2758 & STFA&   43 & AB    & 2016.645 &  54.1 & 0.2 & 34.719 & 0.118 & 1 & \nl
19336$-$1837 & HJ  & 5128 & AB    & 2016.656 & 111.1 & 0.2 & 21.311 & 0.072 & 1 & \nl
19336$-$1837 & HJ  & 5128 & BC    & 2016.656 & 127.9 & 0.2 &  4.273 & 0.015 & 1 & \nl
19340$-$1616 & HJ  & 2880 &       & 2016.656 & 150.2 & 0.2 &  4.119 & 0.014 & 1 & \nl
19340$+$6017 & STF & 2554 &       & 2016.700 & 194.6 & 0.2 & 18.637 & 0.063 & 1 & \nl
19342$-$1245 & J   & 1762 &       & 2016.656 & 171.3 & 0.2 &  5.434 & 0.018 & 1 & \nl
19345$-$0129 & HJ  & 2882 &       & 2016.656 & 131.7 & 0.2 &  9.973 & 0.034 & 1 & \nl
19354$-$0249 & BRT &  493 &       & 2016.656 & 112.9 & 0.2 &  4.533 & 0.015 & 1 & \nl
19371$-$1607 & BRT &  635 &       & 2016.656 & 245.0 & 0.2 &  5.000 & 0.017 & 1 & \nl
19374$-$0032 & J   & 1681 &       & 2016.656 &   4.2 & 0.2 &  6.250 & 0.021 & 1 & \nl
19380$+$3354 & STT &  379 & AB    & 2016.727 &  83.9 & 0.2 & 25.120 & 0.085 & 1 & \nl
19397$-$1115 & WFC &  255 &       & 2016.730 & 176.8 & 0.2 & 12.833 & 0.044 & 1 & \nl
19397$-$1827 & HJ  & 2884 &       & 2016.730 & 118.8 & 0.2 & 18.816 & 0.064 & 1 & \nl
19397$+$3315 & GYL &   19 &       & 2016.727 &  11.6 & 0.2 & 22.610 & 0.077 & 1 & \nl
19399$-$1703 & ARN &   53 &       & 2016.730 & 253.9 & 0.2 & 26.755 & 0.091 & 1 & \nl
19407$-$1618 & HJ  &  599 & AC    & 2016.730 &  41.8 & 0.2 & 45.611 & 0.155 & 1 & \nl
19409$+$3559 & ALI &  157 &       & 2016.659 & 198.1 & 0.2 & 11.408 & 0.039 & 1 & \nl
19412$+$7208 & FOX &  245 &       & 2016.700 &  68.5 & 0.2 &  5.466 & 0.019 & 1 & \nl
19413$-$1325 & HJ  & 2887 &       & 2016.730 & 236.4 & 0.2 & 11.599 & 0.039 & 1 & \nl
19414$+$3313 & HJ  & 1430 & AB    & 2016.727 & 154.0 & 0.2 & 17.402 & 0.059 & 1 & \nl
19418$+$3611 & ALI &  158 &       & 2016.659 & 178.6 & 0.2 & 15.224 & 0.052 & 1 & \nl
19422$+$0919 & J   & 1183 & AC    & 2016.784 &  58.7 & 0.2 & 17.513 & 0.060 & 1 & \nl
19428$+$0823 & STF & 2562 & AB    & 2016.730 & 251.6 & 0.2 & 27.330 & 0.093 & 1 & \nl
19430$+$3433 & SEI &  663 &       & 2016.659 & 296.6 & 0.2 & 28.156 & 0.096 & 1 & \nl
19435$+$3433 & SEI &  669 &       & 2016.659 &  47.4 & 0.2 & 17.338 & 0.059 & 1 & \nl
19435$+$3450 & AG  &  236 & AB    & 2016.659 & 148.1 & 0.2 &  4.244 & 0.014 & 1 & \nl
19437$+$3225 & HJ  & 1433 &       & 2016.727 & 299.1 & 0.2 & 16.950 & 0.058 & 1 & \nl
19443$+$3401 & GYL &   20 & AB    & 2016.659 & 111.6 & 0.2 & 25.260 & 0.086 & 1 & \nl
19443$+$3401 & TOB &  164 & AC    & 2016.659 & 315.8 & 0.2 & 21.272 & 0.072 & 1 & \nl
19444$-$1102 & CLS &    1 &       & 2016.730 & 256.4 & 0.2 &  1.787 & 0.006 & 1 & \nl
19448$-$2029 & DON &  965 & AC    & 2016.757 & 208.3 & 0.2 &  4.811 & 0.016 & 1 & \nl
19448$-$2029 & HJ  & 2890 & AD    & 2016.757 & 280.2 & 0.2 & 30.687 & 0.104 & 1 & \nl
19453$+$0523 & J   & 2998 & AC    & 2016.730 & 192.5 & 0.2 &  6.286 & 0.021 & 1 & \nl
19453$-$1314 & STF & 2565 &       & 2016.730 &  40.5 & 0.2 &  5.503 & 0.019 & 1 & \nl
19457$+$3605 & STF & 2578 & AB    & 2016.659 & 124.7 & 0.2 & 14.941 & 0.051 & 1 & \nl
19457$+$3612 & ALI &  161 & AB    & 2016.659 &  16.7 & 0.2 &  8.547 & 0.029 & 1 & \nl
19458$+$3223 & HDS & 2807 &       & 2016.727 & 287.1 & 0.2 & 22.143 & 0.075 & 1 & \nl
19458$+$3341 & SMA &   91 &       & 2016.659 & 323.3 & 0.2 &  6.400 & 0.022 & 1 & \nl
19459$+$3501 &H\phn5& 137 & AB    & 2016.659 &  25.0 & 0.2 & 38.713 & 0.132 & 1 & \nl
19467$-$1129 & HDS & 2811 &       & 2016.757 & 201.0 & 0.2 & 16.245 & 0.055 & 1 & \nl
19468$+$1839 & OL  &   72 &       & 2016.648 &   9.2 & 0.2 &  7.118 & 0.024 & 1 & \nl
19471$+$1509 & HJ  & 1436 &       & 2016.648 & 305.5 & 0.2 &  8.430 & 0.029 & 1 & \nl
19474$+$3926 & MLB &  980 &       & 2016.683 &  31.2 & 0.2 &  6.394 & 0.022 & 1 & \nl
19475$+$0615 & J   & 2186 & AC    & 2005.687 & 334.0 & 0.2 &  6.963 & 0.024 & 1 & A \nl
19475$+$0615 & J   & 2186 & CB    & 2005.687 & 155.3 & 0.2 & 11.028 & 0.037 & 1 & A \nl
19480$-$1434 & HDS & 2814 &       & 2016.757 & 138.7 & 0.2 & 18.311 & 0.062 & 1 & \nl
19480$+$3959 & ALI & 1120 &       & 2016.683 & 172.8 & 0.2 & 13.392 & 0.046 & 1 & \nl
19483$+$3710 & STT &  386 &       & 2016.683 &  69.8 & 0.2 &  0.921 & 0.003 & 1 & \nl
19484$+$2212 & STF & 2584 &       & 2016.760 & 293.3 & 0.2 &  1.943 & 0.007 & 1 & \nl
19485$+$1958 & J   & 1865 &       & 2016.648 &  22.0 & 0.2 &  6.112 & 0.021 & 1 & \nl
19487$-$0137 & J   & 1687 &       & 2016.648 & 176.6 & 0.2 &  4.935 & 0.017 & 1 & \nl
19487$+$1149 & STF & 2583 & AB    & 2016.648 & 104.9 & 0.2 &  1.453 & 0.005 & 1 & \nl
19490$+$1711 & BRT & 1328 &       & 2016.648 & 130.1 & 0.2 &  4.599 & 0.016 & 1 & \nl
19492$+$1428 & AG  &  392 &       & 2016.648 & 152.6 & 0.2 &  3.568 & 0.012 & 1 & \nl
19493$+$2202 & CHE &  152 &       & 2016.760 & 253.4 & 0.2 & 27.469 & 0.093 & 1 & \nl
19495$+$4123 & ES  & 1671 &       & 2016.683 &  62.4 & 0.2 &  4.209 & 0.014 & 1 & \nl
19498$+$1844 & J   & 3014 &       & 2016.648 & 346.6 & 0.2 &  6.443 & 0.022 & 1 & \nl
19504$-$1114 & UC  & 4035 &       & 2016.757 & 322.5 & 0.2 & 14.192 & 0.048 & 1 & \nl
19504$-$1456 & HDS & 2824 &       & 2016.757 & 332.8 & 0.2 & 14.004 & 0.048 & 1 & \nl
19505$+$2030 & J   & 3018 &       & 2016.760 & 164.7 & 0.2 &  6.889 & 0.023 & 1 & \nl
19506$-$1917 & HJ  & 2900 &       & 2016.757 &  63.9 & 0.2 & 19.389 & 0.066 & 1 & \nl
19507$+$2018 & TVB &    5 &       & 2016.760 & 239.6 & 0.2 &  9.268 & 0.032 & 1 & \nl
19510$+$3650 & SEI &  698 &       & 2016.683 &  20.1 & 0.2 & 17.275 & 0.059 & 1 & \nl
19513$+$1430 & HJ  & 1442 &       & 2016.648 & 275.9 & 0.2 &  7.629 & 0.026 & 1 & \nl
19514$-$0215 & BAL &  254 &       & 2016.648 &   5.6 & 0.2 &  5.060 & 0.017 & 1 & \nl
19515$+$2332 & BU  &  978 &       & 2016.760 &  58.0 & 0.2 &  1.022 & 0.003 & 1 & \nl
19516$+$2009 & HU  &  350 &       & 2016.760 &  45.4 & 0.2 &  3.400 & 0.012 & 1 & \nl
19517$+$5339 & ES  & 2683 &       & 2016.683 & 318.7 & 0.2 &  9.988 & 0.034 & 1 & \nl
19519$-$0122 & J   & 1868 &       & 2016.648 & 293.5 & 0.2 &  6.785 & 0.023 & 1 & \nl
19519$+$2032 & COU &  824 & AB    & 2016.760 &  81.6 & 0.2 &  4.210 & 0.014 & 1 & \nl
19519$+$2032 & COU &  824 & AC    & 2016.760 & 291.7 & 0.2 & 20.605 & 0.070 & 1 & \nl
19521$+$0041 & J   &  828 &       & 2016.648 & 194.8 & 0.2 &  2.192 & 0.007 & 1 & \nl
19521$+$3600 & ALI &  164 &       & 2016.683 & 276.3 & 0.2 & 10.510 & 0.036 & 1 & \nl
19522$+$3139 & ES  &  356 &       & 2016.727 & 343.7 & 0.2 &  6.154 & 0.021 & 1 & \nl
19523$+$4545 & KU  &  125 &       & 2016.683 & 265.0 & 0.2 & 54.982 & 0.187 & 1 & \nl
19525$+$0039 & STF & 2589 &       & 2016.648 & 294.1 & 0.2 &  4.992 & 0.017 & 1 & \nl
19531$+$5430 & STI & 2471 & AB    & 2016.683 & 113.2 & 0.2 & 11.708 & 0.040 & 1 & \nl
19531$+$5430 & STI & 2471 & CD    & 2016.683 & 299.5 & 0.2 & 10.493 & 0.036 & 1 & \nl
19536$+$4915 & TOB &  161 &       & 2016.683 & 220.6 & 0.2 & 22.315 & 0.076 & 1 & \nl
19541$+$4236 & ROE &  145 &       & 2016.683 & 253.7 & 0.2 & 11.723 & 0.040 & 1 & \nl
19546$-$0814 & STF & 2594 &       & 2016.648 & 170.0 & 0.2 & 35.881 & 0.122 & 1 & \nl
19547$+$3453 & SEI &  723 & AB    & 2005.745 &  40.8 & 0.2 & 11.794 & 0.040 & 1 & A \nl
19548$-$1223 & HJ  &  602 &       & 2016.757 & 309.3 & 0.2 &  6.714 & 0.023 & 1 & \nl
19563$-$1321 & STF & 2602 &       & 2016.656 & 147.6 & 0.2 & 12.320 & 0.042 & 1 & \nl
19565$+$1434 & J   & 2564 &       & 2016.664 &  22.1 & 0.2 &  4.827 & 0.016 & 1 & \nl
19567$-$0113 & BAL &  606 & AB    & 2016.656 & 146.8 & 0.2 & 10.314 & 0.035 & 1 & \nl
19567$-$0113 & BAL &  606 & AC    & 2016.656 & 139.6 & 0.2 & 26.647 & 0.091 & 1 & \nl
19567$-$0113 & BAL &  606 & BC    & 2016.656 & 134.6 & 0.2 & 16.344 & 0.056 & 1 & \nl
19567$-$0737 & RST & 4646 &       & 2016.656 & 195.8 & 0.2 &  4.528 & 0.015 & 1 & \nl
19568$+$0155 & STF & 2601 & AB,C  & 2016.656 & 162.0 & 0.2 &  6.969 & 0.024 & 1 & \nl
19568$+$1935 & J   & 3036 & AB    & 2016.664 & 256.8 & 0.2 &  6.977 & 0.024 & 1 & \nl
19568$+$1935 & TOB &  304 & AC    & 2016.664 & 324.6 & 0.2 & 19.354 & 0.066 & 1 & \nl
19573$+$0256 & J   & 2600 &       & 2016.656 &  56.5 & 0.2 &  1.529 & 0.005 & 1 & \nl
19575$+$1408 & A   & 1662 &       & 2016.664 & 194.1 & 0.2 &  0.396 & 0.001 & 1 & \nl
19575$+$2018 & BU  &  425 & AB    & 2016.664 & 239.7 & 0.2 &  1.375 & 0.005 & 1 & \nl
19576$+$0425 & BAL & 2957 &       & 2016.664 & 191.4 & 0.2 & 13.408 & 0.046 & 1 & \nl
19576$+$1524 & A   & 1663 & AB    & 2016.664 & 237.4 & 0.2 &  1.298 & 0.004 & 1 & \nl
19584$-$0214 & AC  &   12 &       & 2016.656 & 298.5 & 0.2 &  1.552 & 0.005 & 1 & \nl
19585$+$1627 & ARY &   60 &       & 2016.664 & 123.7 & 0.2 & 42.149 & 0.143 & 1 & \nl
19591$+$1437 & J   & 3218 & AB    & 2016.664 &  46.8 & 0.2 &  4.234 & 0.014 & 1 & \nl
19593$+$2215 & WFC &  262 &       & 2016.664 &  31.2 & 0.2 & 13.239 & 0.045 & 1 & \nl
19596$-$1737 & HJ  & 2912 &       & 2016.735 & 134.5 & 0.2 & 16.678 & 0.057 & 1 & \nl
19597$-$0358 & J   & 2565 &       & 2016.656 & 298.7 & 0.2 &  4.387 & 0.015 & 1 & \nl
20017$-$0012 &H\phn1&  93 & AB    & 2016.656 & 298.3 & 0.2 &  1.824 & 0.006 & 1 & \nl
20017$+$5806 & AG  &  395 &       & 2016.702 & 357.0 & 0.2 &  4.319 & 0.015 & 1 & \nl
20018$+$0311 & HJ  & 2920 &       & 2016.735 & 165.3 & 0.2 &  7.413 & 0.025 & 1 & \nl
20018$-$0354 & J   &  154 &       & 2016.735 &  59.2 & 0.2 &  4.262 & 0.014 & 1 & \nl
20021$+$5439 & BU  &  426 & AB    & 2016.702 & 306.6 & 0.2 &  5.858 & 0.020 & 1 & \nl
20022$+$0049 & BAL & 1211 &       & 2016.735 &  80.5 & 0.2 & 12.090 & 0.041 & 1 & \nl
20023$+$0512 & J   & 1292 & AB    & 2016.735 &  93.1 & 0.2 &  4.438 & 0.015 & 1 & \nl
20033$+$3807 & SEI &  825 &       & 2016.702 & 155.4 & 0.2 &  7.191 & 0.024 & 1 & \nl
20035$+$3924 & SEI &  828 & AB    & 2016.702 &  85.3 & 0.2 & 19.830 & 0.067 & 1 & \nl
20035$+$3924 & SEI &  829 & AC    & 2016.702 & 262.5 & 0.2 & 22.711 & 0.077 & 1 & \nl
20037$+$3820 & HJ  & 1470 &       & 2016.702 & 340.6 & 0.2 & 29.261 & 0.099 & 1 & \nl
20041$+$0404 & J   & 2296 &       & 2016.735 & 284.1 & 0.2 &  8.772 & 0.030 & 1 & \nl
20044$+$3820 & TOR &   20 &       & 2016.702 & 158.7 & 0.2 & 17.304 & 0.059 & 1 & \nl
20056$+$6342 & STF & 2642 & AB    & 2016.702 & 191.1 & 0.2 &  1.781 & 0.006 & 1 & \nl
20057$+$5925 & HJ  & 2934 & AB    & 2016.702 & 310.9 & 0.2 &  9.746 & 0.033 & 1 & \nl
20057$+$5925 & HJ  & 2934 & CA    & 2016.702 & 263.8 & 0.2 & 36.568 & 0.124 & 1 & \nl
20058$+$3520 & SEI &  851 &       & 2016.659 & 161.3 & 0.2 & 27.249 & 0.093 & 1 & \nl
20059$+$3542 & SEI &  854 &       & 2016.659 & 108.4 & 0.2 & 13.041 & 0.044 & 1 & \nl
20060$+$3547 & SHJ &  314 & AD    & 2016.659 & 299.3 & 0.2 & 11.306 & 0.038 & 1 & \nl
20060$+$3547 & SHJ &  314 & AF    & 2016.659 &  28.0 & 0.2 & 36.038 & 0.123 & 1 & \nl
20063$+$3538 & SEI &  871 & AB    & 2016.659 & 172.5 & 0.2 & 11.531 & 0.039 & 1 & \nl
20063$+$3538 & SEI &  872 & AC    & 2016.659 &  56.4 & 0.0 & 29.058 & 0.039 & 2 & \nl
20064$-$1322 & HLD &  155 & AB    & 2016.735 & 276.0 & 0.2 &  1.830 & 0.006 & 1 & \nl
20064$-$1322 & HLD &  155 & AC    & 2016.735 & 240.1 & 0.2 & 29.854 & 0.102 & 1 & \nl
20066$+$0207 & HJ  &  902 &       & 2016.735 &  17.6 & 0.2 &  6.952 & 0.024 & 1 & \nl
20068$-$1256 & STF & 2625 &       & 2016.735 &   4.5 & 0.2 & 12.125 & 0.041 & 1 & \nl
20069$+$3546 & SEI &  885 &       & 2016.659 & 285.3 & 0.2 & 14.076 & 0.048 & 1 & \nl
20073$+$6143 & ES  & 1852 & AB    & 2016.702 & 156.9 & 0.2 &  6.400 & 0.022 & 1 & \nl
20077$+$5908 & HJ  & 2936 &       & 2016.702 & 251.2 & 0.2 & 12.724 & 0.043 & 1 & \nl
20084$+$3808 & HJ  &  606 &       & 2016.646 & 228.2 & 0.2 & 44.307 & 0.151 & 1 & \nl
20090$+$1808 & HJ  & 2932 & AB    & 2016.814 & 165.4 & 0.2 & 13.491 & 0.046 & 1 & \nl
20099$+$2055 & STF & 2637 & AB    & 2016.814 & 331.0 & 0.2 & 11.646 & 0.040 & 1 & \nl
20102$+$0204 & HJ  & 2933 &       & 2016.814 &  27.0 & 0.2 & 21.714 & 0.074 & 1 & \nl
20119$+$0348 & STF & 2641 &       & 2016.814 & 168.4 & 0.2 & 20.719 & 0.070 & 1 & \nl
20123$+$1856 & J   & 3056 &       & 2016.814 & 256.2 & 0.2 &  6.262 & 0.021 & 1 & \nl
20123$+$2215 & J   & 3057 &       & 2016.814 & 104.2 & 0.2 &  6.703 & 0.023 & 1 & \nl
20125$+$1122 & AG  &  402 &       & 2016.814 & 261.2 & 0.2 & 20.008 & 0.068 & 1 & \nl
20126$+$0052 & STF & 2644 &       & 2016.757 & 206.0 & 0.2 &  2.619 & 0.009 & 1 & \nl
20128$+$2312 & POU & 4276 &       & 2016.814 &  96.5 & 0.2 &  9.948 & 0.034 & 1 & \nl
20132$+$0256 & CRI &   26 &       & 2016.757 & 123.9 & 0.2 & 32.620 & 0.111 & 1 & \nl
20134$+$0201 & BAL & 1549 &       & 2016.757 & 228.3 & 0.2 & 17.168 & 0.058 & 1 & \nl
20149$+$0315 & BAL & 2021 &       & 2016.757 & 343.9 & 0.2 &  4.458 & 0.015 & 1 & \nl
20152$-$0330 & STF & 2654 &       & 2016.757 & 233.3 & 0.2 & 14.434 & 0.049 & 1 & \nl
20157$-$1849 & HJ  & 2940 & AC    & 2016.757 &  76.9 & 0.2 & 20.767 & 0.071 & 1 & \nl
20166$+$0405 & J   & 1641 &       & 2016.757 & 215.7 & 0.2 &  7.224 & 0.025 & 1 & \nl
20166$+$0507 & BU  &   59 &       & 2016.757 & 101.0 & 0.2 &  8.361 & 0.028 & 1 & \nl
20169$+$1303 & J   & 1879 & AB    & 2016.757 & 233.4 & 0.2 & 11.369 & 0.039 & 1 & \nl
20169$+$1303 & J   & 1879 & AC    & 2016.757 & 272.2 & 0.2 & 13.737 & 0.047 & 1 & \nl
20170$-$1228 & DOO &   84 & AC    & 2016.757 &  10.6 & 0.2 & 25.891 & 0.088 & 1 & \nl
20170$-$1228 & HJ  & 2943 & AB    & 2016.757 & 113.0 & 0.2 &  9.913 & 0.034 & 1 & \nl
20187$+$1551 & CHE &  297 & AB    & 2016.850 &   6.4 & 0.2 & 35.050 & 0.119 & 1 & \nl
20187$+$1551 & CHE &  298 & AC    & 2016.850 & 318.1 & 0.2 & 16.763 & 0.057 & 1 & \nl
20187$+$1551 & CHE &  298 & BC    & 2016.850 & 214.0 & 0.2 & 26.963 & 0.092 & 1 & \nl
20194$+$1534 & TOB &  310 &       & 2016.850 & 239.5 & 0.2 & 16.338 & 0.056 & 1 & \nl
20208$-$0745 & SCJ &   25 &       & 2016.875 & 215.9 & 0.2 &  2.763 & 0.009 & 1 & \nl
20211$+$0837 & HJ  & 2953 &       & 2016.850 & 260.8 & 0.2 & 26.321 & 0.089 & 1 & \nl
20220$-$1854 & DON & 1119 &       & 2016.653 & 196.5 & 0.2 &  5.294 & 0.018 & 1 & \nl
20222$-$1647 &H\phn N&138 &       & 2016.875 & 327.5 & 0.2 &  3.162 & 0.011 & 1 & \nl
20224$-$1841 & B   &  479 &       & 2016.875 & 116.9 & 0.2 &  2.303 & 0.008 & 1 & \nl
20247$+$1438 & HJ  & 1507 &       & 2016.850 &  64.4 & 0.2 & 10.384 & 0.035 & 1 & \nl
20247$+$1443 & HJ  & 1508 & AB    & 2016.875 &  59.0 & 0.2 & 13.756 & 0.047 & 1 & \nl
20247$+$1443 & VLM &    4 & AC    & 2016.875 & 153.1 & 0.2 & 17.426 & 0.059 & 1 & \nl
20250$+$1016 & HJ  & 1509 &       & 2016.850 & 180.7 & 0.2 & 19.021 & 0.065 & 1 & \nl
20260$+$1212 & J   & 1704 &       & 2016.850 & 202.9 & 0.2 &  6.025 & 0.020 & 1 & \nl
20263$+$1445 & J   & 3085 &       & 2016.850 & 206.8 & 0.2 &  6.029 & 0.020 & 1 & \nl
20275$-$0206 & S   &  749 & AB    & 2016.645 & 188.4 & 0.2 & 60.028 & 0.204 & 1 & \nl
20279$+$0958 & AG  &  256 & AB    & 2016.645 & 351.7 & 0.2 &  5.099 & 0.017 & 1 & \nl
20283$-$1348 & UC  & 4194 &       & 2016.653 & 337.5 & 0.2 & 31.030 & 0.106 & 1 & \nl
20284$-$1309 & STF & 2683 &       & 2016.653 &  66.8 & 0.2 & 22.935 & 0.078 & 1 & \nl
20284$+$1713 & HJ  & 2969 &       & 2016.645 & 169.7 & 0.2 &  5.881 & 0.020 & 1 & \nl
20286$+$2404 & KU  &   59 & AB    & 2016.825 & 141.9 & 0.2 & 32.933 & 0.112 & 1 & \nl
20286$+$2404 & KU  &   59 & BC    & 2016.825 & 316.7 & 0.2 &  4.307 & 0.015 & 1 & \nl
20299$-$1835 & SHJ &  324 &       & 2016.653 & 238.6 & 0.2 & 22.078 & 0.075 & 1 & \nl
20306$+$1404 & AG  &  408 &       & 2016.645 & 285.1 & 0.2 &  4.952 & 0.017 & 1 & \nl
20308$+$1347 & STF & 2688 &       & 2016.645 & 175.2 & 0.2 &  7.862 & 0.027 & 1 & \nl
20309$+$1126 & LAU &    4 &       & 2016.645 & 272.1 & 0.2 & 28.109 & 0.096 & 1 & \nl
20310$+$2007 & HJ  & 2974 &       & 2016.825 & 297.2 & 0.2 & 14.414 & 0.049 & 1 & \nl
20315$+$0444 & BAL & 2966 &       & 2016.645 & 117.9 & 0.2 & 10.449 & 0.036 & 1 & \nl
20315$+$1448 & J   & 1884 &       & 2016.645 & 132.5 & 0.2 &  8.751 & 0.030 & 1 & \nl
20320$+$2056 & DAM &  216 &       & 2016.825 &  76.2 & 0.2 & 11.842 & 0.040 & 1 & \nl
20328$-$1333 & HO  &  133 & AB    & 2016.653 & 173.7 & 0.2 &  1.295 & 0.004 & 1 & \nl
20328$-$1343 & HO  &  132 &       & 2016.653 & 206.8 & 0.2 &  7.007 & 0.024 & 1 & \nl
20329$+$1803 & HJ  & 2977 &       & 2016.645 & 316.7 & 0.2 & 19.684 & 0.067 & 1 & \nl
20339$+$2227 & GRV &  353 &       & 2016.825 &  82.9 & 0.2 & 19.735 & 0.067 & 1 & \nl
20347$+$3230 & STF & 2700 &       & 2016.825 & 284.7 & 0.2 & 24.163 & 0.082 & 1 & \nl
20354$+$2413 & POU & 4704 &       & 2016.817 & 260.0 & 0.2 & 14.479 & 0.049 & 1 & \nl
20363$-$1519 & HJ  & 1537 &       & 2016.875 &  22.9 & 0.2 &  3.477 & 0.012 & 1 & \nl
20366$+$1027 & AG  &  258 &       & 2016.817 &   9.6 & 0.2 &  4.171 & 0.014 & 1 & \nl
20370$+$0452 & SMA &  118 &       & 2016.817 & 125.9 & 0.2 & 19.070 & 0.065 & 1 & \nl
20370$+$1203 & STF & 2701 &       & 2016.817 & 221.4 & 0.2 &  2.084 & 0.007 & 1 & \nl
20371$+$6324 & DOB &   14 &       & 2016.700 & 239.2 & 0.2 &  4.824 & 0.016 & 1 & \nl
20378$+$3224 & ARY &   48 &       & 2016.817 &  41.2 & 0.2 & 53.284 & 0.181 & 1 & \nl
20382$+$2511 & AG  &  260 &       & 2016.817 & 219.4 & 0.2 &  9.673 & 0.033 & 1 & \nl
20382$+$3109 & AG  &  261 &       & 2016.817 & 155.0 & 0.2 &  4.314 & 0.015 & 1 & \nl
20390$-$0035 & BVD &  131 &       & 2016.817 & 133.9 & 0.2 & 30.299 & 0.103 & 1 & \nl
20392$+$1059 & SCJ &   27 & AB    & 2016.817 & 262.8 & 0.2 &  6.226 & 0.021 & 1 & \nl
20396$+$2018 & WFC &  257 &       & 2016.817 & 317.3 & 0.2 &  6.764 & 0.023 & 1 & \nl
20397$+$6325 & DOB &   15 &       & 2016.700 &  90.2 & 0.2 &  3.118 & 0.011 & 1 & \nl
20398$-$1827 & HJ  & 2983 & AB,C  & 2016.875 & 175.1 & 0.2 & 15.486 & 0.053 & 1 & \nl
20404$+$2425 & POU & 4847 &       & 2016.817 &  55.7 & 0.2 & 21.531 & 0.073 & 1 & \nl
20406$-$1319 & HJ  &  611 &       & 2016.875 & 338.9 & 0.2 & 12.136 & 0.041 & 1 & \nl
20409$+$1035 & STF & 2713 &       & 2016.817 &  62.5 & 0.2 &  5.104 & 0.017 & 1 & \nl
20409$+$1738 & J   &  191 &       & 2016.817 & 166.5 & 0.2 &  1.321 & 0.004 & 1 & \nl
20411$+$2133 & HJ  &  922 &       & 2016.817 & 313.3 & 0.2 &  7.593 & 0.026 & 1 & \nl
20412$-$1320 & WSI &  163 &       & 2016.875 &  46.9 & 0.2 & 10.302 & 0.035 & 1 & B \nl
20414$-$0835 & HDO &  159 &       & 2016.875 & 236.8 & 0.2 &  8.238 & 0.028 & 1 & \nl
20418$-$0430 & HJ  &  921 &       & 2016.817 & 219.6 & 0.2 &  9.412 & 0.032 & 1 & \nl
20431$+$0253 & AG  &  262 &       & 2016.817 &  93.9 & 0.2 &  5.557 & 0.019 & 1 & \nl
20434$-$1929 & HLD &   40 & AB    & 2016.730 & 356.5 & 0.2 &  5.228 & 0.018 & 1 & \nl
20435$+$1657 & STF & 2720 &       & 2016.817 & 177.8 & 0.2 &  3.952 & 0.013 & 1 & \nl
20445$+$2356 & STF & 2724 &       & 2016.727 & 149.8 & 0.2 &  2.545 & 0.009 & 1 & \nl
20448$+$2500 & BRT & 3361 &       & 2016.727 & 140.4 & 0.2 &  4.937 & 0.017 & 1 & \nl
20453$+$6332 & ES  &  134 &       & 2016.700 &  84.6 & 0.2 & 11.101 & 0.038 & 1 & \nl
20454$+$3651 & SEI & 1238 &       & 2016.683 & 123.7 & 0.2 &  8.130 & 0.028 & 1 & \nl
20456$-$0853 & HDO &  160 &       & 2016.825 & 201.4 & 0.2 &  5.672 & 0.019 & 1 & \nl
20457$+$3647 & AG  &  265 &       & 2016.683 & 207.1 & 0.2 &  6.682 & 0.023 & 1 & \nl
20460$+$3601 & SEI & 1242 &       & 2016.683 & 214.4 & 0.2 & 23.611 & 0.080 & 1 & \nl
20461$+$2638 & BRT &  217 &       & 2016.727 &  80.3 & 0.2 &  4.233 & 0.014 & 1 & \nl
20464$+$3747 & SEI & 1244 &       & 2016.683 & 149.9 & 0.2 & 22.483 & 0.076 & 1 & \nl
20465$-$1642 & SKI &   11 &       & 2016.730 & 290.3 & 0.2 &  3.961 & 0.013 & 1 & \nl
20466$+$0344 & BAL & 2545 &       & 2016.825 & 281.5 & 0.2 & 11.813 & 0.040 & 1 & \nl
20471$+$3850 & HJ  & 1575 &       & 2016.683 &  52.0 & 0.2 & 14.939 & 0.051 & 1 & \nl
20476$+$3812 & SEI & 1250 &       & 2016.683 &  18.9 & 0.2 & 17.339 & 0.059 & 1 & \nl
20484$+$0426 & AG  &  267 &       & 2016.727 & 261.2 & 0.2 &  5.896 & 0.020 & 1 & \nl
20485$+$3608 & SEI & 1253 &       & 2016.683 &  83.4 & 0.2 & 24.075 & 0.082 & 1 & \nl
20489$-$0214 & HO  &  142 & AB    & 2016.825 &   8.9 & 0.2 &  1.008 & 0.003 & 1 & \nl
20489$-$2037 & HJ  & 2998 & AB    & 2016.730 & 140.5 & 0.2 &  5.993 & 0.020 & 1 & \nl
20493$+$2026 & HJ  &  926 &       & 2016.727 & 189.8 & 0.2 &  5.833 & 0.020 & 1 & \nl
20497$+$2526 & POU & 5028 &       & 2016.727 & 336.6 & 0.2 & 14.822 & 0.050 & 1 & \nl
20499$+$1255 & HJ  & 1577 &       & 2016.727 & 246.0 & 0.2 &  9.382 & 0.032 & 1 & \nl
20505$+$3635 & SEI & 1271 & AB    & 2016.683 &  27.1 & 0.2 & 14.572 & 0.050 & 1 & \nl
20505$+$3635 & SEI & 1272 & AC    & 2016.683 & 184.9 & 0.2 & 19.912 & 0.068 & 1 & \nl
20507$-$0929 & HDS & 2970 &       & 2016.825 & 114.4 & 0.2 & 15.152 & 0.052 & 1 & \nl
20508$-$1135 & J   & 2324 & AB    & 2016.825 & 192.2 & 0.2 & 27.182 & 0.092 & 1 & \nl
20508$-$1135 & J   & 2324 & AC    & 2016.825 & 183.8 & 0.2 & 25.795 & 0.088 & 1 & \nl
20508$-$1135 & J   & 2324 & BC    & 2016.825 &  78.8 & 0.2 &  4.031 & 0.014 & 1 & \nl
20510$-$0038 & J   & 1711 &       & 2016.825 & 222.7 & 0.2 &  8.442 & 0.029 & 1 & \nl
20510$+$3717 & SEI & 1277 &       & 2016.683 &  32.6 & 0.2 &  8.088 & 0.027 & 1 & \nl
20510$+$3915 & SEI & 1279 & AB    & 2016.683 & 147.4 & 0.2 & 12.935 & 0.044 & 1 & \nl
20510$+$3915 & SEI & 1279 & BC    & 2016.683 & 189.8 & 0.2 &  7.342 & 0.025 & 1 & B \nl
20511$+$0623 & STF & 2730 &       & 2016.727 & 333.6 & 0.2 &  3.409 & 0.012 & 1 & \nl
20517$+$6701 & MLB &  302 &       & 2016.700 & 324.5 & 0.2 &  4.939 & 0.017 & 1 & \nl
20522$+$2218 & J   & 1327 &       & 2016.875 &  58.6 & 0.2 &  2.738 & 0.009 & 1 & \nl
20537$+$0336 & BAL & 2548 &       & 2016.784 & 257.9 & 0.2 &  7.535 & 0.026 & 1 & \nl
20554$+$0653 & BRT & 2188 &       & 2016.825 &  46.2 & 0.2 &  4.188 & 0.014 & 1 & \nl
20562$-$0459 & BRT &  510 &       & 2016.784 & 314.8 & 0.2 &  4.796 & 0.016 & 1 & \nl
20567$+$1300 & STF & 2736 &       & 2016.825 & 219.4 & 0.2 &  5.122 & 0.017 & 1 & \nl
20568$+$6134 & STF & 2740 &       & 2016.853 & 331.3 & 0.2 &  4.110 & 0.014 & 1 & \nl
20575$+$0036 & HWE &  101 & AB    & 2016.784 & 139.6 & 0.2 & 40.658 & 0.138 & 1 & \nl
20575$+$0036 & HWE &  101 & AC    & 2016.784 & 313.3 & 0.2 & 11.714 & 0.040 & 1 & \nl
20581$-$1237 & HU  &   82 &       & 2016.648 &   2.7 & 0.2 &  2.737 & 0.009 & 1 & \nl
20591$+$0418 & STF & 2737 & AB,C  & 2016.784 &  66.7 & 0.2 & 10.624 & 0.036 & 1 & \nl
20597$+$2418 & BRT &  220 &       & 2016.825 & 131.8 & 0.2 &  4.922 & 0.017 & 1 & \nl
20598$+$2004 & STF & 2739 &       & 2016.825 & 253.0 & 0.2 &  3.304 & 0.011 & 1 & \nl
20598$+$6152 & BU  &  472 &       & 2016.700 &  14.2 & 0.2 &  0.770 & 0.003 & 1 & \nl
21006$+$5432 & HJ  & 1606 & AB    & 2016.853 & 184.9 & 0.2 & 18.740 & 0.064 & 1 & \nl
21009$+$5931 & ES  & 2703 &       & 2016.853 & 231.0 & 0.2 & 10.165 & 0.035 & 1 & \nl
21015$+$6643 & HU  &  959 &       & 2016.700 & 162.1 & 0.2 &  1.299 & 0.004 & 1 & \nl
21031$+$5519 & ES  & 1001 &       & 2016.784 &  34.2 & 0.2 &  4.068 & 0.014 & 1 & \nl
21037$+$3842 & SEI & 1384 &       & 2016.664 &  95.8 & 0.2 & 26.368 & 0.090 & 1 & \nl
21039$+$4138 & STT & A214 & AB    & 2016.703 & 184.7 & 0.2 & 57.725 & 0.196 & 1 & \nl
21043$+$4806 & ARN &   51 &       & 2016.703 & 340.4 & 0.2 & 47.933 & 0.163 & 1 & \nl
21044$+$4057 & ROE &   44 &       & 2016.664 &  43.0 & 0.2 &  7.025 & 0.024 & 1 & \nl
21044$+$4626 & DAL &   49 &       & 2016.703 & 147.6 & 0.2 & 12.135 & 0.041 & 1 & \nl
21045$+$2730 & J   & 1180 &       & 2016.760 & 276.0 & 0.2 &  4.040 & 0.014 & 1 & \nl
21045$+$7046 & STF & 2771 &       & 2016.656 &  34.0 & 0.2 &  2.731 & 0.009 & 1 & \nl
21046$+$2053 & AG  &  269 &       & 2016.760 & 173.1 & 0.2 &  8.437 & 0.029 & 1 & \nl
21046$+$3345 & CXT &    1 &       & 2016.760 & 178.6 & 0.2 &  7.672 & 0.026 & 1 & \nl
21047$+$3908 & SEI & 1393 &       & 2016.664 & 131.7 & 0.2 & 26.204 & 0.089 & 1 & \nl
21052$-$1004 & AOT &  104 &       & 2016.648 & 174.1 & 0.2 &  7.420 & 0.025 & 1 & \nl
21055$+$6210 & STF & 2764 & A,BC  & 2016.700 & 298.0 & 0.2 &  7.061 & 0.024 & 1 & \nl
21057$+$3215 & KU  &  130 &       & 2016.760 &  57.8 & 0.2 & 19.446 & 0.066 & 1 & \nl
21058$+$3929 & A   & 2691 & AC    & 2016.664 & 314.1 & 0.2 & 27.441 & 0.093 & 1 & \nl
21059$+$3232 & GYL &   48 &       & 2016.760 & 180.7 & 0.2 & 32.253 & 0.110 & 1 & \nl
21061$+$4448 & ROE &   45 & BF    & 2016.703 & 313.0 & 0.2 & 10.819 & 0.037 & 1 & \nl
21061$+$4448 & ROE &   45 & DE    & 2016.703 &   6.5 & 0.2 & 27.540 & 0.094 & 1 & \nl
21063$+$5308 & ES  & 2705 &       & 2016.784 &  18.5 & 0.2 &  9.006 & 0.031 & 1 & \nl
21065$+$4823 & BU  &  836 & AB    & 2016.703 & 174.1 & 0.2 &  0.775 & 0.003 & 1 & \nl
21065$+$4823 & BU  &  836 & AB,C  & 2016.703 & 218.7 & 0.2 & 27.495 & 0.093 & 1 & \nl
21066$-$0534 & BRT &  557 &       & 2016.648 & 281.1 & 0.2 &  4.271 & 0.015 & 1 & \nl
21067$+$4631 & SMA &  125 & AB    & 2016.703 &  87.8 & 0.2 & 22.228 & 0.076 & 1 & \nl
21067$+$4631 & SMA &  125 & AC    & 2016.703 & 198.6 & 0.2 & 14.966 & 0.051 & 1 & \nl
21070$-$0435 & BRT &  512 &       & 2016.648 &  63.9 & 0.2 &  5.229 & 0.018 & 1 & \nl
21070$+$5900 & STF & 2766 &       & 2016.784 & 248.6 & 0.2 &  4.537 & 0.015 & 1 & \nl
21074$+$2429 & STF & 2761 &       & 2016.760 & 111.6 & 0.2 &  5.622 & 0.019 & 1 & \nl
21075$-$0010 & STF & 2755 &       & 2016.648 &  79.5 & 0.2 & 25.390 & 0.086 & 1 & \nl
21082$+$4055 & AG  &  414 &       & 2016.664 & 107.5 & 0.2 &  5.174 & 0.018 & 1 & \nl
21086$+$3942 & ALI & 1154 &       & 2016.664 & 251.7 & 0.2 & 12.530 & 0.043 & 1 & \nl
21092$+$2820 & MLB &  537 &       & 2016.760 &  99.3 & 0.2 &  7.001 & 0.024 & 1 & \nl
21096$+$5502 & HJ  & 1621 &       & 2016.784 & 148.8 & 0.2 & 19.410 & 0.066 & 1 & \nl
21098$+$2915 & DU  &    3 &       & 2016.760 &  15.6 & 0.2 &  6.123 & 0.021 & 1 & \nl
21099$+$4422 & STF & 2772 &       & 2016.703 & 224.9 & 0.2 & 12.437 & 0.042 & 1 & \nl
21100$+$4326 & ES  & 1453 &       & 2016.703 &  68.1 & 0.2 &  5.368 & 0.018 & 1 & \nl
21101$+$0118 & HDO &  318 &       & 2016.648 & 314.2 & 0.2 &  1.081 & 0.004 & 1 & \nl
21103$-$1304 & CBL &  181 &       & 2016.648 & 246.8 & 0.2 & 17.145 & 0.058 & 1 & \nl
21103$+$4359 & STF & 2773 & AB    & 2016.703 & 113.3 & 0.2 &  3.285 & 0.011 & 1 & \nl
21105$+$1958 & STF & 2767 &       & 2016.648 &  28.5 & 0.2 &  2.488 & 0.008 & 1 & \nl
21105$+$2227 & STF & 2769 & AB    & 2016.760 & 299.5 & 0.2 & 18.276 & 0.062 & 1 & \nl
21110$+$0933 & STF & 2765 & AB    & 2016.648 &  79.3 & 0.2 &  2.780 & 0.009 & 1 & \nl
21112$+$5620 & DOO &   16 &       & 2016.784 &  29.2 & 0.2 &  1.130 & 0.004 & 1 & \nl
21113$+$3419 & ES  & 2314 &       & 2016.760 & 189.1 & 0.2 &  4.476 & 0.015 & 1 & \nl
21115$+$4115 & STT &  431 & AB    & 2016.664 & 126.0 & 0.2 &  2.636 & 0.009 & 1 & \nl
21116$+$1251 & ROE &  102 &       & 2016.648 & 128.2 & 0.2 &  6.540 & 0.022 & 1 & \nl
21118$+$5959 & STF & 2780 & AB    & 2016.784 & 212.9 & 0.2 &  1.016 & 0.003 & 1 & \nl
21119$+$4838 & HJ  & 1624 &       & 2016.703 & 189.8 & 0.2 &  6.073 & 0.021 & 1 & \nl
21123$+$3453 & SLE &  370 & AC    & 2016.760 & 199.8 & 0.2 & 16.237 & 0.055 & 1 & \nl
21125$+$3217 & SEI & 1443 &       & 2016.760 & 139.9 & 0.2 & 25.586 & 0.087 & 1 & \nl
21129$+$4820 & HJ  & 1625 &       & 2016.839 &  71.4 & 0.2 & 11.831 & 0.040 & 1 & \nl
21131$+$3249 & SEI & 1446 &       & 2016.659 & 155.4 & 0.2 &  8.681 & 0.030 & 1 & \nl
21133$+$2041 & BRT & 2493 &       & 2016.659 & 316.8 & 0.2 &  4.342 & 0.015 & 1 & \nl
21135$-$0905 & BRT &  515 &       & 2016.727 &  68.0 & 0.2 &  4.119 & 0.014 & 1 & \nl
21144$+$5015 & SKF &  393 &       & 2016.661 & 206.1 & 0.2 & 44.564 & 0.152 & 1 & \nl
21147$+$5702 & HJ  & 1630 &       & 2016.661 & 133.9 & 0.2 & 17.439 & 0.059 & 1 & \nl
21152$+$5351 & BVD &  134 &       & 2016.661 &  57.5 & 0.2 & 22.856 & 0.078 & 1 & \nl
21154$-$1021 & STF & 2776 & AB    & 2016.727 &  52.9 & 0.2 & 83.486 & 0.284 & 1 & \nl
21154$-$1021 & STF & 2776 & BC    & 2016.727 & 338.2 & 0.2 &  5.917 & 0.020 & 1 & \nl
21157$+$3235 & HJ  & 1628 &       & 2016.659 & 251.8 & 0.2 & 15.288 & 0.052 & 1 & \nl
21158$+$6721 & STF & 2788 &       & 2016.659 & 353.1 & 0.2 &  8.073 & 0.027 & 1 & \nl
21167$-$0739 & STF & 2781 &       & 2016.727 & 172.0 & 0.2 &  2.720 & 0.009 & 1 & \nl
21175$+$7658 & LDS & 1948 &       & 2016.659 & 305.4 & 0.2 &  8.677 & 0.030 & 1 & \nl
21176$+$8231 & STF & 2807 &       & 2016.656 & 310.6 & 0.2 &  1.834 & 0.006 & 1 & \nl
21177$+$1636 & J   &  850 & AC    & 2016.659 & 331.2 & 0.2 & 12.438 & 0.042 & 1 & \nl
21185$+$8021 & STF & 2801 &       & 2016.659 & 271.7 & 0.2 &  2.128 & 0.007 & 1 & \nl
21189$+$5938 & MLB & 1092 &       & 2016.661 & 106.2 & 0.2 & 10.477 & 0.036 & 1 & \nl
21194$+$5219 & ES  &   98 & AB    & 2016.661 & 309.1 & 0.2 & 25.936 & 0.088 & 1 & \nl
21194$+$5219 & ES  &   98 & AC    & 2016.661 &  87.6 & 0.2 & 29.847 & 0.101 & 1 & \nl
21197$+$0931 & STF & 2786 &       & 2016.727 & 188.7 & 0.2 &  2.817 & 0.010 & 1 & \nl
21197$+$5303 & S   &  786 &       & 2016.661 & 299.4 & 0.2 & 48.002 & 0.163 & 1 & \nl
21200$+$5436 & SKF & 1978 & AB    & 2016.661 & 298.7 & 0.2 & 31.758 & 0.108 & 1 & \nl
21203$+$4921 & BU  &  839 & AB    & 2016.839 & 207.9 & 0.2 & 14.520 & 0.049 & 1 & \nl
21203$+$4921 & BU  &  839 & AC    & 2016.803 & 200.7 & 0.1 & 22.495 & 0.047 & 2 & \nl
21203$+$4921 & BU  &  839 & CB    & 2016.697 &   7.9 & 0.2 &  8.129 & 0.002 & 2 & \nl
21206$+$1537 & AG  &  416 &       & 2016.659 & 351.3 & 0.2 & 23.825 & 0.081 & 1 & \nl
21212$+$1841 & J   &  160 &       & 2016.659 & 290.2 & 0.2 &  3.237 & 0.011 & 1 & \nl
21213$+$6042 & STF & 2795 &       & 2016.661 & 301.3 & 0.2 &  1.778 & 0.006 & 1 & \nl
21214$+$0253 & STT &  435 &       & 2016.653 & 238.5 & 0.2 &  0.691 & 0.002 & 1 & \nl
21214$-$1219 & HJ  &  280 &       & 2016.653 & 212.1 & 0.2 & 47.794 & 0.163 & 1 & \nl
21225$+$5504 & HJ  & 1642 &       & 2016.814 & 210.5 & 0.2 & 35.949 & 0.122 & 1 & \nl
21230$+$2858 & STF & 2792 & AB    & 2016.730 & 330.5 & 0.2 &  7.231 & 0.025 & 1 & \nl
21230$+$3202 & HO  &  157 &       & 2016.779 &  26.4 & 0.2 &  3.606 & 0.012 & 1 & \nl
21234$+$5923 & ES  & 2709 &       & 2016.785 & 275.4 & 0.2 & 12.191 & 0.041 & 1 & \nl
21236$+$6456 & STF & 2798 &       & 2016.700 & 143.4 & 0.2 &  6.387 & 0.022 & 1 & \nl
21237$+$0422 & STF & 2791 &       & 2016.653 & 103.7 & 0.2 &  2.864 & 0.010 & 1 & \nl
21240$+$2236 & KU  &   60 &       & 2016.730 & 228.1 & 0.2 &  7.175 & 0.024 & 1 & \nl
21249$-$1435 & FOX &  260 &       & 2016.727 &  30.3 & 0.2 & 11.030 & 0.038 & 1 & \nl
21252$+$3129 & A   & 1220 &       & 2016.730 & 159.3 & 0.2 &  1.698 & 0.006 & 1 & \nl
21257$+$7233 & HJ  & 3035 & AB    & 2016.700 & 127.5 & 0.2 & 23.226 & 0.079 & 1 & \nl
21257$+$7233 & HJ  & 3035 & AC    & 2016.700 & 202.8 & 0.2 & 24.180 & 0.082 & 1 & \nl
21267$+$3413 & ES  & 2261 &       & 2016.779 & 155.8 & 0.2 &  4.124 & 0.014 & 1 & \nl
21268$+$0642 & HJ  & 3028 &       & 2016.653 & 242.3 & 0.2 & 20.961 & 0.071 & 1 & \nl
21279$-$1326 & SCJ &   28 &       & 2016.653 & 134.8 & 0.2 &  3.047 & 0.010 & 1 & \nl
21282$-$1906 & HJ  & 3029 &       & 2016.727 & 352.6 & 0.2 & 19.001 & 0.065 & 1 & \nl
21287$+$6137 & HJ  & 1654 &       & 2016.700 &  35.6 & 0.2 &  4.887 & 0.017 & 1 & \nl
21301$+$1514 & J   &  198 &       & 2016.653 &  38.5 & 0.2 &  4.171 & 0.014 & 1 & \nl
21304$+$3504 & HLD &   45 &       & 2016.779 & 198.0 & 0.2 &  1.295 & 0.004 & 1 & \nl
21306$+$5954 & HJ  & 3038 &       & 2016.785 & 113.1 & 0.2 & 17.166 & 0.058 & 1 & \nl
21318$+$3349 & STF & 2802 &       & 2016.779 &   9.6 & 0.2 &  3.866 & 0.013 & 1 & \nl
21326$+$7134 & HJ  & 3044 &       & 2016.700 &  75.4 & 0.2 &  7.624 & 0.026 & 1 & \nl
21327$+$0751 & HJ  &  937 &       & 2016.653 & 341.9 & 0.2 & 10.611 & 0.036 & 1 & \nl
21336$+$3325 & TOB &  222 & AB    & 2016.779 & 119.0 & 0.2 & 21.019 & 0.071 & 1 & \nl
21336$+$3325 & TOB &  222 & AC    & 2016.779 & 335.2 & 0.2 & 22.254 & 0.076 & 1 & \nl
21336$+$3325 & TOB &  222 & AD    & 2016.779 &  67.9 & 0.2 & 26.449 & 0.090 & 1 & \nl
21344$+$1552 & J   &  285 &       & 2016.653 &  72.2 & 0.2 &  2.479 & 0.008 & 1 & \nl
21348$+$5941 & STF & 2812 &       & 2016.785 & 133.1 & 0.2 &  2.409 & 0.008 & 1 & \nl
21353$+$3020 & MLB &  718 &       & 2016.730 & 307.8 & 0.2 &  8.101 & 0.028 & 1 & \nl
21355$-$1846 & I   &  380 & AB    & 2016.727 & 354.8 & 0.2 &  1.158 & 0.004 & 1 & \nl
21360$+$5728 & STF & 2813 &       & 2016.661 & 272.7 & 0.2 & 10.234 & 0.035 & 1 & \nl
21361$-$1023 & HJ  & 5518 &       & 2016.730 & 159.2 & 0.2 & 53.569 & 0.182 & 1 & \nl
21361$+$2716 & MLB &  620 &       & 2016.880 & 243.1 & 0.2 &  7.450 & 0.025 & 1 & \nl
21363$+$7247 & HJ  & 3051 &       & 2016.700 & 183.4 & 0.2 & 13.526 & 0.046 & 1 & \nl
21368$+$4332 & HJ  & 1666 &       & 2016.891 & 239.1 & 0.2 &  8.087 & 0.027 & 1 & \nl
21373$+$5050 & HJ  & 1671 &       & 2016.760 & 326.2 & 0.2 &  9.658 & 0.033 & 1 & \nl
21373$+$5244 & A   & 1700 & AB    & 2016.662 & 296.5 & 0.2 &  4.999 & 0.017 & 1 & \nl
21376$+$5546 & STT & A220 & AC    & 2016.662 &  10.2 & 0.2 & 41.428 & 0.141 & 1 & \nl
21376$+$5546 & STT & A220 & AD    & 2016.661 & 285.6 & 0.2 & 40.947 & 0.139 & 1 & \nl
21377$+$0637 & STFA&   56 & AB    & 2016.730 & 348.3 & 0.2 & 39.307 & 0.134 & 1 & \nl
21377$+$5734 & STF & 2815 & AB,C  & 2016.661 &  81.7 & 0.2 &  7.501 & 0.026 & 1 & \nl
21380$-$1913 & LDS &  751 &       & 2016.656 & 356.1 & 0.2 & 18.924 & 0.064 & 1 & \nl
21380$+$4829 & ES  &  102 &       & 2016.853 &  36.3 & 0.2 & 11.418 & 0.039 & 1 & \nl
21385$+$3942 & MLB &  786 &       & 2016.891 & 210.1 & 0.2 &  5.277 & 0.018 & 1 & \nl
21389$+$3623 & STF & 2814 &       & 2016.880 & 160.3 & 0.2 &  7.939 & 0.027 & 1 & \nl
21390$+$4940 & HJ  & 1674 &       & 2016.853 & 328.3 & 0.2 & 11.086 & 0.038 & 1 & \nl
21390$+$5729 & GUI &   36 & CD    & 2016.661 & 324.6 & 0.2 & 30.312 & 0.103 & 1 & \nl
21390$+$5729 & STF & 2816 & AC    & 2016.661 & 120.2 & 0.2 & 11.913 & 0.041 & 1 & \nl
21390$+$5729 & STF & 2816 & AD    & 2016.661 & 338.8 & 0.2 & 19.996 & 0.068 & 1 & \nl
21391$+$4421 & HJ  & 1673 &       & 2016.891 &  81.0 & 0.2 &  5.360 & 0.018 & 1 & \nl
21393$+$2043 & STT &  445 &       & 2016.826 & 120.7 & 0.2 &  1.028 & 0.003 & 1 & \nl
21394$+$5255 & SKF &  349 &       & 2016.662 & 266.3 & 0.2 & 14.005 & 0.048 & 1 & \nl
21397$+$5815 & MLB &   90 & AB    & 2016.760 &  36.6 & 0.2 &  8.173 & 0.028 & 1 & \nl
21397$+$5815 & MLB &   90 & AC    & 2016.760 & 136.4 & 0.2 & 29.744 & 0.101 & 1 & \nl
21399$+$4908 & ES  &  825 & AC    & 2016.853 & 285.0 & 0.2 & 57.715 & 0.196 & 1 & \nl
21401$+$4824 & HJ  & 1681 &       & 2016.853 & 107.9 & 0.2 &  7.530 & 0.026 & 1 & \nl
21402$-$1826 & COO &  243 &       & 2016.730 &  65.3 & 0.2 &  4.919 & 0.017 & 1 & \nl
21403$+$0344 & STT &  446 &       & 2016.730 & 173.6 & 0.2 &  6.798 & 0.023 & 1 & \nl
21420$+$0408 & J   & 1790 &       & 2016.826 &  96.1 & 0.2 &  2.288 & 0.008 & 1 & \nl
21422$+$4434 & ES  & 1341 & AB    & 2016.891 & 280.8 & 0.2 &  5.890 & 0.020 & 1 & \nl
21422$+$4434 & ES  & 1341 & AC    & 2016.891 & 327.6 & 0.2 & 33.489 & 0.114 & 1 & \nl
21429$+$3904 & GRV &  496 &       & 2016.883 &  72.9 & 0.2 & 29.894 & 0.102 & 1 & \nl
21431$+$2157 & BRT & 2499 &       & 2016.826 & 206.7 & 0.2 &  4.844 & 0.016 & 1 & \nl
21433$+$2046 & J   &  852 &       & 2016.826 &  93.0 & 0.2 &  4.217 & 0.014 & 1 & \nl
21434$+$4417 & HJ  & 1685 &       & 2016.853 & 240.0 & 0.2 & 18.613 & 0.063 & 1 & \nl
21436$+$0700 & HJ  & 3053 &       & 2016.730 & 191.1 & 0.2 & 24.278 & 0.083 & 1 & \nl
21436$+$5827 & LDS & 4905 &       & 2016.760 & 227.3 & 0.2 & 41.401 & 0.141 & 1 & \nl
21439$+$5034 & HU  &  693 &       & 2016.760 & 233.9 & 0.2 &  1.127 & 0.004 & 1 & \nl
21439$+$6336 & STF & 2827 & A,BC  & 2016.700 & 199.0 & 0.2 &  5.871 & 0.020 & 1 & \nl
21444$+$0008 & CHE &  316 &       & 2016.730 & 297.9 & 0.2 & 38.413 & 0.131 & 1 & \nl
21448$+$4931 & ARG &   43 & AB    & 2016.760 &  19.9 & 0.2 & 29.283 & 0.100 & 1 & \nl
21449$+$3322 & ES  & 2385 & AC    & 2016.880 & 358.7 & 0.2 & 26.685 & 0.091 & 1 & \nl
21451$+$2512 & POU & 5482 &       & 2016.825 &  94.5 & 0.2 & 17.368 & 0.059 & 1 & \nl
21452$+$5431 & HDS & 3098 &       & 2016.662 &  61.6 & 0.2 & 19.940 & 0.068 & 1 & \nl
21454$+$4258 & ES  & 1459 &       & 2016.883 & 283.1 & 0.2 &  2.333 & 0.008 & 1 & \nl
21455$+$2156 & AG  &  276 &       & 2016.825 &   2.0 & 0.2 &  1.970 & 0.007 & 1 & \nl
21456$+$0251 & BAL & 2056 &       & 2016.730 & 269.2 & 0.2 &  7.922 & 0.027 & 1 & \nl
21458$+$1545 & STT & A224 &       & 2016.826 & 359.7 & 0.2 & 59.880 & 0.204 & 1 & \nl
21461$+$2111 & AG  &  277 &       & 2016.825 &  60.8 & 0.2 &  2.681 & 0.009 & 1 & \nl
21462$+$5748 & ES  &   36 & BC    & 2016.661 & 138.6 & 0.2 &  7.109 & 0.024 & 1 & \nl
21462$+$5748 & HJ  & 1694 & AB    & 2016.661 &  13.6 & 0.2 & 19.852 & 0.067 & 1 & \nl
21467$+$5523 & ES  & 1012 &       & 2016.661 &   6.8 & 0.2 &  4.369 & 0.015 & 1 & \nl
21468$+$1030 & J   &  201 &       & 2016.826 & 224.9 & 0.2 &  2.748 & 0.009 & 1 & \nl
21473$+$4644 & SRW &   11 & AB    & 2016.853 &  28.2 & 0.2 & 28.920 & 0.098 & 1 & \nl
21473$+$4644 & SRW &   11 & AC    & 2016.853 & 341.4 & 0.2 & 26.251 & 0.089 & 1 & C \nl
21474$-$1307 & STF & 2826 & AC    & 2016.730 &  81.5 & 0.2 &  3.987 & 0.014 & 1 & \nl
21480$-$2022 & ARA & 1229 &       & 2016.656 &  64.1 & 0.2 & 13.373 & 0.045 & 1 & \nl
21480$+$6920 & STF & 2835 &       & 2016.700 & 271.5 & 0.2 &  1.879 & 0.006 & 1 & \nl
21485$+$6137 & D   &   33 & AB    & 2016.700 & 131.6 & 0.2 &  3.509 & 0.012 & 1 & \nl
21485$+$6137 & MLB &  176 & AC    & 2016.700 & 277.9 & 0.2 & 10.559 & 0.036 & 1 & \nl
21486$+$5136 & HLD &   48 &       & 2016.760 &  23.0 & 0.2 &  4.630 & 0.016 & 1 & \nl
21490$+$4316 & BRT & 1152 &       & 2016.891 & 231.8 & 0.2 &  6.664 & 0.023 & 1 & \nl
21492$+$5031 & STF & 2832 & AB    & 2016.760 & 212.4 & 0.2 & 13.132 & 0.045 & 1 & \nl
21492$+$5031 & STF & 2832 & AC    & 2016.760 & 320.1 & 0.2 & 46.137 & 0.157 & 1 & \nl
21492$+$5031 & STF & 2832 & BC    & 2016.760 & 334.1 & 0.2 & 51.661 & 0.176 & 1 & \nl
21493$+$3937 & SEI & 1536 &       & 2016.664 & 147.2 & 0.2 & 28.122 & 0.096 & 1 & \nl
21494$+$5830 & HJ  & 3063 &       & 2016.703 &  65.1 & 0.2 & 11.474 & 0.039 & 1 & \nl
21495$+$5349 & HJ  & 3062 & AB    & 2016.683 & 124.1 & 0.2 & 21.423 & 0.073 & 1 & \nl
21495$+$5349 & HJ  & 3066 & AC    & 2016.683 & 202.3 & 0.2 & 30.825 & 0.105 & 1 & \nl
21495$+$5349 & HJ  & 3066 & AD    & 2016.683 & 181.5 & 0.2 & 36.306 & 0.123 & 1 & \nl
21495$+$5834 & STI & 2588 &       & 2016.703 & 112.8 & 0.2 &  4.886 & 0.017 & 1 & \nl
21509$+$3918 & MLB &  788 &       & 2016.757 &  52.3 & 0.2 &  4.907 & 0.017 & 1 & \nl
21510$+$5621 & KR  &   55 & AB    & 2016.703 & 355.3 & 0.2 &  4.683 & 0.016 & 1 & \nl
21510$+$5621 & KR  &   55 & AC    & 2016.703 &  20.6 & 0.2 & 16.052 & 0.055 & 1 & \nl
21510$+$6137 & STT &  451 &       & 2016.700 & 218.5 & 0.2 &  4.170 & 0.014 & 1 & \nl
21514$+$3730 & SEI & 1540 &       & 2016.757 & 207.8 & 0.2 & 23.598 & 0.080 & 1 & \nl
21515$+$4706 & HJ  & 1701 &       & 2016.683 & 210.3 & 0.2 & 14.540 & 0.049 & 1 & \nl
21516$+$6545 & STF & 2843 & AB    & 2016.703 & 151.0 & 0.2 &  1.332 & 0.005 & 1 & \nl
21517$+$2134 & BRT & 2501 &       & 2016.757 & 324.2 & 0.2 &  5.162 & 0.018 & 1 & \nl
21521$+$6206 & KR  &   56 &       & 2016.700 & 299.7 & 0.2 &  4.723 & 0.016 & 1 & \nl
21523$+$6306 & STF & 2845 & AB    & 2016.700 & 173.2 & 0.2 &  1.985 & 0.007 & 1 & \nl
21530$+$4121 & GRV &  516 &       & 2016.664 & 151.6 & 0.2 & 14.346 & 0.049 & 1 & \nl
21534$+$4921 & ES  &  524 & AB    & 2016.683 & 188.5 & 0.2 & 20.891 & 0.071 & 1 & \nl
21534$+$4921 & ES  &  524 & BC    & 2016.683 &   3.6 & 0.2 &  4.722 & 0.016 & 1 & \nl
21537$-$1645 & HJ  &  615 & AB    & 2016.656 &  66.8 & 0.2 & 12.459 & 0.042 & 1 & \nl
21538$+$2856 & MLB &  495 &       & 2016.760 & 134.4 & 0.2 &  4.798 & 0.016 & 1 & \nl
21541$+$4307 & POP &  184 &       & 2016.664 & 241.6 & 0.2 & 11.612 & 0.039 & 1 & \nl
21543$+$1943 & STF & 2841 & A,BC  & 2016.662 & 109.8 & 0.2 & 22.519 & 0.077 & 1 & \nl
21543$-$2020 & BVD &  140 &       & 2016.656 & 256.2 & 0.2 & 35.912 & 0.122 & 1 & \nl
21547$+$4916 & ES  &  525 &       & 2016.683 & 122.8 & 0.2 &  5.252 & 0.018 & 1 & \nl
21548$+$4548 & STF & 2846 & AB    & 2016.683 & 265.2 & 0.2 &  3.523 & 0.012 & 1 & \nl
21548$+$4548 & STF & 2846 & AC    & 2016.683 & 155.9 & 0.2 & 33.193 & 0.113 & 1 & \nl
21550$-$1158 & HJ  &  616 &       & 2016.656 & 275.0 & 0.2 & 30.499 & 0.104 & 1 & \nl
21551$+$2523 & AG  &  421 &       & 2016.757 & 199.3 & 0.2 &  6.617 & 0.022 & 1 & \nl
21552$-$1012 & HJ  &  949 &       & 2016.656 & 300.9 & 0.2 & 12.161 & 0.041 & 1 & \nl
21554$+$3217 & J   &  203 &       & 2016.757 &  68.0 & 0.2 &  4.401 & 0.015 & 1 & \nl
21555$+$5232 & STT &  456 & AB    & 2016.683 &  37.4 & 0.2 &  1.622 & 0.006 & 1 & \nl
21555$+$5232 & STT &  456 & AD    & 2016.683 & 186.0 & 0.2 & 25.153 & 0.086 & 1 & \nl
21564$+$2335 & HJ  & 1708 &       & 2016.757 & 236.7 & 0.2 &  7.239 & 0.025 & 1 & \nl
21568$+$5558 & A   & 1897 &       & 2016.683 &  73.6 & 0.2 &  0.956 & 0.003 & 1 & \nl
21573$+$0825 & HJ  & 5523 &       & 2016.659 & 205.1 & 0.2 & 20.438 & 0.069 & 1 & \nl
21576$+$3433 & J   & 3153 &       & 2016.757 & 231.6 & 0.2 &  8.332 & 0.028 & 1 & \nl
21576$+$4004 & SEI & 1546 &       & 2016.664 & 212.9 & 0.2 & 29.006 & 0.099 & 1 & \nl
21576$+$4452 & SMA &  153 &       & 2016.664 &  26.6 & 0.2 & 10.214 & 0.035 & 1 & \nl
21582$+$4428 & SMA &  154 &       & 2016.664 & 162.1 & 0.2 & 11.081 & 0.038 & 1 & \nl
21583$-$0150 & HJ  & 3074 &       & 2016.656 & 297.8 & 0.2 &  2.178 & 0.007 & 1 & \nl
21584$+$4423 & LYS &   11 &       & 2016.664 &  56.0 & 0.2 & 12.070 & 0.041 & 1 & \nl
21586$+$4442 & ES  &  683 &       & 2016.664 & 249.2 & 0.2 &  9.267 & 0.032 & 1 & \nl
21587$+$6434 & HJ  & 1713 &       & 2016.703 & 128.0 & 0.2 & 18.790 & 0.064 & 1 & \nl
21588$+$4619 & UC  &  267 &       & 2016.683 & 246.7 & 0.2 & 17.191 & 0.058 & 1 & \nl
21590$+$5511 & STI & 2604 &       & 2016.683 &   7.1 & 0.2 & 11.596 & 0.039 & 1 & \nl
21591$+$0116 & HJ  & 3078 &       & 2016.656 & 180.9 & 0.2 &  4.437 & 0.015 & 1 & \nl
21595$+$0617 & HJ  & 3079 &       & 2016.659 &  74.4 & 0.2 &  9.858 & 0.034 & 1 & \nl
21595$+$5037 & HJ  & 1710 &       & 2016.683 & 285.1 & 0.2 & 12.207 & 0.042 & 1 & \nl
22003$+$3228 & ES  & 2387 &       & 2016.757 & 325.4 & 0.2 &  5.946 & 0.020 & 1 & \nl
22006$+$5411 & STF & 2852 &       & 2016.683 & 172.3 & 0.2 &  7.670 & 0.026 & 1 & \nl
22009$-$2021 & I   &  675 &       & 2016.656 &  63.4 & 0.2 &  5.702 & 0.019 & 1 & \nl
22009$+$6250 & HU  &  976 &       & 2016.700 &  57.3 & 0.2 &  1.631 & 0.006 & 1 & \nl
22013$+$4515 & A   &  780 & AB    & 2016.664 & 148.4 & 0.2 &  1.541 & 0.005 & 1 & \nl
22013$+$4515 & A   &  780 & AC    & 2016.664 &  94.6 & 0.2 & 66.968 & 0.228 & 1 & \nl
22013$+$4515 & A   &  780 & CR    & 2016.664 &  27.4 & 0.2 & 16.842 & 0.057 & 1 & \nl
22013$+$4621 & HJ  & 1714 &       & 2016.683 & 251.6 & 0.2 & 17.183 & 0.058 & 1 & \nl
22024$-$1658 & S   &  802 & AB    & 2016.656 & 247.3 & 0.2 &  3.839 & 0.013 & 1 & \nl
22024$-$1930 & ARA &  812 &       & 2016.656 & 288.6 & 0.2 & 14.768 & 0.050 & 1 & \nl
22028$+$0345 & KU  &  134 &       & 2016.659 & 260.5 & 0.2 & 55.622 & 0.189 & 1 & \nl
22029$+$3934 & STT &  459 &       & 2016.757 & 195.7 & 0.2 & 10.712 & 0.036 & 1 & \nl
22048$+$5125 & HJ  & 1724 &       & 2016.785 & 225.8 & 0.2 & 13.426 & 0.046 & 1 & \nl
22049$+$1107 & DOO &   89 &       & 2016.662 & 327.4 & 0.2 &  8.772 & 0.030 & 1 & \nl
22053$+$4629 & HJ  & 1725 &       & 2016.839 &  78.6 & 0.2 & 29.851 & 0.101 & 1 & \nl
22055$+$4007 & MLB &   31 &       & 2016.853 & 306.0 & 0.2 &  9.986 & 0.034 & 1 & \nl
22057$+$5819 & HJ  & 1729 &       & 2016.703 &  98.6 & 0.2 &  7.683 & 0.026 & 1 & \nl
22058$+$0452 & STF & 2856 &       & 2016.662 & 194.1 & 0.2 &  1.252 & 0.004 & 1 & \nl
22060$+$2048 & STF & 2861 &       & 2016.815 & 220.6 & 0.2 &  7.141 & 0.024 & 1 & \nl
22064$+$4716 & ES  &  532 &       & 2016.839 & 242.2 & 0.2 &  9.875 & 0.034 & 1 & \nl
22066$+$5346 & HJ  & 3093 &       & 2016.703 &  13.0 & 0.2 & 10.352 & 0.035 & 1 & \nl
22069$+$4752 & ES  & 2715 &       & 2016.839 & 279.8 & 0.2 & 36.833 & 0.125 & 1 & \nl
22071$+$0034 & STF & 2862 &       & 2016.662 &  95.5 & 0.2 &  2.520 & 0.009 & 1 & \nl
22075$+$5024 & HJ  & 1732 &       & 2016.785 & 247.8 & 0.2 &  9.382 & 0.032 & 1 & \nl
22081$+$3954 & MLB &  903 &       & 2016.853 & 197.3 & 0.2 &  4.983 & 0.017 & 1 & \nl
22086$+$5917 & STF & 2872 & A,BC  & 2016.703 & 315.8 & 0.2 & 21.715 & 0.074 & 1 & \nl
22093$-$1859 & HU  &  284 &       & 2016.727 & 114.2 & 0.2 &  3.457 & 0.012 & 1 & \nl
22093$+$4451 & HJ  & 1735 & AB    & 2016.839 & 110.3 & 0.2 & 27.210 & 0.093 & 1 & \nl
22094$+$2233 & STF & 2868 &       & 2016.815 & 352.2 & 0.2 &  1.081 & 0.004 & 1 & \nl
22095$-$1827 & HJ  & 3092 &       & 2016.727 & 342.3 & 0.2 & 28.563 & 0.097 & 1 & \nl
22100$+$2203 & COU &  137 & AC    & 2016.815 & 231.5 & 0.2 & 24.612 & 0.084 & 1 & \nl
22104$+$1925 & BRT & 2527 &       & 2016.815 &  10.9 & 0.2 &  5.661 & 0.019 & 1 & \nl
22115$+$4232 & GRV &  545 &       & 2016.839 & 254.1 & 0.2 & 22.320 & 0.076 & 1 & \nl
22115$+$6703 & MLB & 1099 &       & 2016.703 & 213.4 & 0.2 & 11.264 & 0.038 & 1 & \nl
22116$+$5425 & MCK &    6 &       & 2016.703 & 136.9 & 0.2 & 12.208 & 0.042 & 1 & \nl
22117$+$5743 & A   &  625 & AB    & 2016.703 &  79.0 & 0.2 &  0.507 & 0.002 & 1 & \nl
22117$+$5743 & A   &  625 & AB,C  & 2016.703 &  13.7 & 0.2 & 30.455 & 0.104 & 1 & \nl
22118$+$4711 & BRT & 1158 &       & 2016.839 & 147.9 & 0.2 &  5.325 & 0.018 & 1 & \nl
22127$-$2006 & STN &   57 &       & 2016.727 &  97.0 & 0.2 & 10.039 & 0.034 & 1 & \nl
22128$+$1355 & HU  &  978 &       & 2016.662 & 205.5 & 0.2 &  1.202 & 0.004 & 1 & \nl
22129$+$7318 & STF & 2893 &       & 2016.700 & 347.1 & 0.2 & 29.001 & 0.099 & 1 & \nl
22132$+$2148 & HJ  &  958 &       & 2016.815 & 232.2 & 0.2 &  5.862 & 0.020 & 1 & \nl
22133$+$3207 & ES  &  388 &       & 2016.891 & 264.1 & 0.2 &  7.690 & 0.026 & 1 & \nl
22138$+$4520 & BRT & 1159 &       & 2016.839 & 234.3 & 0.2 &  4.455 & 0.015 & 1 & \nl
22141$+$3123 & BU  &  476 &       & 2016.815 &  92.8 & 0.2 &  2.847 & 0.010 & 1 & \nl
22142$+$6128 & ES  & 1924 &       & 2016.703 & 144.7 & 0.2 &  5.894 & 0.020 & 1 & \nl
22143$+$3745 & STF & 2882 &       & 2016.853 & 148.6 & 0.2 &  3.444 & 0.012 & 1 & \nl
22143$+$6155 & FOX &  265 &       & 2016.703 & 175.8 & 0.2 &  5.527 & 0.019 & 1 & \nl
22146$+$2934 & STF & 2881 &       & 2016.815 &  75.6 & 0.2 &  1.298 & 0.004 & 1 & \nl
22147$+$4921 & STF & 2886 & AB    & 2016.839 & 108.4 & 0.2 & 20.822 & 0.071 & 1 & \nl
22152$+$4953 & STF & 2890 & AB    & 2016.839 &  11.4 & 0.2 &  9.454 & 0.032 & 1 & \nl
22154$+$5104 & ACA &   14 & AC    & 2016.703 & 328.7 & 0.2 & 16.505 & 0.056 & 1 & \nl
22154$+$5104 & ACA &   14 & AD    & 2016.703 &  26.6 & 0.2 & 22.914 & 0.078 & 1 & \nl
22154$+$5104 & ES  & 1113 & AB    & 2016.703 & 220.5 & 0.2 &  7.107 & 0.024 & 1 & \nl
22159$+$3125 & BU  &  477 &       & 2016.815 &  41.6 & 0.2 &  6.427 & 0.022 & 1 & \nl
22165$+$0841 & J   & 2403 &       & 2016.826 &  93.4 & 0.2 &  5.435 & 0.018 & 1 & \nl
22166$+$3939 & ALI & 1171 &       & 2016.839 & 215.8 & 0.2 & 13.969 & 0.047 & 1 & \nl
22167$-$1112 & HJ  & 3100 & AB    & 2016.727 &  75.3 & 0.2 & 39.473 & 0.134 & 1 & \nl
22173$-$0042 & STF & 2887 &       & 2016.662 &  30.4 & 0.2 &  7.835 & 0.027 & 1 & \nl
22184$+$4940 & ES  &  534 & AC    & 2016.839 &  69.3 & 0.2 & 47.520 & 0.162 & 1 & \nl
22184$+$4940 & ES  &  534 & CD    & 2016.839 & 103.5 & 0.2 &  7.167 & 0.024 & 1 & \nl
22184$+$5201 & ES  & 1114 &       & 2016.703 & 256.6 & 0.2 &  6.282 & 0.021 & 1 & \nl
22189$+$3746 & STF & 2894 & AB    & 2016.839 & 194.3 & 0.2 & 15.983 & 0.054 & 1 & \nl
22191$-$1706 & HJ  & 3104 &       & 2016.727 &  69.8 & 0.2 & 10.909 & 0.037 & 1 & \nl
22193$-$1047 & STF & 2892 & AB    & 2016.662 &  56.6 & 0.2 & 11.595 & 0.039 & 1 & \nl
22193$-$1047 & STF & 2892 & AC    & 2016.662 & 258.4 & 0.2 & 38.682 & 0.132 & 1 & \nl
22193$+$7450 & HJ  & 1761 &       & 2016.700 &  34.8 & 0.2 &  4.807 & 0.016 & 1 & \nl
22204$+$4514 & HJ  & 1753 & AB    & 2016.839 & 182.7 & 0.2 &  5.013 & 0.017 & 1 & \nl
22204$+$4514 & HJ  & 1753 & AC    & 2016.839 & 175.6 & 0.2 & 42.191 & 0.143 & 1 & \nl
22206$+$5349 & BU  &  379 &       & 2016.785 & 334.0 & 0.2 &  1.131 & 0.004 & 1 & \nl
22210$-$0334 & HJ  & 5329 &       & 2016.727 &  98.3 & 0.2 &  8.131 & 0.028 & 1 & \nl
22211$+$5428 & ES  & 2718 &       & 2016.785 &  84.1 & 0.2 & 20.320 & 0.069 & 1 & \nl
22218$+$1515 & STF & 2897 &       & 2016.757 &  98.6 & 0.2 & 16.949 & 0.058 & 1 & \nl
22220$-$2050 & HDS & 3169 &       & 2016.727 & 202.5 & 0.2 & 15.191 & 0.052 & 1 & \nl
22232$+$7054 & A   &  783 &       & 2016.700 & 181.2 & 0.2 &  4.523 & 0.015 & 1 & \nl
22234$+$4824 & HJ  & 1762 & AB    & 2016.779 & 355.0 & 0.2 & 18.422 & 0.063 & 1 & \nl
22236$+$4521 & STF & 2902 & AB    & 2016.779 &  89.1 & 0.2 &  6.517 & 0.022 & 1 & \nl
22236$+$5431 & ES  & 1021 &       & 2016.785 & 106.3 & 0.2 &  4.713 & 0.016 & 1 & \nl
22242$+$2712 & HJ  & 1760 &       & 2016.760 & 335.9 & 0.2 &  6.973 & 0.024 & 1 & \nl
22244$+$3648 & J   & 3166 & AB    & 2016.891 & 177.1 & 0.2 &  4.055 & 0.014 & 1 & \nl
22244$+$3648 & J   & 3166 & AC    & 2016.891 & 145.5 & 0.2 & 23.522 & 0.080 & 1 & \nl
22245$+$4720 & ES  & 1281 &       & 2016.779 & 170.2 & 0.2 &  5.808 & 0.020 & 1 & \nl
22245$+$5452 & ES  &  147 & AB    & 2016.785 &  24.9 & 0.2 &  2.614 & 0.009 & 1 & \nl
22245$+$5452 & ES  &  147 & AC    & 2016.785 & 204.3 & 0.2 & 31.190 & 0.106 & 1 & \nl
22254$+$1842 & HJ  &  963 &       & 2016.757 &  59.7 & 0.2 &  7.154 & 0.024 & 1 & \nl
22256$+$4807 & ES  &  687 &       & 2016.779 & 266.6 & 0.2 &  4.370 & 0.015 & 1 & \nl
22261$-$1225 & HJ  & 3113 & AB    & 2016.727 & 182.1 & 0.2 & 13.402 & 0.046 & 1 & \nl
22261$-$1225 & HJ  & 3113 & AC    & 2016.727 & 315.1 & 0.2 & 24.769 & 0.084 & 1 & \nl
22265$+$4332 & HO  &  184 & AB    & 2016.779 & 292.5 & 0.2 &  2.634 & 0.009 & 1 & \nl
22265$+$4332 & HO  &  184 & AC    & 2016.779 & 315.6 & 0.2 & 44.264 & 0.150 & 1 & \nl
22266$+$5019 & HJ  & 1766 & AB    & 2016.779 & 270.1 & 0.2 & 14.495 & 0.049 & 1 & \nl
22269$+$6343 & KR  &   59 &       & 2016.785 & 345.1 & 0.2 &  1.814 & 0.006 & 1 & \nl
22272$-$0146 & STF & 2904 &       & 2016.727 & 311.4 & 0.2 &  8.304 & 0.028 & 1 & \nl
22272$+$1509 & STF & 2905 &       & 2016.757 & 284.8 & 0.2 &  3.328 & 0.011 & 1 & \nl
22274$+$4749 & HJ  & 1768 &       & 2016.779 &   8.3 & 0.2 & 24.635 & 0.084 & 1 & \nl
22292$+$5825 & STFA&   58 & AC    & 2016.785 & 191.5 & 0.2 & 40.883 & 0.139 & 1 & \nl
22294$-$0720 & BU  &  478 & AB    & 2016.727 &  40.7 & 0.2 &  1.689 & 0.006 & 1 & \nl
22294$-$0720 & BU  &  478 & AC    & 2016.727 & 238.5 & 0.2 & 29.092 & 0.099 & 1 & \nl
22294$+$3916 & MLB &  796 &       & 2016.703 & 317.5 & 0.2 &  5.809 & 0.020 & 1 & \nl
22295$+$8050 & STF & 2927 &       & 2016.700 & 314.8 & 0.2 & 15.680 & 0.053 & 1 & \nl
22306$+$5332 & STF & 2917 & AB    & 2016.779 &  70.4 & 0.2 &  4.756 & 0.016 & 1 & \nl
22307$+$3729 & ES  & 2072 & AB    & 2016.891 & 326.3 & 0.2 & 13.424 & 0.046 & 1 & \nl
22309$+$4826 & HJ  & 1777 &       & 2016.779 & 315.1 & 0.2 & 12.059 & 0.041 & 1 & \nl
22318$+$5004 & ES  &  837 & AD    & 2016.779 & 171.2 & 0.2 & 44.669 & 0.152 & 1 & \nl
22323$+$5156 & ES  & 1116 &       & 2016.779 & 133.7 & 0.2 &  7.196 & 0.024 & 1 & \nl
22323$+$5512 & AG  &  283 &       & 2016.785 & 332.0 & 0.2 &  2.666 & 0.009 & 1 & \nl
22324$+$6015 & HJ  & 1783 & CD    & 2016.785 & 274.7 & 0.2 &  6.305 & 0.021 & 1 & \nl
22328$+$2625 & HO  &  475 & AB    & 2016.757 & 306.2 & 0.2 &  1.107 & 0.004 & 1 & \nl
22328$+$2625 & HO  &  475 & AC    & 2016.757 & 223.5 & 0.2 &  8.388 & 0.029 & 1 & \nl
22339$+$2635 & HO  &  476 &       & 2016.757 & 207.2 & 0.2 &  6.919 & 0.024 & 1 & \nl
22340$-$0147 & BU  &   77 & AB    & 2016.727 & 214.8 & 0.2 &  2.875 & 0.010 & 1 & \nl
22342$+$4341 & ES  & 1468 &       & 2016.760 & 326.7 & 0.2 &  5.992 & 0.020 & 1 & \nl
22343$+$5023 & ARG &   44 &       & 2016.779 & 167.7 & 0.2 &  7.413 & 0.025 & 1 & \nl
22345$+$4046 & HJ  & 1786 & AB    & 2016.703 & 225.8 & 0.2 & 44.198 & 0.150 & 1 & \nl
22349$+$4134 & HJ  & 1788 &       & 2016.760 & 299.5 & 0.2 &  3.702 & 0.013 & 1 & \nl
22352$+$5502 & HJ  & 1789 & AB    & 2016.785 & 105.8 & 0.2 & 16.616 & 0.056 & 1 & \nl
22352$+$5502 & HJ  & 1789 & AC    & 2016.785 & 189.0 & 0.2 & 18.145 & 0.062 & 1 & \nl
22355$+$0234 & HLD &   51 & AB    & 2016.727 & 188.1 & 0.2 &  1.161 & 0.004 & 1 & \nl
22357$+$5652 & HJ  & 1791 & AB    & 2016.785 &  59.4 & 0.2 & 17.120 & 0.058 & 1 & \nl
22359$+$3938 & A   & 1469 & AC    & 2016.703 & 168.1 & 0.2 & 48.813 & 0.166 & 1 & \nl
22359$+$3938 & A   & 1469 & AD    & 2016.703 & 143.9 & 0.2 & 81.888 & 0.278 & 1 & \nl
22359$+$3938 & A   & 1469 & BD    & 2016.703 & 131.1 & 0.2 & 66.863 & 0.227 & 1 & \nl
22359$+$3938 & A   & 1469 & CD    & 2016.703 & 115.9 & 0.2 & 42.365 & 0.144 & 1 & \nl
22359$+$3938 & STF & 2922 & AB    & 2016.703 & 185.5 & 0.2 & 22.416 & 0.076 & 1 & \nl
22359$+$3938 & STF & 2922 & BC    & 2016.703 & 154.3 & 0.2 & 28.312 & 0.096 & 1 & \nl
22361$+$7253 & STT & A236 & AB,D  & 2016.700 & 136.9 & 0.2 & 42.376 & 0.144 & 1 & \nl
22368$+$2732 & MLB &  584 & AB    & 2016.918 & 311.9 & 0.2 &  5.086 & 0.017 & 1 & \nl
22372$+$5414 & HJ  & 3127 &       & 2016.779 & 297.7 & 0.2 &  7.565 & 0.026 & 1 & \nl
22379$+$0554 & STF & 2925 &       & 2016.727 &   3.7 & 0.2 &  7.213 & 0.025 & 1 & \nl
22384$+$5223 & BAR &   61 & AB    & 2016.779 & 166.2 & 0.2 & 29.170 & 0.099 & 1 & \nl
22384$+$5223 & BAR &   61 & BC    & 2016.779 & 181.6 & 0.2 &  2.703 & 0.009 & 1 & C \nl
22384$+$5223 & ES  & 2720 & BD    & 2016.779 & 244.7 & 0.2 & 13.338 & 0.045 & 1 & \nl
22395$+$3653 & HJ  &  968 &       & 2016.760 & 110.5 & 0.2 &  4.361 & 0.015 & 1 & \nl
22396$+$5007 & HJ  & 1797 &       & 2016.850 & 125.3 & 0.2 & 15.144 & 0.051 & 1 & \nl
22398$+$4843 & ES  &  843 &       & 2016.853 & 207.5 & 0.2 &  8.214 & 0.028 & 1 & \nl
22413$+$1311 & STF & 2931 & AB    & 2016.827 & 149.2 & 0.1 &  4.463 & 0.010 & 3 & \nl
22413$+$7244 & STF & 2940 &       & 2016.700 & 138.4 & 0.2 &  2.715 & 0.009 & 1 & \nl
22415$+$3256 & J   & 2376 & AB    & 2016.883 & 195.6 & 0.2 &  7.214 & 0.025 & 1 & \nl
22425$+$3917 & BU  &  176 &       & 2016.883 &  55.1 & 0.2 &  2.573 & 0.009 & 1 & \nl
22426$+$4401 & A   &  414 & AB    & 2016.880 &  14.5 & 0.2 &  1.739 & 0.006 & 1 & \nl
22426$+$4401 & A   &  414 & AC    & 2016.880 &  84.2 & 0.2 & 25.529 & 0.087 & 1 & \nl
22435$-$1608 & HU  &  289 &       & 2016.826 & 280.5 & 0.2 &  1.327 & 0.005 & 1 & \nl
22435$+$3813 & ACA &   13 & AC    & 2016.883 & 107.6 & 0.2 & 53.999 & 0.184 & 1 & \nl
22435$+$3813 & DOB &   16 & AB    & 2016.883 &  79.1 & 0.2 & 23.321 & 0.079 & 1 & \nl
22437$+$4015 & MLB &  995 &       & 2016.880 & 303.7 & 0.2 &  4.719 & 0.016 & 1 & \nl
22439$+$3337 & ES  &  265 &       & 2016.909 &   5.7 & 0.0 &  8.647 & 0.016 & 2 & \nl
22442$+$4105 & J   &  857 &       & 2016.880 & 321.7 & 0.2 &  3.209 & 0.011 & 1 & \nl
22443$+$3442 & ES  & 2203 &       & 2016.883 &  97.1 & 0.2 &  2.115 & 0.007 & 1 & \nl
22445$+$3717 & ALI &  461 &       & 2016.883 &   1.3 & 0.2 & 10.543 & 0.036 & 1 & \nl
22448$-$0359 & HJ  & 5359 & AB    & 2016.807 &  64.9 & 0.2 & 20.484 & 0.035 & 2 & \nl
22448$-$0359 & HJ  & 5359 & AC    & 2016.793 & 356.7 & 0.3 & 15.561 & 0.006 & 2 & \nl
22448$+$4700 & HJ  & 1805 &       & 2016.853 & 157.6 & 0.2 &  7.344 & 0.025 & 1 & \nl
22450$+$4928 & SAN &    3 &       & 2016.853 & 321.4 & 0.2 &  6.237 & 0.021 & 1 & \nl
22450$+$6808 & STT &  529 & AB    & 2016.850 & 201.5 & 0.2 &  3.668 & 0.012 & 1 & \nl
22450$+$6808 & STT &  529 & AC    & 2016.850 & 223.5 & 0.2 & 17.173 & 0.058 & 1 & \nl
22451$+$4449 & HJ  & 1806 &       & 2016.880 & 334.8 & 0.2 &  7.127 & 0.024 & 1 & \nl
22453$+$4002 & AG  &  287 &       & 2016.880 & 194.2 & 0.2 & 14.469 & 0.049 & 1 & \nl
22455$+$3359 & HU  &  782 &       & 2016.935 & 322.6 & 0.2 &  1.990 & 0.007 & 1 & \nl
22459$+$3358 & HJ  &  969 &       & 2016.886 &  26.4 & 0.1 &  5.938 & 0.034 & 2 & \nl
22460$-$1536 & HU  &  290 &       & 2016.757 & 353.5 & 0.2 & 17.529 & 0.060 & 1 & \nl
22470$+$4446 & A   &  189 & AB    & 2016.880 &  26.6 & 0.2 &  1.004 & 0.003 & 1 & \nl
22485$+$5409 & AG  &  424 &       & 2016.850 & 136.7 & 0.2 &  2.265 & 0.008 & 1 & \nl
22486$+$4136 & HJ  & 1813 &       & 2016.880 &  61.8 & 0.2 &  9.438 & 0.032 & 1 & \nl
22487$+$3818 & AG  &  288 &       & 2016.883 & 187.0 & 0.2 & 18.436 & 0.063 & 1 & \nl
22494$+$4528 & HJ  & 1815 &       & 2016.853 &  31.6 & 0.2 & 10.051 & 0.034 & 1 & \nl
22496$-$1059 & BU  & 1518 &       & 2016.757 & 204.2 & 0.2 &  6.378 & 0.022 & 1 & \nl
22497$+$3119 & STF & 2945 &       & 2016.883 & 300.4 & 0.2 &  4.226 & 0.014 & 1 & \nl
22497$+$4031 & STF & 2946 &       & 2016.880 & 262.6 & 0.2 &  5.482 & 0.019 & 1 & \nl
22499$+$4620 & HJ  & 1816 &       & 2016.853 & 134.8 & 0.2 &  6.962 & 0.024 & 1 & \nl
22500$+$6018 & HJ  & 1821 &       & 2016.850 & 103.4 & 0.2 & 11.584 & 0.039 & 1 & \nl
22505$+$3258 & J   & 3182 &       & 2016.884 & 158.6 & 0.1 &  4.083 & 0.036 & 2 & \nl
22506$+$5306 & BU  & 1519 & AB    & 2016.850 & 176.7 & 0.2 &  4.467 & 0.015 & 1 & \nl
22506$+$5306 & HJ  & 5548 & AC    & 2016.850 & 226.2 & 0.2 & 27.577 & 0.094 & 1 & \nl
22507$+$5107 & HLD &   54 &       & 2016.850 &  17.9 & 0.2 &  1.884 & 0.006 & 1 & \nl
22509$+$5303 & BU  & 1332 & AB    & 2016.850 & 129.7 & 0.2 &  1.494 & 0.005 & 1 & \nl
22512$+$5712 & HJ  & 1824 &       & 2016.850 &  44.9 & 0.2 & 22.508 & 0.077 & 1 & \nl
22518$+$4804 & ES  &  851 &       & 2016.853 & 264.4 & 0.2 &  8.699 & 0.030 & 1 & \nl
22519$+$5304 & HJ  & 3150 &       & 2016.850 & 291.2 & 0.2 & 20.273 & 0.069 & 1 & \nl
22522$+$4734 & ES  &  852 &       & 2016.853 & 327.8 & 0.2 &  7.273 & 0.025 & 1 & \nl
22525$+$4828 & HEI &   87 &       & 2016.850 & 280.5 & 0.2 &  5.226 & 0.018 & 1 & \nl
22540$+$4000 & ES  & 1701 &       & 2016.880 &  65.9 & 0.2 &  8.255 & 0.028 & 1 & \nl
22542$+$7620 & STF & 2963 &       & 2016.700 &   3.0 & 0.2 &  1.903 & 0.006 & 1 & \nl
22544$+$5538 & HJ  & 1830 & AC    & 2016.850 &  83.3 & 0.2 & 13.559 & 0.046 & 1 & \nl
22546$+$2020 & BU  &  847 &       & 2016.900 &  36.1 & 0.1 &  6.876 & 0.005 & 3 & \nl
22548$+$5914 & BU  &  712 & AC    & 2016.850 & 112.5 & 0.2 & 45.478 & 0.155 & 1 & \nl
22555$-$0535 & BU  & 1010 &       & 2016.826 & 313.0 & 0.2 &  1.104 & 0.004 & 1 & \nl
22555$+$3640 & ES  & 2721 &       & 2016.883 & 107.0 & 0.2 &  9.224 & 0.031 & 1 & \nl
22557$+$4303 & HJ  & 1831 &       & 2016.880 &  92.7 & 0.2 & 14.496 & 0.049 & 1 & \nl
22558$-$2018 & ARA & 1243 &       & 2016.757 & 271.9 & 0.2 & 10.099 & 0.034 & 1 & \nl
22558$+$4508 & SMA &  181 &       & 2016.850 & 281.1 & 0.2 &  9.730 & 0.033 & 1 & \nl
22562$+$7250 & STF & 2965 & DE    & 2016.728 & 220.5 & 0.1 &  2.891 & 0.006 & 2 & \nl
22562$+$7250 & STT &  484 & AB,C  & 2016.839 & 255.8 & 0.2 & 30.753 & 0.105 & 1 & \nl
22564$+$1727 & STF & 2957 & AB    & 2016.760 & 224.2 & 0.2 &  4.587 & 0.016 & 1 & \nl
22565$+$3150 & HJ  &  976 &       & 2016.815 &  72.4 & 0.2 &  8.488 & 0.029 & 1 & \nl
22565$+$6252 & STF & 2961 &       & 2016.839 & 348.4 & 0.2 &  1.902 & 0.006 & 1 & \nl
22567$+$7830 & STF & 2971 &       & 2016.700 &   4.1 & 0.2 &  5.505 & 0.019 & 1 & \nl
22569$+$1225 & BRT & 1961 &       & 2016.967 & 302.5 & 0.7 &  4.753 & 0.003 & 2 & \nl
22569$+$2352 & POU & 5763 &       & 2016.760 & 250.0 & 0.2 &  7.531 & 0.026 & 1 & \nl
22578$+$3840 & HJ  & 1832 &       & 2016.817 &  73.7 & 0.2 & 11.354 & 0.039 & 1 & \nl
22581$+$5647 & MLB &  376 &       & 2016.839 & 241.3 & 0.2 &  7.662 & 0.026 & 1 & \nl
22581$+$6322 & BHJ &   44 &       & 2016.839 &  70.8 & 0.2 & 17.584 & 0.060 & 1 & \nl
22582$+$1306 & HJ  & 3156 &       & 2016.928 & 295.0 & 0.3 & 23.056 & 0.005 & 2 & \nl
22582$+$5133 & ES  & 1120 &       & 2016.817 &  27.6 & 0.2 &  8.947 & 0.030 & 1 & \nl
22585$+$6705 & HJ  & 1838 &       & 2016.839 & 255.2 & 0.2 &  1.463 & 0.005 & 1 & \nl
22590$+$2745 & STF & 2967 &       & 2016.815 &   5.2 & 0.2 &  6.763 & 0.023 & 1 & \nl
22590$+$7046 & HJ  & 3158 &       & 2016.700 & 211.9 & 0.2 &  1.009 & 0.003 & 1 & \nl
22597$+$4149 & HLD &   56 &       & 2016.817 &  91.9 & 0.2 &  1.194 & 0.004 & 1 & \nl
23003$+$3714 & ES  & 2076 &       & 2016.817 & 161.8 & 0.2 &  1.794 & 0.006 & 1 & \nl
23004$+$0353 & J   & 1797 &       & 2016.730 & 144.5 & 0.2 &  4.201 & 0.014 & 1 & \nl
23010$+$2646 & STF & 2969 &       & 2016.815 &  36.0 & 0.2 &  3.989 & 0.014 & 1 & \nl
23014$+$4638 & A   &  193 &       & 2016.817 & 175.2 & 0.2 &  1.569 & 0.005 & 1 & \nl
23017$+$2821 & MLB &  547 &       & 2016.815 & 268.9 & 0.2 &  4.693 & 0.016 & 1 & \nl
23021$+$5455 & ES  & 2723 &       & 2016.839 & 252.7 & 0.2 & 31.113 & 0.106 & 1 & \nl
23024$-$1119 & STF & 2970 &       & 2016.730 &  38.5 & 0.2 &  8.517 & 0.029 & 1 & \nl
23029$+$4610 & HJ  & 1841 & AB    & 2016.817 & 344.2 & 0.2 & 18.308 & 0.062 & 1 & \nl
23029$+$4610 & HJ  & 1841 & AC    & 2016.817 & 285.7 & 0.2 & 33.821 & 0.115 & 1 & \nl
23034$+$6027 & STT &  486 &       & 2016.839 & 276.4 & 0.2 & 33.984 & 0.116 & 1 & \nl
23042$+$4636 & ARG &   45 &       & 2016.817 &  16.1 & 0.2 &  3.774 & 0.013 & 1 & \nl
23049$+$0122 & J   &  622 &       & 2016.730 & 320.1 & 0.2 &  4.210 & 0.014 & 1 & \nl
23050$+$3322 & STF & 2974 &       & 2016.815 & 166.2 & 0.2 &  2.705 & 0.009 & 1 & \nl
23052$+$6323 & KR  &   62 &       & 2016.839 & 324.5 & 0.2 &  5.458 & 0.019 & 1 & \nl
23067$-$1452 & HJ  & 5384 &       & 2016.730 & 195.5 & 0.2 & 29.806 & 0.101 & 1 & \nl
23071$+$6321 & BHJ &   77 & AB    & 2016.839 & 319.6 & 0.2 & 25.869 & 0.088 & 1 & \nl
23075$+$3250 & STF & 2978 &       & 2016.815 & 144.7 & 0.2 &  8.364 & 0.028 & 1 & \nl
23077$+$0636 & STF & 2976 & AB    & 2016.850 & 261.7 & 0.3 &  7.888 & 0.071 & 2 & \nl
23077$+$0636 & STF & 2976 & CB    & 2016.850 &   8.7 & 0.2 & 17.830 & 0.055 & 2 & \nl
23080$-$1304 & HJ  & 3171 &       & 2016.730 &  40.0 & 0.2 & 23.481 & 0.080 & 1 & \nl
23099$-$1951 & HJ  & 3173 &       & 2016.730 & 232.8 & 0.2 & 13.130 & 0.045 & 1 & \nl
23100$+$1426 & STF & 2986 &       & 2016.865 & 269.9 & 0.1 & 31.485 & 0.047 & 2 & \nl
23101$-$0804 & HJ  & 3174 &       & 2016.730 &  19.9 & 0.2 &  5.924 & 0.020 & 1 & \nl
23109$+$8149 & STF & 2996 &       & 2016.700 & 105.9 & 0.2 &  4.938 & 0.017 & 1 & \nl
23112$+$2759 & MLB &  503 &       & 2016.815 & 157.1 & 0.2 &  7.883 & 0.027 & 1 & \nl
23112$+$2919 & KU  &  137 &       & 2016.815 &  89.0 & 0.2 & 33.761 & 0.115 & 1 & \nl
23120$-$1156 & STF & 2988 &       & 2016.730 &  97.7 & 0.2 &  3.533 & 0.012 & 1 & \nl
23121$+$4517 & BU  & 1528 &       & 2016.817 & 191.5 & 0.2 & 34.132 & 0.116 & 1 & \nl
23129$+$1233 & HJ  & 3176 &       & 2016.849 & 344.4 & 0.1 & 26.891 & 0.018 & 3 & \nl
23154$+$5937 & STI & 2964 &       & 2016.817 & 335.5 & 0.2 & 13.178 & 0.045 & 1 & \nl
23162$+$5424 & A   & 1482 &       & 2016.817 &  86.8 & 0.2 &  1.299 & 0.004 & 1 & \nl
23169$+$4238 & HJ  & 1864 &       & 2016.817 & 205.8 & 0.2 & 22.919 & 0.078 & 1 & \nl
23170$+$2125 & STF & 2997 &       & 2016.760 & 222.4 & 0.2 & 24.799 & 0.084 & 1 & \nl
23180$+$1032 & FOX &   47 &       & 2016.929 & 280.3 & 0.1 &  4.952 & 0.029 & 3 & \nl
23180$+$4952 & ES  &  925 &       & 2016.817 &  64.0 & 0.2 &  6.218 & 0.021 & 1 & \nl
23185$+$5409 & ES  &  695 & AB    & 2016.817 & 313.1 & 0.2 &  4.072 & 0.014 & 1 & \nl
23185$+$5409 & ES  &  695 & AC    & 2016.817 & 301.1 & 0.2 & 24.938 & 0.085 & 1 & \nl
23188$+$2513 & STF & 3000 &       & 2016.760 &  50.0 & 0.2 &  3.435 & 0.012 & 1 & \nl
23191$-$1328 & STF & 2998 & AB    & 2016.730 & 352.5 & 0.2 & 12.343 & 0.042 & 1 & \nl
23208$+$2158 & STT &  494 &       & 2016.826 &  81.5 & 0.2 &  3.308 & 0.011 & 1 & \nl
23239$+$7704 & STF & 3011 &       & 2016.700 & 332.0 & 0.2 &  6.962 & 0.024 & 1 & \nl
23243$+$0343 & STF & 3009 & AB    & 2016.826 & 229.6 & 0.2 &  7.132 & 0.024 & 1 & \nl
23244$+$6917 & A   &  789 &       & 2016.779 &  84.9 & 0.2 &  1.936 & 0.007 & 1 & \nl
23254$-$1717 & HJ  & 5398 &       & 2016.815 &   3.0 & 0.2 & 29.331 & 0.100 & 1 & \nl
23260$+$2742 & HO  &  489 & AB    & 2016.875 & 221.3 & 0.2 &  0.526 & 0.002 & 1 & \nl
23270$+$5026 & HJ  & 1878 &       & 2016.779 & 268.4 & 0.2 &  8.921 & 0.030 & 1 & \nl
23276$+$1638 & STF & 3012 & AB    & 2016.826 & 190.2 & 0.2 &  2.857 & 0.010 & 1 & \nl
23276$+$1638 & STF & 3013 & CD    & 2016.826 & 277.2 & 0.2 &  3.239 & 0.011 & 1 & \nl
23277$+$7406 & STF & 3017 & AB    & 2016.700 &  19.1 & 0.2 &  1.208 & 0.004 & 1 & \nl
23280$+$1024 & ROE &  137 &       & 2016.826 &  61.3 & 0.2 &  8.417 & 0.029 & 1 & \nl
23280$+$3333 & STF & 3015 &       & 2016.839 & 190.0 & 0.2 &  2.955 & 0.010 & 1 & \nl
23292$+$4042 & A   & 1487 &       & 2016.839 & 157.0 & 0.2 &  1.104 & 0.004 & 1 & \nl
23299$-$2035 & HJ  & 3196 & AB,C  & 2016.818 &  19.4 & 0.2 & 20.449 & 0.070 & 1 & \nl
23309$+$0929 & STT &  497 &       & 2016.826 & 216.4 & 0.2 &  1.405 & 0.005 & 1 & \nl
23314$+$0317 & BAL & 2068 &       & 2016.815 &  74.5 & 0.2 &  7.167 & 0.024 & 1 & \nl
23320$+$4349 & STF & 3024 &       & 2016.839 & 309.1 & 0.2 &  4.839 & 0.016 & 1 & \nl
23341$+$5947 & HJ  & 1892 &       & 2016.779 &  94.1 & 0.2 &  6.861 & 0.023 & 1 & \nl
23343$-$0943 & BU  &  387 &       & 2016.815 &  71.5 & 0.2 &  5.877 & 0.020 & 1 & \nl
23350$+$4731 & HJ  & 1893 &       & 2016.779 & 248.4 & 0.2 &  5.110 & 0.017 & 1 & \nl
23352$+$1133 & HJ  & 3203 &       & 2016.826 & 211.6 & 0.2 &  6.586 & 0.022 & 1 & \nl
23355$+$0850 & BRT & 3372 &       & 2016.826 & 119.4 & 0.2 &  5.531 & 0.019 & 1 & \nl
23358$-$1347 & HJ  & 3205 &       & 2016.815 &  65.0 & 0.2 & 21.261 & 0.072 & 1 & \nl
23362$+$4944 & HU  &  791 &       & 2016.779 & 305.8 & 0.2 &  2.776 & 0.009 & 1 & \nl
23363$-$0707 & BU  &  721 & AB    & 2016.875 & 134.1 & 0.2 &  0.452 & 0.002 & 1 & \nl
23363$+$2854 & STF & 3026 &       & 2016.839 & 274.8 & 0.2 &  3.287 & 0.011 & 1 & \nl
23370$+$0630 & BRT & 2195 &       & 2016.826 & 170.2 & 0.2 &  4.228 & 0.014 & 1 & \nl
23376$+$1236 & HJ  &  315 &       & 2016.826 & 247.6 & 0.2 & 20.551 & 0.070 & 1 & \nl
23388$+$5637 & SRW &   12 & AB    & 2016.779 & 212.2 & 0.2 & 27.645 & 0.094 & 1 & \nl
23388$+$5637 & SRW &   12 & AC    & 2016.779 & 288.1 & 0.2 & 26.035 & 0.089 & 1 & \nl
23402$+$4949 & AG  &  427 &       & 2016.779 & 242.6 & 0.2 & 17.343 & 0.059 & 1 & \nl
23402$+$7843 & WFC &  243 &       & 2016.700 & 228.7 & 0.2 &  5.235 & 0.018 & 1 & \nl
23405$+$6733 & BU  &  857 &       & 2016.779 & 299.4 & 0.2 &  1.207 & 0.004 & 1 & \nl
23407$-$0023 & STF & 3030 &       & 2016.815 & 221.9 & 0.2 &  2.467 & 0.008 & 1 & \nl
23407$+$4508 & BRT & 1162 &       & 2016.839 & 177.3 & 0.2 &  5.517 & 0.019 & 1 & \nl
23407$+$6257 & CLL &   21 & AC    & 2016.779 &  53.4 & 0.2 & 40.504 & 0.138 & 1 & \nl
23407$+$6257 & SKF &  179 & BC    & 2016.779 &  43.2 & 0.2 & 32.750 & 0.111 & 1 & \nl
23407$+$6257 & STI & 1195 & AB    & 2016.779 &  88.3 & 0.2 & 10.118 & 0.034 & 1 & \nl
23413$+$1446 & STF & 3032 &       & 2016.826 & 338.8 & 0.2 & 19.440 & 0.066 & 1 & \nl
23420$+$1523 & KU  &  140 &       & 2016.826 &  99.8 & 0.2 & 27.067 & 0.092 & 1 & \nl
23420$+$2018 & STT &  503 & AB    & 2016.826 & 134.1 & 0.2 &  1.033 & 0.004 & 1 & \nl
23428$+$4727 & ES  &  548 &       & 2016.779 & 316.6 & 0.2 & 14.489 & 0.049 & 1 & \nl
23430$+$4907 & BU  & 1531 &       & 2016.779 & 236.4 & 0.2 & 12.844 & 0.044 & 1 & \nl
23435$+$5805 & ENG &   88 & CE    & 2016.779 &  91.1 & 0.2 & 55.655 & 0.189 & 1 & \nl
23438$+$6904 & AG  &  294 &       & 2016.779 & 122.6 & 0.2 & 17.034 & 0.058 & 1 & \nl
23439$+$0715 & STF & 3033 &       & 2016.826 & 182.8 & 0.2 &  3.058 & 0.010 & 1 & \nl
23439$+$6633 & HDS & 3370 &       & 2016.779 &   1.5 & 0.2 & 15.155 & 0.052 & 1 & \nl
23455$+$1223 & AG  &  428 &       & 2016.826 &  86.3 & 0.2 &  4.660 & 0.016 & 1 & \nl
23459$+$3039 & MLB &  673 &       & 2016.839 & 291.4 & 0.2 &  6.571 & 0.022 & 1 & \nl
23460$-$1841 &H\phn2&  24 &       & 2016.815 & 135.2 & 0.2 &  7.011 & 0.024 & 1 & \nl
23461$+$6028 & STF & 3037 & AB    & 2016.779 & 212.4 & 0.2 &  2.545 & 0.009 & 1 & \nl
23461$+$6028 & STF & 3037 & AC    & 2016.779 & 189.6 & 0.2 & 29.521 & 0.100 & 1 & \nl
23461$+$6028 & STF & 3037 & AD    & 2016.779 & 233.4 & 0.2 & 52.902 & 0.180 & 1 & \nl
23461$+$6028 & STF & 3037 & BC    & 2016.779 & 187.6 & 0.2 & 27.204 & 0.092 & 1 & \nl
23465$+$1705 & EGB &    8 &       & 2016.826 &  86.0 & 0.2 &  1.053 & 0.004 & 1 & \nl
23468$+$4640 & ES  &  550 &       & 2016.779 & 167.7 & 0.2 & 16.876 & 0.057 & 1 & \nl
23469$+$4340 & ES  & 1475 &       & 2016.839 & 303.7 & 0.2 &  5.593 & 0.019 & 1 & \nl
23470$+$0515 & BAR &   19 &       & 2016.826 &   2.8 & 0.2 &  1.113 & 0.004 & 1 & \nl
23471$-$1921 & DON & 1053 &       & 2016.815 & 275.6 & 0.2 &  7.108 & 0.024 & 1 & \nl
23479$+$1703 & STF & 3041 & AB    & 2016.826 & 358.1 & 0.2 & 56.362 & 0.192 & 1 & \nl
23479$+$1703 & STF & 3041 & A,BC  & 2016.826 & 358.2 & 0.2 & 58.297 & 0.198 & 1 & \nl
23479$+$1703 & STF & 3041 & AC    & 2016.826 & 358.1 & 0.2 & 59.954 & 0.204 & 1 & \nl
23479$+$1703 & STF & 3041 & BC    & 2016.826 & 356.5 & 0.2 &  3.504 & 0.012 & 1 & \nl
23483$+$8532 & WFC &  244 & AB    & 2016.700 &   6.4 & 0.2 &  4.730 & 0.016 & 1 & \nl
23487$+$6453 & STT &  507 & AC    & 2016.785 & 349.9 & 0.2 & 50.754 & 0.173 & 1 & \nl
23505$+$4325 & STT &  509 &       & 2016.779 & 105.3 & 0.2 &  5.498 & 0.019 & 1 & \nl
23509$-$1249 & JKS &   25 &       & 2016.818 &  23.6 & 0.2 & 28.193 & 0.096 & 1 & \nl
23512$-$1903 & HJ  & 3219 &       & 2016.818 & 344.5 & 0.2 & 10.599 & 0.036 & 1 & \nl
23516$+$0841 & CHE &  506 &       & 2016.818 &  79.3 & 0.2 &  8.954 & 0.030 & 1 & \nl
23522$+$4331 & BU  &  728 & AB    & 2016.779 &  10.0 & 0.2 &  1.250 & 0.004 & 1 & \nl
23525$+$2853 & J   &  213 &       & 2016.818 & 166.7 & 0.2 &  5.421 & 0.018 & 1 & \nl
23527$+$2920 & AG  &  429 &       & 2016.818 & 268.8 & 0.2 &  6.362 & 0.022 & 1 & \nl
23528$+$3841 & STF & 3043 & AB,C  & 2016.817 & 250.0 & 0.2 & 15.765 & 0.054 & 1 & \nl
23531$-$0319 & J   & 1429 &       & 2016.818 & 304.4 & 0.2 &  9.164 & 0.031 & 1 & \nl
23532$+$6157 & ES  & 1932 &       & 2016.785 & 340.6 & 0.2 &  6.642 & 0.023 & 1 & \nl
23535$+$5136 & ACA &   17 &       & 2016.785 &  87.5 & 0.2 & 56.759 & 0.193 & 1 & \nl
23555$+$5605 & STI & 3056 &       & 2016.785 & 158.2 & 0.2 &  9.414 & 0.032 & 1 & \nl
23557$+$3830 & AG  &  296 &       & 2016.818 &  53.8 & 0.2 &  5.632 & 0.019 & 1 & \nl
23566$-$1445 & HJ  & 3227 & AB    & 2016.818 & 300.6 & 0.2 & 19.296 & 0.066 & 1 & \nl
23573$+$6102 & ARG &   99 & CD    & 2016.785 & 317.4 & 0.2 &  4.647 & 0.016 & 1 & \nl
23576$+$4804 & A   &  799 &       & 2016.779 & 191.4 & 0.2 &  2.092 & 0.007 & 1 & \nl
23579$+$5723 & STF & 3047 & AB    & 2016.785 &  72.0 & 0.2 &  1.167 & 0.004 & 1 & \nl
23581$+$5539 & STI & 3070 &       & 2016.785 & 211.2 & 0.2 &  4.573 & 0.016 & 1 & \nl
23590$+$5315 & HLD &   59 & AB    & 2016.785 &  11.3 & 0.2 &  1.206 & 0.004 & 1 & \nl
23591$+$5658 & ES  &   38 &       & 2016.785 & 237.0 & 0.2 & 24.528 & 0.083 & 1 & \nl
23592$+$7448 & BU  & 1154 &       & 2016.700 & 332.7 & 0.2 &  1.278 & 0.004 & 1 & \nl
23593$+$5352 & ES  & 2736 &       & 2016.785 & 107.0 & 0.2 & 19.348 & 0.066 & 1 & \nl
23596$-$0748 & BU  &  731 &       & 2016.818 & 297.4 & 0.2 &  1.692 & 0.006 & 1 & \nl
\enddata
\tablenotetext{~}{\phm{1}A : This would have been published in an earlier paper in this
                  series, but given the large change in position this measure was not
                  published until its confirmation.}
\tablenotetext{~}{\phm{1}B : First measure of this pair. See Tables 2 \& 3.}
\tablenotetext{~}{\phm{1}C : Confirming observation.}
\end{deluxetable}
%\end{document}

